Localization-Based Beam Focusing in Near-Field Communications

Shifting 6G-and-beyond wireless systems to higher frequency bands and the utilization of massive multiple-input multiple-output arrays will extend the near-field region, affecting beamforming and user localization schemes. In this paper, we propose a localization-based beam-focusing design, in which the receive combiners are directly constructed from the steering vectors corresponding to the estimated user locations. To support this approach, we analyze the 2D-MUSIC algorithm by examining its spectrum in simplified, tractable setups with minimal numbers of antennas and users. Lastly, we compare the proposed localization-based beam focusing, with locations estimated via 2D-MUSIC, with pilot-based zero forcing in terms of uplink sum spectral efficiency. Our results show significant gains under dominant line-of-sight propagation, short coherence blocks, and high noise power typical of high-frequency systems.

==> figures/equ28.tex <==
0.0971999999999999 0.1388912637747575 0.104175925331878 0.1040101663941514 0.10490684499551148
0.0975693969396939 0.1367019909485889 0.1023417205331143 0.1021310561346897 0.10302785749638936
0.0979387938793879 0.1345522992258576 0.1005440215806556 0.1002899078127281 0.10118661042013728
0.0983081908190818 0.1324414189342077 0.098782042127564 0.0984858971537175 0.09938228781808243
0.0986775877587758 0.1303685947166717 0.0970550128400598 0.0967182177697074 0.0976140913750045
0.0990469846984698 0.1283330853719863 0.0953621810945394 0.0949860808420555 0.0958812400986171
0.0994163816381638 0.126334163687673 0.0937028106738725 0.0932887148032236 0.09418297000800399
0.0997857785778577 0.1243711162670381 0.0920761814638191 0.0916253650185363 0.09251853382188661
0.1001551755175517 0.1224432433506427 0.0904815891498812 0.0899952934682633 0.09088720064707949
0.1005245724572457 0.120549858633178 0.088918344915244 0.0883977784307071 0.08928825566781944
0.1008939693969396 0.1186902890761791 0.0873857751400278 0.0868321141665591 0.0877209998362255
0.1012633663366336 0.1168638747174511 0.0858832211024537 0.0852976106051503 0.08618474956452145
0.1016327632763276 0.1150699684776475 0.0844100386821612 0.0837935930328612 0.08467883641928196
0.1020021602160215 0.1133079359645569 0.0829655980660077 0.082319401784052 0.08320260681806613
0.1023715571557155 0.1115771552755889 0.0815492834566395 0.0808743919348177 0.08175542172874302
0.1027409540954095 0.1098770167989364 0.0801604927841054 0.0794579329998648 0.08033665637180633
0.1031103510351034 0.1082069230137208 0.0787986374206434 0.0780694086326579 0.07894569992582924
0.1034797479747974 0.1065662882896971 0.077463141899012 0.0767082163292201 0.07758195523644346
0.1038491449144914 0.1049545386867194 0.0761534436344076 0.0753737671356459 0.07624483852890396
0.1042185418541854 0.103371111754222 0.0748689926500646 0.0740654853594438 0.07493377912435543
0.1045879387938793 0.1018154563312844 0.0736092513069107 0.0727828082850779 0.07364821916017647
0.1049573357335733 0.1002870323471788 0.0723736940370703 0.0715251858935284 0.07238761331421675
0.1053267326732673 0.0987853106229545 0.0711618070815813 0.0702920805862328 0.07115142853329735
0.1056961296129612 0.0973097726741243 0.0699730882322695 0.0690829669133668 0.06993914376593134
0.1060655265526552 0.0958599105146305 0.0688070465778249 0.0678973313065196 0.06875024969932136
0.1064349234923492 0.094435226462386 0.0676632022542374 0.066734671815915 0.06758424850079063
0.1068043204320431 0.0930352329464589 0.0665410861995355 0.0655944978521445 0.06644065356361141
0.1071737173717371 0.0916594523160844 0.0654402399129062 0.0644763299324757 0.06531898925730223
0.1075431143114311 0.090307416651566 0.0643602152181359 0.0633796994317025 0.06421879068235471
0.1079125112511251 0.0889786675773769 0.0633005740315622 0.0623041483377042 0.06313960342956842
0.108281908190819 0.0876727560772949 0.0622608881342949 0.0612492290114973 0.06208098334377186
0.108651305130513 0.0863892423117954 0.0612407389488167 0.0602145039518813 0.06104249629203644
0.109020702070207 0.0851276954379827 0.0602397173201185 0.0591995455648288 0.06002371793653977
0.1093900990099009 0.0838876934315984 0.0592574233008956 0.0582039359371658 0.05902423351161671
0.1097594959495949 0.082668822911834 0.0582934659413432 0.05722726661506 0.05804363760552922
0.1101288928892889 0.0814706789684257 0.0573474630830373 0.0562691383868175 0.05708153394644952
0.1104982898289828 0.0802928649913791 0.0564190411571163 0.0553291610701993 0.05613753519287331
0.1108676867686768 0.079134992503397 0.0555078349867602 0.0544069533042466 0.055211262728455966
0.1112370837083708 0.0779966809947422 0.0546134875936687 0.0535021423453281 0.054302346460982566
0.1116064806480647 0.0768775577608995 0.0537356500087808 0.0526143638676393 0.053410424625707824
0.1119758775877587 0.0757772577428538 0.0528739810870171 0.0517432617679382 0.05253514359285097
0.1123452745274527 0.0746954233699824 0.0520281473259811 0.0508884879744544 0.05167615767918349
0.1127146714671467 0.0736317044057217 0.0511978226886949 0.0500497022600377 0.05083312896378051
0.1130840684068406 0.0725857577958385 0.0503826884301673 0.0492265720593501 0.05000572710773911
0.1134534653465346 0.0715572475194381 0.0495824329278488 0.0484187722901471 0.04919362917791308
0.1138228622862286 0.070545844442586 0.048796751515821 0.0476259851784961 0.04839651947451328
0.1141922592259225 0.0695512261746353 0.0480253463227345 0.046847900087944 0.04761408936258755
0.1145616561656165 0.0685730769271287 0.0472679261133444 0.0460842133524811 0.04684603710722846
0.1149310531053105 0.0676110873754267 0.0465242061337187 0.0453346281133669 0.046092067712578504
0.1153004500450044 0.0666649545228593 0.0457939079598977 0.0445988541596033 0.045351892764417596
0.1156698469846984 0.0657343815675385 0.0450767593500803 0.0438766077721193 0.044625230276400016
0.1160392439243924 0.0648190777716409 0.0443724941001268 0.0431676115714611 0.043911804539735665
0.1164086408640864 0.0639187583333168 0.0436808519024698 0.04247159436907 0.04321134597640052
0.1167780378037803 0.0630331442610701 0.0430015782082634 0.0417882910219763 0.042523590995706254
0.1171474347434743 0.0621619622506346 0.0423344240927433 0.0411174422908836 0.04184828185420329
0.1175168316831682 0.0613049445643117 0.0416791461237414 0.040458794701576 0.041185166518854045
0.1178862286228622 0.0604618289126353 0.0410355062331951 0.0398121004094959 0.040533998533321805
0.1182556255625562 0.0596323583386122 0.0404032715918301 0.0391771170676518 0.03989453688754174
0.1186250225022502 0.0588162811041507 0.0397822144866506 0.0385536076975062 0.039266545890219204
0.1189944194419441 0.0580133505788506 0.0391721122013575 0.037941340562946 0.038649795044363715
0.1193638163816381 0.0572233251311656 0.0385727468996602 0.0373400890473031 0.038044058925826435
0.1197332133213321 0.0564459680217193 0.0379839055112764 0.0367496315332179 0.03744911706463443
0.120102610261026 0.0556810472988556 0.0374053796206526 0.036169751285375 0.036864753829152365
0.12047200720072 0.0549283356964491 0.0368369653583972 0.0356002363360942 0.03629075831305784
0.120841404140414 0.0541876105337495 0.0362784632952115 0.035040879373568 0.03572692422492051
0.1212108010801079 0.0534586536173928 0.0357296783383993 0.0344914776328173 0.03517304978045872
0.1215801980198019 0.052741251145536 0.0351904196308949 0.0339518327892993 0.034628937597410356
0.1219495949594959 0.0520351936138865 0.0346605004525903 0.0334217508549577 0.034094394592805534
0.1223189918991898 0.0513402757239198 0.0341397381241834 0.0329010420769158 0.03356923188284793
0.1226883888388838 0.0506562962928863 0.0336279539131914 0.0323895208384724 0.033053264685060195
0.1230577857785778 0.0499830581658473 0.0331249729423024 0.0318870055625574 0.03254631222285555
0.1234271827182718 0.0493203681295943 0.0326306240999278 0.0313933186175104 0.0320481976323991
0.1237965796579657 0.048668036828404 0.0321447399528869 0.0309082862251148 0.03155874787169002
0.1241659765976597 0.048025878681599 0.0316671566611841 0.0304317383708407 0.03107779363182184
0.1245353735373537 0.0473937118029319 0.0311977138948692 0.0299635087162857 0.03060516925040914
0.1249047704770476 0.0467713579217365 0.0307362547529167 0.0295034345137441 0.03014071262711383
0.1252741674167416 0.0461586423057121 0.0302826256839931 0.0290513565227798 0.029684265141143192
0.1256435643564356 0.0455553936854323 0.0298366764091712 0.0286071189288482 0.029235671570771102
0.1260129612961296 0.0449614441806121 0.0293982598465981 0.0281705692639739 0.02879478001488788
0.1263823582358235 0.0443766292277808 0.0289672320378129 0.0277415583291876 0.02836144181627993
0.1267517551755175 0.0438007875096844 0.0285434520759632 0.0273199401189545 0.027935511486877673
0.1271211521152115 0.0432337608862384 0.0281267820357539 0.0269055717474333 0.027516846634808276
0.1274905490549054 0.0426753943268974 0.0277170869050084 0.0264983133764447 0.02710530789313289
0.1278599459945994 0.0421255358446214 0.0273142345179684 0.0260980281452679 0.026700758850389097
0.1282293429342934 0.0415840364312289 0.0269180954901535 0.0257045821020876 0.026303065982760818
0.1285987398739873 0.0410507499941873 0.0265285431547997 0.0253178441371091 0.025912098587893555
0.1289681368136813 0.0405255332948273 0.0261454535008572 0.0249376859173164 0.025527728720332
0.1293375337533753 0.0400082458878895 0.0257687051124604 0.0245639818227857 0.025149831128492
0.1297069306930693 0.0394987500623945 0.025398179109843 0.0241966088845297 0.02477828319314179
0.1300763276327632 0.0389969107838596 0.0250337590917168 0.0238354467238782 0.024412964867401875
0.1304457245724572 0.0385025956377954 0.0246753310790337 0.0234803774933234 0.024053758618189706
0.1308151215121512 0.0380156747743603 0.024322783460032 0.0231312858187271 0.023700549369006528
0.1311845184518451 0.0375360208544156 0.0239760069367455 0.0227880587430562 0.023353224444237736
0.1315539153915391 0.0370635089965523 0.0236348944726214 0.0224505856713096 0.023011673514623
0.1319233123312331 0.0365980167254976 0.0232993412415619 0.0221187583169285 0.022675788544197377
0.132292709270927 0.0361394239215201 0.0229692445780776 0.0217924706493928 0.02234546373839889
0.132662106210621 0.0356876127710374 0.0226445039286992 0.0214716188431404 0.022020595493484608
0.133031503150315 0.0352424677182534 0.0223250208045079 0.0211561012276697 0.021701082347114486
0.133400900090009 0.034803875417962 0.022010698734876 0.0208458182389138 0.021386824930192016
0.1337702970297029 0.034371724689277 0.0217014432222238 0.0205406723716955 0.021077725919770866
0.1341396939693969 0.03394590647044 0.0213971616978992 0.0202405681333642 0.020773689993129247
0.1345090909090908 0.0335263137746827 0.0210977634791563 0.0199454119985867 0.020474623782985826
0.1348784878487848 0.0331128416469887 0.0208031597271015 0.0196551123651654 0.020180435833728767
0.1352478847884788 0.0327053871218148 0.0205132634056435 0.0193695795109164 0.01989103655869172
0.1356172817281727 0.0323038491818255 0.0202279892414849 0.0190887255516392 0.019606338198510428
0.1359866786678667 0.0319081287173888 0.0199472536849471 0.018812464399979 0.019326254780357457
0.1363560756075607 0.031518128487171 0.0196709748718887 0.0185407117254244 0.01905070207830399
0.1367254725472547 0.0311337530794421 0.019399072586403 0.0182733849151407 0.018779597574503645
0.1370948694869486 0.030754908874264 0.0191314682244232 0.0180104030357596 0.01851286042132157
0.1374642664266426 0.0303815040065537 0.0188680847582236 0.0177516867961082 0.018250411404393634
0.1378336633663366 0.0300134483299504 0.018608846701752 0.0174971585108182 0.017992172906554655
0.1382030603060305 0.0296506533814587 0.0183536800767686 0.0172467420647847 0.017738068872606802
0.1385724572457245 0.0292930323468801 0.0181025123797922 0.0170003628784772 0.017488024774929743
0.1389418541854185 0.0289405000269847 0.0178552725498088 0.0167579478740566 0.01724196757988776
0.1393112511251125 0.0285929728044952 0.0176118909367981 0.0165194254423467 0.0169998257150835
0.1396806480648064 0.0282503686116847 0.0173722992709115 0.0162847254105051 0.016761529037299515
0.1400500450045004 0.0279126068987949 0.0171364306324612 0.0160537790105371 0.0165270088012772
0.1404194419441944 0.0275796086030706 0.0169042194225548 0.0158265188484983 0.016296197629174485
0.1407888388838883 0.0272512961185164 0.0166756013344515 0.0156028788744538 0.016069029480772445
0.1411582358235823 0.0269275932662931 0.0164505133255736 0.0153827943531296 0.015845439624366554
0.1415276327632763 0.0266084252657581 0.0162288935901687 0.0151662018352507 0.015625364608336526
0.1418970297029702 0.02629371870617 0.0160106815326344 0.0149530391295743 0.015408742233405045
0.1422664266426642 0.0259834015189508 0.0157958177414205 0.0147432452755374 0.015195511525501975
0.1426358235823582 0.0256774029506352 0.0155842439636019 0.0145367605166025 0.014985612709322239
0.1430052205220521 0.02537565353635 0.0153759030799972 0.0143335262741854 0.014778987182457013
0.1433746174617461 0.0250780850738362 0.0151707390808373 0.0141334851221649 0.014575577490100487
0.1437440144014401 0.0247846305981626 0.0149686970421008 0.0139365807620819 0.014375327300442014
0.1441134113411341 0.0244952243568404 0.0147697231022777 0.0137427579988057 0.014178181380516384
0.144482808280828 0.0242098017855853 0.0145737644397565 0.0135519627168464 0.01398408557269587
0.144852205220522 0.0239282994845444 0.014380769250689 0.0133641418571735 0.013792986771683266
0.145221602160216 0.0236506551950855 0.0141906867273987 0.0131792433946059 0.013604832902069736
0.1455909990999099 0.0233768077770095 0.014003467037227 0.0129972163156693 0.01341957289635435
0.1459603960396039 0.0231066971863459 0.0138190613019381 0.0128180105970318 0.013237156673538064
0.1463297929792979 0.0228402644535819 0.0136374215775604 0.0126415771844046 0.013057535118177086
0.1466991899189919 0.0225774516623492 0.0134585008346803 0.0124678679719204 0.012880660059908454
0.1470685868586858 0.0223182019285816 0.0132822529391994 0.0122968357819972 0.012706484253456754
0.1474379837983798 0.0220624593801487 0.01310863263355 0.0121284343456835 0.012534961359118073
0.1478073807380737 0.0218101691368456 0.0129375955182802 0.0119626182833977 0.012366045923632682
0.1481767776777677 0.0215612772909461 0.0127690980341603 0.0117993430862056 0.012199693361592998
0.1485461746174617 0.0213157308879806 0.0126030974445488 0.0116385650973885 0.0120358599371354
0.1489155715571556 0.0210734779081682 0.012439551818347 0.0114802414946071 0.01187450274622763
0.1492849684968496 0.0208344672479776 0.012278420013135 0.0113243302722819 0.011715579699164105
0.1496543654365436 0.0205986487023145 0.0121196616588675 0.0111707902245398 0.011559049503628327
0.1500237623762376 0.0203659729469157 0.0119632371418053 0.0110195809284273 0.011404871648013659
0.1503931593159315 0.020136391521254 0.0118091075889176 0.0108706627276016 0.011253006385222798
0.1507625562556255 0.0199098568116757 0.011657234852532 0.0107239967162989 0.011103414716737127
0.1511319531953195 0.0196863220350128 0.0115075814954212 0.0105795447237487 0.010956058377131124
0.1515013501350134 0.0194657412224477 0.0113601107761537 0.0104372692988738 0.01081089981886843
0.1518707470747074 0.0192480692037824 0.0112147866348187 0.0102971336953801 0.010667902197484164
0.1522401440144014 0.0190332615920245 0.011071573679062 0.0101591018571722 0.010527029357091315
0.1526095409540954 0.0188212747682609 0.0109304371704025 0.0100231384040699 0.010388245816182534
0.1529789378937893 0.0186120658668935 0.0107913430108909 0.0098892086178775 0.010251516753784978
0.1533483348334833 0.0184055927611823 0.010654257730059 0.0097572784287619 0.010116807995918516
0.1537177317731773 0.0182018140490603 0.0105191484721406 0.0096273144019156 0.009984086002337692
0.1540871287128712 0.0180006890392734 0.0103859829835915 0.0094992837245343 0.009853317853585182
0.1544565256525652 0.0178021777377885 0.0102547296008738 0.009373154193073 0.009724471238320489
0.1548259225922592 0.0176062408345215 0.0101253572385364 0.0092488942008092 0.009597514440954831
0.1551953195319531 0.0174128396902948 0.0099978353775214 0.0091264727256492 0.009472416329525212
0.1555647164716471 0.0172219363240834 0.0098721340537458 0.0090058593182202 0.009349146343852557
0.1559341134113411 0.0170334934005593 0.0097482238469531 0.0088870240902445 0.009227674483980217
0.156303510351035 0.0168474742178635 0.0096260758697917 0.0087699377031538 0.009107971298849783
0.156672907290729 0.0166638426955872 0.0095056617570977 0.0086545713569218 0.008990007875192493
0.157042304230423 0.0164825633631158 0.0093869536554977 0.0085408967792234 0.00887375582674686
0.157411701170117 0.0163036013480956 0.009269924213151 0.0084288862147498 0.008759187283628391
0.1577810981098109 0.0161269223652245 0.0091545465697801 0.0083185124148187 0.008646274881994374
0.1581504950495049 0.015952492705189 0.0090407943468551 0.0082097486271543 0.008534991753874083
0.1585198919891988 0.0157802792239427 0.0089286416380763 0.008102568585969 0.008425311517301852
0.1588892889288928 0.0156102493320816 0.0088180629999717 0.0079969465021773 0.008317208266577933
0.1592586858685868 0.0154423709845204 0.0087090334427604 0.007892857053881 0.008210656562800536
0.1596280828082808 0.0152766126703684 0.0086015284214054 0.0077902753770537 0.0081056314245957
0.1599974797479748 0.0151129434029539 0.0084955238268156 0.007689177056388 0.00800210831900618
0.1603668766876687 0.014951332710139 0.0083909959773018 0.0075895381163997 0.00790006315263874
0.1607362736273627 0.0147917506247594 0.0082879216101636 0.007491335012678 0.007799472262953325
0.1611056705670566 0.0146341676753174 0.008186277873501 0.0073945446233631 0.007700312409780379
0.1614750675067506 0.014478554876794 0.0080860423181487 0.0072991442407613 0.007602560766972242
0.1618444644464446 0.0143248837217145 0.0079871928898336 0.0072051115631868 0.007506194914281108
0.1622138613861385 0.0141731261713757 0.0078897079214874 0.0071124246869669 0.007411192829399434
0.1625832583258325 0.0140232546472085 0.0077935661256874 0.0070210620985875 0.007317532880137777
0.1629526552655265 0.0138752420223586 0.0076987465872971 0.0069310026670422 0.007225193816806043
0.1633220522052205 0.0137290616134527 0.0076052287562699 0.0068422256363512 0.007134154764764127
0.1636914491449144 0.0135846871724607 0.0075129924405576 0.0067547106181966 0.007044395217085656
0.1640608460846084 0.0134420928788022 0.0074220177992268 0.0066684375847677 0.00695589502743289
0.1644302430243024 0.0133012533315286 0.0073322853356612 0.0065833868617042 0.0068686344030263035
0.1647996399639963 0.0131621435417485 0.00724377589097 0.0064995391212471 0.006782593897822814
0.1651690369036903 0.0130247389251373 0.0071564706374896 0.0064168753754924 0.006697754405794302
0.1655384338433843 0.0128890152946182 0.0070703510724321 0.0063353769697987 0.0066140971543598714
0.1659078307830782 0.0127549488531952 0.0069853990116784 0.006255025576343 0.006531603697964624
0.1662772277227722 0.0126225161869319 0.0069015965836982 0.0061758031878114 0.006450255911793257
0.1666466246624662 0.0124916942580288 0.0068189262235727 0.0060976921111982 0.00637003598559036
0.1670160216021601 0.012362460398115 0.0067373706671935 0.0060206749617854 0.006290926417660979
0.1673854185418541 0.0122347923015748 0.0066569129455157 0.0059447346571856 0.006212910008932657
0.1677548154815481 0.0121086680191241 0.0065775363790141 0.0058698544115865 0.006135969857220307
0.1681242124212421 0.0119840659513698 0.0064992245721498 0.0057960177300215 0.006060089351513321
0.168493609360936 0.0118609648426284 0.0064219614080499 0.0057232084028487 0.0059852521664731685
0.16886300630063 0.0117393437747917 0.0063457310432422 0.0056514105002953 0.005911442256993991
0.169232403240324 0.011619182161327 0.0062705179025084 0.0055806083671242 0.00583864385288561
0.1696018001800179 0.0115004597414124 0.0061963066738589 0.0055107866174267 0.005766841453681054
0.1699711971197119 0.0113831565741554 0.0061230823035849 0.0054419301294979 0.005696019823526725
0.1703405940594059 0.0112672530329648 0.0060508299914446 0.0053740240408489 0.005626163986208987
0.1707099909990999 0.0111527297999812 0.0059795351859094 0.0053070537432873 0.005557259220247085
0.1710793879387938 0.0110395678606584 0.0059091835795393 0.0052410048781271 0.0054892910541163645
0.1714487848784878 0.0109277484984468 0.0058397611044508 0.0051758633314963 0.005422245261568139
0.1718181818181818 0.0108172532895457 0.0057712539278521 0.0051116152297183 0.005356107857022003
0.1721875787578757 0.0107080640977896 0.0057036484476923 0.005048246934809 0.0052908650910744245
0.1725569756975697 0.0106001630696246 0.0056369312883943 0.0049857450400617 0.005226503446093857
0.1729263726372636 0.0104935326291793 0.0055710892966718 0.0049240963657204 0.0051630096319041415
0.1732957695769576 0.0103881554734278 0.005506109537429 0.0048632879547398 0.005100370581553802
0.1736651665166516 0.0102840145674412 0.0054419792897412 0.0048033070686297 0.005038573447169117
0.1740345634563456 0.0101810931397612 0.0053786860429367 0.0047441411834029 0.004977605595910949
0.1744039603960395 0.0100793746778056 0.0053162174927199 0.0046857779855703 0.004917454605977659
0.1747733573357335 0.0099788429234316 0.0052545615374209 0.0046282053682623 0.0048581082627340575
0.1751427542754275 0.0098794818685212 0.0051937062742748 0.0045714114273869 0.0047995545548768755
0.1755121512151214 0.0097812757506655 0.0051336399957887 0.0045153844578778 0.004741781670688595
0.1758815481548154 0.0096842090489777 0.0050743511862134 0.0044601129500465 0.00468477799439759
0.1762509450945094 0.0095882664799236 0.0050158285180414 0.0044055855859692 0.004628532102569476
0.1766203420342034 0.0094934329932537 0.0049580608485901 0.0043517912359592 0.004573032760585601
0.1769897389738973 0.0093996937680336 0.0049010372166708 0.0042987189551267 0.004518268919208432
0.1773591359135913 0.0093070342087181 0.0048447468392989 0.0042463579799853 0.004464229711192404
0.1777285328532853 0.0092154399413107 0.0047891791084793 0.0041946977251348 0.00441090444797144
0.1780979297929792 0.0091248968095995 0.0047343235880572 0.0041437277800132 0.0043582826164148495
0.1784673267326732 0.0090353908714682 0.0046801700106359 0.0040934379057155 0.00430635387565092
0.1788367236723672 0.0089469083952674 0.0046267082745477 0.0040438180318715 0.004255108053947461
0.1792061206120611 0.0088594358562268 0.0045739284408657 0.0039948582535671 0.004204535145636238
0.1795755175517551 0.0087729599330101 0.0045218207305281 0.0039465488283758 0.004154625308148515
0.1799449144914491 0.0086874675042529 0.0044703755214623 0.0038988801733979 0.0041053688590560545
0.180314311431143 0.0086029456452019 0.0044195833457894 0.0038518428623799 0.004056756273193257
0.180683708370837 0.0085193816244407 0.0043694348871031 0.0038054276229084 0.004008778179853891
0.181053105310531 0.0084367629006069 0.0043199209777501 0.0037596253336137 0.0039614253599953506
0.181422502250225 0.0083550771192489 0.004271032596221 0.0037144270214789 0.003914688743550993
0.1817918991899189 0.0082743121096835 0.0042227608645512 0.0036698238591662 0.00386855940675684
0.1821612961296129 0.0081944558819407 0.0041750970457919 0.0036258071624129 0.003823028569549558
0.1825306930693069 0.008115496623753 0.0041280325415235 0.0035823683874727 0.0037780875930083528
0.1829000900090008 0.0080374226976026 0.0040815588894175 0.0035394991286068 0.0037337279768474957
0.1832694869486948 0.0079602226378285 0.0040356677608499 0.0034971911156287 0.0036899413569612643
0.1836388838883888 0.0078838851477831 0.0039903509585596 0.0034554362114952 0.003646719503016015
0.1840082808280828 0.0078083990970317 0.003945600414342 0.0034142264099363 0.003604054316079796
0.1843776777677767 0.0077337535186047 0.0039014081867922 0.0033735538331345 0.0035619378263020054
0.1847470747074707 0.0076599376063291 0.0038577664591093 0.0033334107294664 0.0035203621906552663
0.1851164716471647 0.0075869407121644 0.003814667536913 0.0032937894712605 0.0034793196906926973
0.1854858685868586 0.0075147523436178 0.0037721038461219 0.0032546825526168 0.0034388027303672336
0.1858552655265526 0.0074433621612042 0.0037300679308734 0.0032160825872687 0.0033988038338933512
0.1862246624662465 0.0073727599759039 0.0036885524514479 0.0031779823064552 0.0033593156436175424
0.1865940594059405 0.007302935746777 0.0036475501823101 0.003140374556903 0.003320330918001391
0.1869634563456345 0.0072338795784921 0.003607054010097 0.0031032522987666 0.0032818425295593743
0.1873328532853285 0.0071655817189712 0.0035670569316957 0.0030666086036541 0.0032438434628836695
0.1877022502250224 0.0070980325570791 0.0035275520523576 0.00303043665269 0.003206326812706693
0.1880716471647164 0.0070312226203395 0.0034885325838385 0.0029947297346081 0.003169285781991926
0.1884410441044104 0.0069651425726664 0.0034499918425555 0.0029594812438624 0.00313271368004362
0.1888104410441043 0.0068997832121892 0.0034119232478166 0.0029246846788091 0.003096603920687484
0.1891798379837983 0.0068351354690684 0.003374320320049 0.0028903336398921 0.003060950020454043
0.1895492349234923 0.0067711904033917 0.00333717667909 0.0028564218278888 0.0030257455968236355
0.1899186318631863 0.0067079392030599 0.0033004860424757 0.0028229430421591 0.0029909843664721785
0.1902880288028802 0.0066453731817655 0.0032642422238027 0.0027898911789633 0.002956660143588943
0.1906574257425742 0.0065834837769629 0.0032284391310857 0.0027572602297819 0.0029227668381929606
0.1910268226822682 0.0065222625478789 0.0031930707651531 0.0027250442796725 0.0028892984544881205
0.1913962196219621 0.006461701173605 0.0031581312181006 0.0026932375056839 0.0028562490892757413
0.1917656165616561 0.0064017914511555 0.0031236146717301 0.0026618341752598 0.002823612930355495
0.1921350135013501 0.006342525293607 0.0030895153960471 0.0026308286447007 0.002791384254984915
0.192504410441044 0.0062838947282418 0.0030558277477688 0.0026002153576373 0.0027595574283504963
0.192873807380738 0.0062258918947713 0.0030225461688906 0.0025699888435615 0.0027281269020968087
0.193243204320432 0.0061685090435179 0.0029896651852291 0.0025401437163397 0.002697087212836166
0.1936126012601259 0.0061117385336968 0.0029571794050397 0.0025106746727958 0.0026664329807302993
0.1939819981998199 0.0060555728316961 0.0029250835176379 0.0024815764913023 0.002636158908078055
0.1943513951395139 0.0060000045093682 0.0028933722920313 0.0024528440303838 0.0026062597779162974
0.1947207920792079 0.0059450262424038 0.0028620405756147 0.0024244722273806 0.002576730452680931
0.1950901890189018 0.0058906308086689 0.0028310832928437 0.0023964560970964 0.002547565872851435
0.1954595859585958 0.0058368110866437 0.0028004954439829 0.0023687907305162 0.0025187610556664138
0.1958289828982898 0.0057835600538267 0.0027702721038339 0.0023414712935086 0.002490311093823086
0.1961983798379837 0.0057308707851949 0.0027404084205063 0.0023144930255714 0.0024622111542194035
0.1965677767776777 0.0056787364516781 0.0027108996142032 0.0022878512385913 0.0024344564767109634
0.1969371737173717 0.0056271503186842 0.0026817409760441 0.0022615413156417 0.0024070423729062487
0.1973065706570657 0.005576105744618 0.0026529278668882 0.0022355587097828 0.00237996422496316
0.1976759675967596 0.0055255961794421 0.0026244557161915 0.0022098989428954 0.0023532174844199754
0.1980453645364536 0.005475615163269 0.0025963200208861 0.0021845576045375 0.0023267976710487984
0.1984147614761475 0.0054261563249591 0.0025685163442705 0.0021595303508125 0.0023007003717208274
0.1987841584158415 0.0053772133807566 0.002541040314927 0.0021348129032663 0.002274921239299671
0.1991535553555355 0.0053287801329425 0.0025138876256548 0.002110401047799 0.0022494559915507435
0.1995229522952294 0.0052808504685234 0.0024870540324325 0.002086290633607 0.002224300410079661
0.1998923492349234 0.0052334183579155 0.0024605353533787 0.0020624775721255 0.002199450339271346
0.2002617461746174 0.0051864778536656 0.0024343274677425 0.0020389578359999 0.002174901685258425
0.2006311431143114 0.0051400230892318 0.0024084263149368 0.0020157274580985 0.0021506504149310973
0.2010005400540053 0.0050940482776827 0.0023828278935205 0.0019927825304821 0.0021266925549020496
0.2013699369936993 0.0050485477105655 0.0023575282602979 0.0019701192034796 0.002103024190580758
0.2017393339333933 0.0050035157566391 0.0023325235293294 0.0019477336846876 0.002079641465168112
0.2021087308730872 0.0049589468607394 0.002307809871036 0.0019256222380566 0.0020565405787397466
0.2024781278127812 0.004914835542629 0.0022833835112939 0.001903781182969 0.0020337177873212815
0.2028475247524752 0.0048711763958378 0.0022592407305289 0.0018822068933205 0.002011169401965396
0.2032169216921691 0.0048279640865754 0.0022353778628596 0.0018608957966464 0.0019888917878758215
0.2035863186318631 0.0047851933526152 0.0022117912952251 0.0018398443732369 0.0019668813635184087
0.2039557155715571 0.0047428590022297 0.0021884774665511 0.0018190491552881 0.0019451345997691773
0.204325112511251 0.0047009559131191 0.0021654328669122 0.0017985067260519 0.0019236480190606112
0.204694509450945 0.0046594790313815 0.0021426540367269 0.0017782137190172 0.0019024181945598048
0.205063906390639 0.0046184233704791 0.0021201375659502 0.0017581668170904 0.0018814417493452828
0.205433303330333 0.0045777840102258 0.002097880093286 0.0017383627517962 0.0018607153556044957
0.2058027002700269 0.0045375560958188 0.0020758783054281 0.0017187983025054 0.0018402357338584507
0.2061720972097209 0.0044977348368298 0.0020541289362801 0.0016994702956458 0.0018199996521684701
0.2065414941494149 0.0044583155062769 0.0020326287662289 0.0016803756039621 0.0018000039253938177
0.2069108910891088 0.0044192934396624 0.0020113746213999 0.0016615111457625 0.001780245414433885
0.2072802880288028 0.004380664034062 0.001990363372947 0.0016428738841969 0.0017607210255039009
0.2076496849684968 0.0043424227471951 0.0019695919363333 0.0016244608265291 0.0017414277094028542
0.2080190819081908 0.0043045650965393 0.0019490572706441 0.0016062690234393 0.0017223624608134719
0.2083884788478847 0.0042670866584378 0.001928756377896 0.0015882955683249 0.0017035223175986616
0.2087578757875787 0.0042299830672533 0.0019086863023797 0.0015705375966325 0.0016849043601313736
0.2091272727272727 0.0041932500144921 0.0018888441299856 0.0015529922851765 0.0016665057106088532
0.2094966696669666 0.0041568832479594 0.0018692269875513 0.0015356568514794 0.0016483235323894758
0.2098660666066606 0.0041208785709608 0.0018498320422431 0.0015185285531418 0.0016303550293604338
0.2102354635463545 0.004085231841475 0.0018306565009182 0.0015016046871993 0.0016125974452906914
0.2106048604860486 0.0040499389713515 0.0018116976095084 0.0014848825894981 0.0015950480632030734
0.2109742574257425 0.0040149959255118 0.0017929526524051 0.0014683596340746 0.0015777042047501173
0.2113436543654365 0.003980398721208 0.0017744189518863 0.001452033232572 0.0015605632296289062
0.2117130513051304 0.0039461434272405 0.0017560938675179 0.0014359008336371 0.0015436225349732468
0.2120824482448244 0.0039122261632115 0.0017379747955791 0.0014199599223393 0.0015268795547696678
0.2124518451845184 0.0038786430987767 0.0017200591684907 0.0014042080195932 0.0015103317592765131
0.2128212421242123 0.0038453904529539 0.0017023444542811 0.001388642681616 0.001493976654479084
0.2131906390639063 0.0038124644933716 0.0016848281560142 0.0013732614993534 0.0014778117815109231
0.2135600360036003 0.0037798615355839 0.0016675078112644 0.001358062097947 0.0014618347161187678
0.2139294329432943 0.0037475779423938 0.0016503809915975 0.0013430421362087 0.0014460430681340198
0.2142988298829882 0.003715610123139 0.0016334453020277 0.0013281993060768 0.001430434480924258
0.2146682268226822 0.0036839545330603 0.0016166983805332 0.0013135313321221 0.0014150066308978324
0.2150376237623762 0.0036526076726164 0.0016001378975354 0.0012990359710256 0.0013997572269771454
0.2154070207020701 0.0036215660868487 0.0015837615554138 0.0012847110110878 0.0013846840101053592
0.2157764176417641 0.0035908263647422 0.0015675670880199 0.0012705542717381 0.0013697847527526011
0.2161458145814581 0.0035603851385925 0.0015515522601958 0.0012565636030509 0.0013550572584282794
0.2165152115211521 0.003530239083397 0.001535714867311 0.0012427368852765 0.001340499361209727
0.216884608460846 0.003500384916245 0.0015200527347997 0.0012290720283756 0.0013261089252733001
0.21725400540054 0.0034708193957095 0.0015045637176997 0.0012155669715555 0.0013118838444270498
0.217623402340234 0.003441539321281 0.001489245700221 0.0012022196828334 0.0012978220416717296
0.2179927992799279 0.0034125415327642 0.0014740965952922 0.0011890281585815 0.001283921468741984
0.2183621962196219 0.0033838229097184 0.0014591143441346 0.0011759904230976 0.001270180105674252
0.2187315931593159 0.0033553803708979 0.0014442969158396 0.001163104528179 0.0012565959603778566
0.2191009900990098 0.0033272108736919 0.0014296423069464 0.0011503685526981 0.0012431670682072262
0.2194703870387038 0.0032993114135932 0.0014151485410391 0.0011377806021966 0.0012298914915532151
0.2198397839783978 0.0032716790236545 0.0014008136683378 0.0011253388084738 0.0012167673194287913
0.2202091809180917 0.0032443107739546 0.0013866357652972 0.0011130413291844 0.0012037926670628695
0.2205785778577857 0.0032172037710958 0.0013726129342257 0.0011008863474537 0.0011909656755136656
0.2209479747974796 0.0031903551576821 0.0013587433028949 0.0010888720714856 0.001178284511273365
0.2213173717371737 0.003163762111814 0.0013450250241595 0.0010769967341817 0.0011657473658838312
0.2216867686768676 0.0031374218466036 0.0013314562755922 0.0010652585927729 0.0011533524555658171
0.2220561656165616 0.003111331609684 0.0013180352591156 0.0010536559284497 0.0011410980208467548
0.2224255625562556 0.0030854886827198 0.0013047602006365 0.0010421870459968 0.0011289823261912773
0.2227949594959495 0.0030598903809541 0.0012916293497043 0.0010308502734473 0.0011170036596539763
0.2231643564356435 0.0030345340527116 0.0012786409791423 0.001019643961716 0.0011051603325084702
0.2235337533753374 0.0030094170789817 0.0012657933847315 0.0010085664842783 0.0010934506789250303
0.2239031503150314 0.0029845368729312 0.0012530848848505 0.0009976162368121 0.0010818730556082519
0.2242725472547254 0.0029598908794868 0.0012405138201605 0.0009867916368798 0.0010704258414772907
0.2246419441944194 0.0029354765748738 0.0012280785532641 0.0009760911235878 0.0010591074373218507
0.2250113411341133 0.0029112914662093 0.0012157774683989 0.0009655131572772 0.0010479162654910544
0.2253807380738073 0.0028873330910538 0.0012036089711068 0.0009550562191953 0.0010368507695610496
0.2257501350135013 0.0028635990170187 0.0011915714879388 0.0009447188111967 0.0010259094140345289
0.2261195319531952 0.0028400868413406 0.0011796634661398 0.0009344994554289 0.001015090684023241
0.2264889288928892 0.0028167941904695 0.0011678833733436 0.0009243966940284 0.001004393084940713
0.2268583258325832 0.0027937187196907 0.0011562296972904 0.0009144090888344 0.0009938151422147583
0.2272277227722772 0.0027708581127171 0.0011447009455248 0.0009045352210894 0.0009833554009842371
0.2275971197119711 0.0027482100812981 0.0011332956451074 0.0008947736911499 0.0009730124258074258
0.2279665166516651 0.0027257723648528 0.001122012342341 0.0008851231182119 0.0009627848003852655
0.2283359135913591 0.0027035427300887 0.0011108496024895 0.0008755821400295 0.0009526711272773116
0.228705310531053 0.0026815189706223 0.0010998060094979 0.0008661494126369 0.0009426700276203732
0.229074707470747 0.0026596989066443 0.001088880165743 0.0008568236100949 0.0009327801408743774
0.229444104410441 0.0026380803845165 0.001078070691739 0.0008476034242023 0.0009230001245289247
0.2298135013501349 0.0026166612764551 0.001067376225901 0.0008384875642555 0.000913328653861921
0.2301828982898289 0.0025954394801733 0.0010567954242826 0.0008294747567871 0.0009037644216753905
0.2305522952295229 0.0025744129185246 0.0010463269603137 0.000820563745306 0.0008943061380326814
0.2309216921692168 0.0025535795391857 0.0010359695245671 0.0008117532900613 0.0008849525300206362
0.2312910891089108 0.002532937314319 0.0010257218245087 0.0008030421677946 0.0008757023414991574
0.2316604860486048 0.0025124842402203 0.0010155825842422 0.000794429171487 0.0008665543328450935
0.2320298829882988 0.0024922183370383 0.0010055505442991 0.0007859131101457 0.000857507280737695
0.2323992799279927 0.0024721376484166 0.0009956244613798 0.0007774928085493 0.000848559977900628
0.2327686768676867 0.0024522402412162 0.0009858031081474 0.0007691671070389 0.0008397112328914216
0.2331380738073807 0.0024325242051632 0.0009760852729724 0.0007609348612684 0.0008309598698482359
0.2335074707470746 0.0024129876526008 0.0009664697597476 0.0007527949420135 0.0008223047282984839
0.2338768676867686 0.0023936287181393 0.0009569553876366 0.0007447462349266 0.0008137446629096892
0.2342462646264626 0.0023744455583833 0.0009475409908716 0.0007367876403334 0.0008052785432843335
0.2346156615661565 0.0023554363516423 0.0009382254185428 0.0007289180730228 0.0007969052537478626
0.2349850585058505 0.0023365992976363 0.0009290075343848 0.0007211364620346 0.0007886236931337901
0.2353544554455445 0.0023179326172155 0.0009198862165705 0.0007134417504551 0.0007804327745770996
0.2357238523852385 0.0022994345520877 0.0009108603575147 0.0007058328952199 0.0007723314253149824
0.2360932493249324 0.0022811033645473 0.0009019288636741 0.0006983088669159 0.000764318586486849
0.2364626462646264 0.0022629373371806 0.0008930906553371 0.0006908686495734 0.0007563932129235297
0.2368320432043203 0.0022449347726289 0.0008843446664481 0.0006835112404895 0.0007485542729692569
0.2372014401440143 0.0022270939933049 0.0008756898444038 0.0006762356500276 0.0007408007482782437
0.2375708370837083 0.0022094133411595 0.0008671251498826 0.0006690409014442 0.0007331316336409851
0.2379402340234023 0.0021918911773868 0.0008586495566331 0.0006619260306845 0.0007255459367752104
0.2383096309630963 0.0021745258822148 0.0008502620513197 0.0006548900862237 0.0007180426781675313
0.2386790279027902 0.0021573158546361 0.0008419616333301 0.0006479321288781 0.0007106208908812525
0.2390484248424842 0.0021402595121663 0.0008337473145993 0.0006410512316308 0.0007032796203800993
0.2394178217821782 0.002123355290605 0.0008256181194378 0.0006342464794604 0.000696017924355043
0.2397872187218721 0.0021066016437947 0.0008175730843577 0.0006275169691692 0.0006888348725504729
0.2401566156615661 0.0020899970433904 0.0008096112579063 0.0006208618092176 0.0006817295465963993
0.24052601260126 0.0020735399786448 0.0008017317005098 0.0006142801195678 0.0006747010398509302
0.240895409540954 0.0020572289561589 0.0007939334842963 0.0006077710315105 0.0006677484572240373
0.241264806480648 0.0020410624996496 0.0007862156929284 0.0006013336874999 0.0006608709150104861
0.2416342034203419 0.0020250391497714 0.0007785774214724 0.0005949672410197 0.0006540675407552589
0.2420036003600359 0.0020091574638589 0.0007710177762164 0.0005886708564069 0.0006473374730741864
0.2423729972997299 0.0019934160157369 0.0007635358745317 0.0005824437087127 0.0006406798615135001
0.2427423942394239 0.0019778133954908 0.0007561308447104 0.0005762849835424 0.0006340938663876502
0.2431117911791178 0.0019623482092664 0.0007488018258204 0.0005701938769127 0.0006275786586342412
0.2434811881188118 0.0019470190790762 0.0007415479675666 0.0005641695951115 0.0006211334196733814
0.2438505850585058 0.0019318246425788 0.0007343684301341 0.000558211354546 0.000614757341252422
0.2442199819981998 0.0019167635528893 0.0007272623840523 0.0005523183816061 0.0006084496253086126
0.2445893789378937 0.0019018344783832 0.0007202290100543 0.0005464899125264 0.0006022094838287777
0.2449587758775877 0.0018870361024916 0.0007132674989318 0.0005407251932436 0.000596036138704434
0.2453281728172817 0.0018723671235223 0.0007063770514068 0.0005350234792679 0.0005899288216025477
0.2456975697569756 0.0018578262544777 0.0006995568780013 0.0005293840355541 0.000583886773834478
0.2460669666966696 0.0018434122228464 0.0006928061988906 0.0005238061363592 0.0005779092462111727
0.2464363636363636 0.001829123770435 0.0006861242437822 0.0005182890651209 0.0005719954989205136
0.2468057605760575 0.001814959653192 0.0006795102517909 0.000512832114334 0.000566144801402375
0.2471751575157515 0.0018009186410138 0.0006729634713017 0.0005074345854169 0.0005603564322123035
0.2475445544554455 0.0017869995175872 0.000666483159857 0.0005020957885981 0.0005546296789075037
0.2479139513951394 0.0017732010801943 0.0006600685840198 0.0004968150427839 0.0005489638379117882
0.2482833483348334 0.0017595221395677 0.000653719019269 0.0004915916754522 0.0005433582144089179
0.2486527452745274 0.001745961519705 0.0006474337498693 0.0004864250225265 0.0005378121222138002
0.2490221422142214 0.0017325180577082 0.0006412120687579 0.000481314428263 0.0005323248836588337
0.2493915391539153 0.0017191906036094 0.000635053277421 0.0004762592451304 0.0005268958294712522
0.2497609360936093 0.0017059780202355 0.0006289566857972 0.0004712588337121 0.0005215242986749242
0.2501303330333033 0.0016928791830158 0.0006229216121435 0.0004663125625777 0.0005162096384587118
0.2504997299729973 0.0016798929798536 0.0006169473829433 0.0004614198081894 0.0005109512040826524
0.2508691269126912 0.0016670183109517 0.000611033332784 0.0004565799547833 0.0005057483587571141
0.2512385238523852 0.0016542540886781 0.0006051788042624 0.0004517923942749 0.0005006004735468579
0.2516079207920791 0.0016415992373885 0.0005993831478601 0.0004470565261392 0.000495506927249139
0.2519773177317731 0.0016290526933059 0.0005936457218584 0.0004423717573238 0.0004904671063061844
0.2523467146714671 0.0016166134043614 0.0005879658922263 0.0004377375021407 0.0004854804046947257
0.252716111611161 0.0016042803300391 0.0005823430325133 0.0004331531821613 0.0004805462238195998
0.253085508550855 0.0015920524412693 0.0005767765237707 0.0004286182261361 0.00047566397243294675
0.253454905490549 0.0015799287202317 0.000571265754419 0.0004241320698699 0.0004708330665058905
0.253824302430243 0.001567908160279 0.0005658101201894 0.0004196941561577 0.00046605292916565214
0.2541936993699369 0.0015559897657513 0.0005604090239971 0.0004153039346662 0.0004613229905730991
0.2545630963096309 0.0015441725518647 0.0005550618758624 0.000410960861853 0.0004566426878420125
0.2549324932493249 0.0015324555445758 0.0005497680928156 0.000406664400874 0.00045201146494480135
0.2553018901890188 0.0015208377804407 0.0005445270987998 0.0004024140214893 0.00044742877261635304
0.2556712871287128 0.001509318306506 0.000539338324593 0.0003982091999841 0.00044289406827479315
0.2560406840684068 0.001497896180157 0.0005342012077041 0.0003940494190698 0.0004384068159199789
0.2564100810081008 0.0014865704690054 0.0005291151922942 0.000389934167805 0.0004339664860537377
0.2567794779477947 0.0014753402507673 0.0005240797290906 0.0003858629415116 0.00042957255559453606
0.2571488748874887 0.0014642046131289 0.0005190942752952 0.0003818352416857 0.0004252245077868501
0.2575182718271827 0.0014531626536367 0.0005141582945066 0.0003778505759204 0.00042092183212312013
0.2578876687668766 0.0014422134795683 0.000509271256632 0.0003739084578206 0.0004166640242563538
0.2582570657065706 0.0014313562078328 0.0005044326378159 0.0003700084069315 0.000412450585928456
0.2586264626462646 0.0014205899648276 0.0004996419203433 0.0003661499486462 0.000408281024875646
0.2589958595859585 0.0014099138863503 0.0004948985925769 0.0003623326141424 0.00040415485476413723
0.2593652565256525 0.0013993271174598 0.0004902021488622 0.0003585559402912 0.0004000715950977078
0.2597346534653465 0.0013888288123946 0.0004855520894694 0.0003548194695983 0.00039603077115772146
0.2601040504050405 0.0013784181344342 0.0004809479204998 0.0003511227501144 0.00039203191391215937
0.2604734473447344 0.0013680942558157 0.0004763891538257 0.0003474653353749 0.00038807455995420906
0.2608428442844284 0.0013578563575986 0.0004718753069998 0.0003438467843137 0.0003841582514144241
0.2612122412241223 0.0013477036295848 0.0004674059031977 0.0003402666612048 0.000380282535901553
0.2615816381638163 0.0013376352702039 0.0004629804711403 0.0003367245355869 0.00037644696642601106
0.2619510351035103 0.0013276504864077 0.0004585985450207 0.0003332199821932 0.00037265110132812926
0.2623204320432042 0.001317748493575 0.0004542596644384 0.000329752580886 0.0003688945042118484
0.2626898289828983 0.0013079285153975 0.0004499633743221 0.0003263219165834 0.00036517674386948303
0.2630592259225922 0.0012981897838046 0.0004457092248765 0.000322927579204 0.0003614973942268004
0.2634286228622862 0.0012885315388431 0.0004414967715007 0.0003195691635908 0.0003578560342643233
0.2637980198019801 0.0012789530285966 0.0004373255747323 0.0003162462694546 0.00035425224796020017
0.2641674167416741 0.0012694535090791 0.0004331952001754 0.0003129585013047 0.0003506856242197995
0.2645368136813681 0.00126003224415 0.0004291052184416 0.0003097054683912 0.0003471557568168224
0.264906210621062 0.0012506885054106 0.0004250552050798 0.0003064867846375 0.00034366224432426357
0.265275607560756 0.0012414215721291 0.0004210447405242 0.0003033020685879 0.0003402046900618001
0.26564500450045 0.001232230731135 0.0004170734100227 0.0003001509433395 0.00033678270202584516
0.266014401440144 0.0012231152767393 0.0004131408035824 0.0002970330364886 0.00033339589283524573
0.2663837983798379 0.0012140745106383 0.0004092465159043 0.0002939479800676 0.000330043879666674
0.2667531953195319 0.001205107741841 0.0004053901463325 0.0002908954104944 0.00032672628420383115
0.2671225922592258 0.0011962142865679 0.0004015712987868 0.0002878749685088 0.0003234427325716925
0.2674919891989198 0.0011873934681732 0.0003977895817096 0.0002848862991194 0.0003201928552831906
0.2678613861386138 0.0011786446170657 0.0003940446080109 0.0002819290515508 0.0003169762871850049
0.2682307830783078 0.0011699670706221 0.0003903359950104 0.0002790028791868 0.0003137926674001432
0.2686001800180018 0.0011613601731055 0.0003866633643823 0.0002761074395177 0.000310641639273563
0.2689695769576957 0.0011528232755795 0.0003830263420968 0.0002732423940837 0.0003075228503148249
0.2693389738973897 0.0011443557358475 0.0003794245583782 0.0002704074084323 0.0003044359521549897
0.2697083708370836 0.0011359569183522 0.0003758576476383 0.0002676021520562 0.0003013806004829084
0.2700777677767776 0.0011276261941177 0.0003723252484356 0.0002648262983517 0.00029835645500308924
0.2704471647164716 0.0011193629406521 0.0003688270034114 0.000262079524559 0.00029536317937420195
0.2708165616561656 0.0011111665419046 0.0003653625592579 0.000259361511728 0.00029240044117550043
0.2711859585958595 0.0011030363881467 0.0003619315666419 0.0002566719446488 0.0002894679118343167
0.2715553555355535 0.0010949718759514 0.0003585336801865 0.0002540105118285 0.00028656526660412416
0.2719247524752475 0.0010869724080694 0.0003551685583914 0.0002513769054202 0.0002836921844903504
0.2722941494149414 0.001079037393398 0.0003518358636092 0.0002487708211944 0.0002808483482229737
0.2726635463546354 0.0010711662468803 0.0003485352619798 0.0002461919584803 0.0002780334441948849
0.2730329432943293 0.0010633583894661 0.0003452664234015 0.0002436400201336 0.0002752471624307512
0.2734023402340233 0.0010556132480143 0.0003420290214682 0.0002411147124789 0.00027248919652698577
0.2737717371737173 0.0010479302552469 0.0003388227334361 0.0002386157452757 0.00026975924361774415
0.2741411341134113 0.0010403088496612 0.0003356472401667 0.0002361428316653 0.0002670570043202557
0.2745105310531053 0.0010327484754883 0.0003325022260975 0.0002336956881396 0.0002643821827034972
0.2748799279927992 0.001025248582606 0.0003293873791848 0.0002312740344886 0.0002617344862341699
0.2752493249324932 0.0010178086264895 0.0003263023908694 0.0002288775937656 0.0002591136257414062
0.2756187218721871 0.0010104280681418 0.0003232469560312 0.0002265060922436 0.00025651931537242905
0.2759881188118811 0.0010031063740204 0.0003202207729403 0.0002241592593699 0.00025395127254542214
0.2763575157515751 0.0009958430160005 0.0003172235432308 0.0002218368277375 0.00025140921792167774
0.2767269126912691 0.0009886374712896 0.0003142549718459 0.0002195385330352 0.00024889287535324856
0.2770963096309631 0.0009814892223756 0.0003113147670019 0.0002172641140119 0.0002464019718472281
0.277465706570657 0.0009743977569777 0.0003084026401554 0.0002150133124434 0.0002439362375320708
0.277835103510351 0.0009673625679687 0.0003055183059528 0.0002127858730865 0.00024149540560996946
0.2782045004500449 0.0009603831533285 0.0003026614821979 0.0002105815436461 0.00023907921232378744
0.2785738973897389 0.0009534590160817 0.0002998318898119 0.0002084000747369 0.0002366873969178094
0.2789432943294329 0.0009465896642458 0.0002970292527971 0.0002062412198489 0.0002343197016023683
0.2793126912691268 0.000939774610774 0.0002942532982009 0.0002041047353117 0.00023197587151770876
0.2796820882088208 0.0009330133734957 0.0002915037560748 0.0002019903802565 0.00022965565469468114
0.2800514851485148 0.0009263054750657 0.0002887803594414 0.0001998979165832 0.00022735880202155514
0.2804208820882088 0.000919650442904 0.0002860828442551 0.0001978271089239 0.00022508506720622212
0.2807902790279027 0.0009130478091544 0.0002834109493734 0.0001957777246137 0.0002228342067468299
0.2811596759675967 0.0009064971106196 0.0002807644165149 0.0001937495336513 0.0002206059798914391
0.2815290729072907 0.0008999978887172 0.0002781429902297 0.0001917423086709 0.00021840014860886734
0.2818984698469846 0.0008935496894233 0.0002755464178629 0.000189755824906 0.00021621647755233207
0.2822678667866786 0.000887152063227 0.0002729744495235 0.0001877898601607 0.00021405473402942555
0.2826372637263726 0.0008808045650728 0.0002704268380477 0.0001858441947738 0.00021191468796594553
0.2830066606660665 0.0008745067543233 0.0002679033389725 0.0001839186115935 0.00020979611187979544
0.2833760576057605 0.0008682581946949 0.0002654037104958 0.0001820128959396 0.00020769878084218388
0.2837454545454545 0.0008620584542204 0.0002629277134496 0.0001801268355775 0.0002056224724512612
0.2841148514851485 0.0008559071051947 0.000260475111266 0.0001782602206858 0.00020356696679881843
0.2844842484248424 0.0008498037241328 0.0002580456699482 0.0001764128438284 0.00020153204644174613
0.2848536453645364 0.0008437478917328 0.0002556391580463 0.0001745844999297 0.000199517496377201
0.2852230423042303 0.0008377391927989 0.0002532553466086 0.000172774986232 0.0001975231039977887
0.2855924392439243 0.0008317772162287 0.0002508940091715 0.0001709841022817 0.00019554865907868025
0.2859618361836183 0.0008258615549473 0.0002485549217169 0.0001692116498914 0.0001935939537379755
0.2863312331233123 0.0008199918058862 0.0002462378626574 0.0001674574331227 0.0001916587824198912
0.2867006300630063 0.0008141675699092 0.00024394261279 0.0001657212582456 0.00018974294185226942
0.2870700270027002 0.0008083884517895 0.0002416689552796 0.0001640029337201 0.00018784623102850492
0.2874394239423942 0.0008026540601623 0.0002394166756283 0.0001623022701677 0.00018596845117788247
0.2878088208820881 0.0007969640074841 0.0002371855616486 0.0001606190803457 0.00018410940573966407
0.2881782178217821 0.0007913179099851 0.0002349754034336 0.0001589531791191 0.0001822689003337389
0.288547614761476 0.0007857153876392 0.0002327859933352 0.0001573043834388 0.00018044674273903568
0.28891701170117 0.0007801560641056 0.000230617125929 0.0001556725123097 0.0001786427428601481
0.2892864086408641 0.0007746395667059 0.000228468597997 0.0001540573867728 0.0001768567127092985
0.289655805580558 0.0007691655263805 0.0002263402085 0.0001524588298788 0.00017508846637960388
0.290025202520252 0.0007637335776465 0.00022423175855 0.0001508766666627 0.00017333782001860128
0.2903945994599459 0.0007583433585511 0.0002221430513819 0.0001493107241168 0.00017160459180046733
0.2907639963996399 0.000752994510643 0.0002200738923324 0.0001477608311704 0.00016988860190558707
0.2911333933393339 0.0007476866789437 0.0002180240888219 0.0001462268186711 0.0001681896725014441
0.2915027902790278 0.0007424195118882 0.0002159934503174 0.000144708519352 0.00016650762770858
0.2918721872187218 0.0007371926613052 0.0002139817883185 0.0001432057678164 0.00016484229358526355
0.2922415841584158 0.0007320057823705 0.0002119889163281 0.0001417184005109 0.00016319349809983499
0.2926109810981098 0.0007268585335795 0.0002100146498337 0.0001402462557073 0.00016156107111198927
0.2929803780378037 0.0007217505766984 0.0002080588062772 0.0001387891734745 0.00015994484434378196
0.2933497749774977 0.0007166815767514 0.0002061212050448 0.0001373469956669 0.00015834465136866803
0.2937191719171916 0.0007116512019621 0.000204201667431 0.0001359195658927 0.0001567603275779183
0.2940885688568856 0.0007066591237328 0.0002023000166243 0.0001345067294988 0.00015519171016567204
0.2944579657965796 0.0007017050166054 0.0002004160776826 0.0001331083335482 0.00015363863810534514
0.2948273627362736 0.0006967885582359 0.0001985496775158 0.0001317242268021 0.0001521009521321771
0.2951967596759676 0.0006919094293414 0.0001967006448538 0.0001303542596922 0.0001505784947132774
0.2955661566156615 0.0006870673136949 0.0001948688102404 0.0001289982843115 0.00014907111003995317
0.2959355535553555 0.0006822618980728 0.0001930540060017 0.000127656154387 0.0001475786439982744
0.2963049504950494 0.0006774928722291 0.0001912560662287 0.0001263277252619 0.00014610094415167985
0.2966743474347434 0.0006727599288615 0.0001894748267563 0.0001250128538766 0.00014463785972071205
0.2970437443744373 0.000668062763588 0.0001877101251469 0.0001237113987517 0.0001431892415664713
0.2974131413141314 0.0006634010749057 0.0001859618006658 0.000122423219966 0.00014175494216737533
0.2977825382538253 0.0006587745641655 0.0001842296942636 0.0001211481791399 0.00014033481560210773
0.2981519351935193 0.0006541829355407 0.0001825136485573 0.0001198861394165 0.0001389287175304508
0.2985213321332133 0.0006496258960034 0.0001808135078139 0.0001186369654461 0.0001375365051776575
0.2988907290729072 0.0006451031552841 0.0001791291179258 0.0001174005233643 0.0001361580373112659
0.2992601260126012 0.0006406144258474 0.0001774603263953 0.0001161766807762 0.0001347931742251058
0.2996295229522951 0.0006361594228651 0.0001758069823168 0.0001149653067397 0.00013344177772247663
0.2999989198919891 0.0006317378641882 0.000174168936359 0.0001137662717488 0.00013210371109864913
0.3003683168316831 0.0006273494703171 0.0001725460407465 0.000112579447716 0.0001307788391230011
0.3007377137713771 0.0006229939643702 0.0001709381492396 0.0001114047079539 0.00012946702801983482
0.301107110711071 0.0006186710720634 0.0001693451171213 0.0001102419271621 0.00012816814545503878
0.301476507650765 0.0006143805216781 0.000167766801177 0.0001090909814083 0.0001268820605169178
0.301845904590459 0.0006101220440382 0.0001662030596794 0.0001079517481142 0.0001256086437013994
0.3022153015301529 0.0006058953724732 0.000164653752367 0.0001068241060358 0.0001243477668914038
0.3025846984698469 0.0006017002428135 0.000163118740438 0.0001057079352556 0.0001230993033499875
0.3029540954095409 0.0005975363933374 0.0001615978865201 0.000104603117157 0.00012186312769267502
0.3033234923492348 0.0005934035647729 0.0001600910546684 0.0001035095344193 0.00012063911588352826
0.3036928892889288 0.0005893015002414 0.0001585981103338 0.0001024270709911 0.00011942714520657802
0.3040622862286228 0.00058522994527 0.0001571189203659 0.0001013556120898 0.00011822709426650555
0.3044316831683168 0.0005811886477247 0.0001556533529763 0.0001002950441703 0.0001170388429552076
0.3048010801080107 0.000577177357829 0.0001542012777448 9.924525492745732e-05 0.00011586227245572445
0.3051704770477047 0.0005731958281045 0.0001527625655865 9.820613326796028e-05 0.00011469726521205275
0.3055398739873987 0.0005692438133667 0.0001513370887467 9.717756930410894e-05 0.0001135437049234111
0.3059092709270926 0.0005653210706917 0.0001499247207812 9.615945433578689e-05 0.00011240147652538223
0.3062786678667866 0.0005614273594067 0.0001485253365486 9.51516808421099e-05 0.00011127046618182559
0.3066480648064806 0.0005575624410452 0.0001471388121846 9.415414245953674e-05 0.00011015056126152546
0.3070174617461746 0.000553726079346 0.0001457650250993 9.3166733976852e-05 0.00010904165033385712
0.3073868586858685 0.0005499180402158 0.0001444038539549 9.218935131592604e-05 0.00010794362314839215
0.3077562556255625 0.0005461380917067 0.000143055178652 9.122189151877856e-05 0.00010685637062157546
0.3081256525652565 0.0005423860040096 0.0001417188803238 9.026425274055823e-05 0.00010577978483010998
0.3084950495049504 0.0005386615494175 0.0001403948413144 8.931633423092936e-05 0.0001047137589911862
0.3088644464446444 0.0005349645023117 0.0001390829451699 8.837803632445635e-05 0.00010365818745288372
0.3092338433843383 0.0005312946391313 0.0001377830766196 8.744926042459433e-05 0.00010261296567732887
0.3096032403240323 0.0005276517383629 0.0001364951215693 8.652990899558637e-05 0.00010157799023276102
0.3099726372637263 0.0005240355805135 0.0001352189670844 8.561988554780629e-05 0.00010055315877818576
0.3103420342034203 0.0005204459480917 0.0001339545013783 8.471909462640273e-05 9.953837005172886e-05
0.3107114311431143 0.0005168826255873 0.0001327016137996 8.382744179961273e-05 9.853352385862044e-05
0.3110808280828082 0.0005133453994553 0.0001314601948219 8.294483364837208e-05 9.753852106061622e-05
0.3114502250225022 0.0005098340580832 0.0001302301360246 8.207117775009967e-05 9.65532635588114e-05
0.3118196219621961 0.0005063483917881 0.0001290113300892 8.12063826733133e-05 9.557765428869798e-05
0.3121890189018901 0.0005028881927816 0.0001278036707798 8.035035796096224e-05 9.461159720244352e-05
0.3125584158415841 0.000499453255162 0.0001266070529366 7.950301412308915e-05 9.365499726169779e-05
0.3129278127812781 0.0004960433748934 0.0001254213724628 7.866426262519041e-05 9.270776042554118e-05
0.3132972097209721 0.0004926583497804 0.0001242465263106 7.783401587527795e-05 9.176979363691589e-05
0.313666606660666 0.0004892979794573 0.0001230824124726 7.701218721560004e-05 9.084100481434794e-05
0.31403600360036 0.000485962065363 0.0001219289299678 7.6198690909646e-05 8.992130283828624e-05
0.3144054005400539 0.0004826504107313 0.0001207859788344 7.539344213513759e-05 8.901059754424559e-05
0.3147747974797479 0.0004793628205572 0.0001196534601106 7.459635696743105e-05 8.810879970501357e-05
0.3151441944194418 0.0004760991016045 0.0001185312758369 7.380735237890928e-05 8.721582103104042e-05
0.3155135913591358 0.0004728590623577 0.0001174193290292 7.302634621747398e-05 8.63315741470377e-05
0.3158829882988299 0.0004696425130368 0.0001163175236849 7.2253257208596e-05 8.545597259536738e-05
0.3162523852385238 0.0004664492655464 0.0001152257647553 7.148800493302194e-05 8.458893081171191e-05
0.3166217821782178 0.0004632791334877 0.0001141439581491 7.073050982750298e-05 8.373036412693409e-05
0.3169911791179117 0.0004601319321221 0.0001130720107133 6.998069316829866e-05 8.288018874931784e-05
0.3173605760576057 0.0004570074783722 0.0001120098302306 6.923847706782703e-05 8.203832176175781e-05
0.3177299729972996 0.0004539055907857 0.0001109573254007 6.850378445834082e-05 8.120468110416653e-05
0.3180993699369936 0.0004508260895311 0.0001099144058352 6.777653908690899e-05 8.03791855687462e-05
0.3184687668766876 0.0004477687963825 0.0001088809820493 6.705666550662265e-05 7.95617547909394e-05
0.3188381638163816 0.0004447335346997 0.0001078569654488 6.634408906596284e-05 7.875230923828082e-05
0.3192075607560756 0.0004417201294074 0.0001068422683192 6.56387358983072e-05 7.795077019937872e-05
0.3195769576957695 0.0004387284069935 0.0001058368038221 6.49405329177174e-05 7.71570597800753e-05
0.3199463546354635 0.0004357581954823 0.0001048404859809 6.424940780653615e-05 7.63711008902165e-05
0.3203157515751574 0.000432809324425 0.0001038532296738 6.356528900847078e-05 7.559281723670292e-05
0.3206851485148514 0.0004298816248762 0.0001028749506206 6.28881057172531e-05 7.482213331144963e-05
0.3210545454545453 0.0004269749293861 0.0001019055653775 6.221778787065888e-05 7.405897438546642e-05
0.3214239423942394 0.0004240890719965 0.0001009449913327 6.155426614612711e-05 7.330326650477667e-05
0.3217933393339334 0.0004212238881988 9.999314668469482e-05 6.089747194267089e-05 7.255493647061125e-05
0.3221627362736273 0.0004183792149414 9.904995044379523e-05 6.024733738057797e-05 7.181391183996683e-05
0.3225321332133213 0.000415554890617 9.811532242455604e-05 5.96037952939134e-05 7.108012091791204e-05
0.3229015301530152 0.0004127507550265 9.718918322623912e-05 5.896677921487575e-05 7.035349274054472e-05
0.3232709270927092 0.0004099666493876 9.62714542353958e-05 5.833622337381708e-05 6.963395707588431e-05
0.3236403240324031 0.0004072024163177 9.536205761603132e-05 5.77120626904746e-05 6.892144441469805e-05
0.3240097209720972 0.0004044578998009 9.446091629171706e-05 5.70942327594478e-05 6.82158859546819e-05
0.3243791179117911 0.0004017329452054 9.356795395268396e-05 5.648266985354239e-05 6.751721360516774e-05
0.3247485148514851 0.0003990273992416 9.268309503356146e-05 5.587731090618428e-05 6.682535996776713e-05
0.325117911791179 0.0003963411099626 9.180626471245794e-05 5.527809350910979e-05 6.614025833455107e-05
0.325487308730873 0.0003936739267563 9.0937388905131e-05 5.468495590650565e-05 6.546184268215586e-05
0.325856705670567 0.0003910257003234 9.007639425322666e-05 5.409783698501823e-05 6.479004766112439e-05
0.3262261026102609 0.0003883962826593 8.922320811372793e-05 5.351667626463179e-05 6.412480858621335e-05
0.3265954995499549 0.0003857855270577 8.837775855913767e-05 5.2941413897145466e-05 6.346606143546094e-05
0.3269648964896489 0.0003831932880836 8.7539974363289e-05 5.23719906545471e-05 6.281374283760901e-05
0.3273342934293429 0.0003806194215722 8.670978499904748e-05 5.1808347925775975e-05 6.21677900691608e-05
0.3277036903690369 0.0003780637846085 8.588712062704107e-05 5.1250427707168265e-05 6.152814104416995e-05
0.3280730873087308 0.0003755262355147 8.507191208821696e-05 5.069817259566077e-05 6.0894734307181375e-05
0.3284424842484248 0.0003730066338474 8.42640909010887e-05 5.015152578528346e-05 6.026750902996419e-05
0.3288118811881187 0.0003705048403759 8.34635892501071e-05 4.961043105745341e-05 5.964640500108763e-05
0.3291812781278127 0.0003680207170743 8.267033997978607e-05 4.907483277528935e-05 5.903136262011058e-05
0.3295506750675067 0.0003655541271136 8.188427659039581e-05 4.854467587910913e-05 5.842232289314891e-05
0.3299200720072007 0.0003631049348396 8.110533322537541e-05 4.8019905876077285e-05 5.7819227421656204e-05
0.3302894689468946 0.0003606730057758 8.03334446717557e-05 4.75004688390518e-05 5.722201840184098e-05
0.3306588658865886 0.0003582582065992 7.956854634682842e-05 4.6986311395739456e-05 5.6630638612859945e-05
0.3310282628262825 0.0003558604051364 7.881057429551488e-05 4.6477380725450165e-05 5.6045031413792747e-05
0.3313976597659765 0.000353479470356 7.805946518492408e-05 4.597362455383141e-05 5.5465140738279055e-05
0.3317670567056705 0.0003511152723435 7.73151562914018e-05 4.547499114239452e-05 5.489091108310108e-05
0.3321364536453645 0.0003487676823074 7.657758550208183e-05 4.4981429288215946e-05 5.432228750855791e-05
0.3325058505850584 0.0003464365725551 7.584669130198009e-05 4.449288831351492e-05 5.37592156270842e-05
0.3328752475247524 0.0003441218164953 7.512241277412131e-05 4.400931806439271e-05 5.320164160250192e-05
0.3332446444644464 0.0003418232886128 7.440468958618908e-05 4.3530668900148166e-05 5.2649512138308904e-05
0.3336140414041403 0.0003395408644707 7.369346199039111e-05 4.3056891691855725e-05 5.2102774476724685e-05
0.3339834383438343 0.0003372744206939 7.298867081438196e-05 4.258793781470718e-05 5.156137639047808e-05
0.3343528352835283 0.0003350238349579 7.229025745470277e-05 4.212375914213069e-05 5.1025266176654496e-05
0.3347222322232223 0.0003327889859865 7.159816387481281e-05 4.1664308043136e-05 5.0494392654289415e-05
0.3350916291629162 0.0003305697535317 7.091233259398054e-05 4.120953737329204e-05 4.996870515453298e-05
0.3354610261026102 0.0003283660183704 7.023270668481296e-05 4.075940047174528e-05 4.94481535178489e-05
0.3358304230423042 0.0003261776622943 6.955922976718625e-05 4.031385115574701e-05 4.893268808830191e-05
0.3361998199819981 0.0003240045680969 6.889184600124035e-05 3.987284371455974e-05 4.842225970710765e-05
0.3365692169216921 0.0003218466195705 6.823050008453745e-05 3.943633290623615e-05 4.7916819709537545e-05
0.336938613861386 0.0003197037014888 6.757513724288295e-05 3.900427395005925e-05 4.741631991672931e-05
0.3373080108010801 0.0003175756996004 6.692570322634886e-05 3.85766225225753e-05 4.692071263171284e-05
0.337677407740774 0.0003154625006251 6.628214430599033e-05 3.815333475413048e-05 4.64299506359871e-05
0.338046804680468 0.0003133639922394 6.564440726643326e-05 3.7734367222569046e-05 4.5943987182798625e-05
0.3384162016201619 0.0003112800630629 6.50124393980835e-05 3.7319676946681646e-05 4.546277599010295e-05
0.3387855985598559 0.0003092106026613 6.438618849786019e-05 3.690922138556028e-05 4.49862712404311e-05
0.3391549954995498 0.000307155501528 6.376560285898319e-05 3.650295843040351e-05 4.451442757190835e-05
0.3395243924392438 0.0003051146510797 6.315063126847391e-05 3.610084640166519e-05 4.4047200075542356e-05
0.3398937893789378 0.0003030879436474 6.254122300132677e-05 3.57028440439148e-05 4.358454428979435e-05
0.3402631863186318 0.0003010752724644 6.19373278145484e-05 3.530891052064476e-05 4.312641619510243e-05
0.3406325832583258 0.000299076531663 6.133889594407768e-05 3.491900541102378e-05 4.267277221066541e-05
0.3410019801980197 0.0002970916162657 6.074587809994148e-05 3.4533088705511174e-05 4.222356918989326e-05
0.3413713771377137 0.0002951204221657 6.015822545612343e-05 3.415112079781454e-05 4.177876441155372e-05
0.3417407740774076 0.000293162846139 5.957588965533337e-05 3.377306248709167e-05 4.133831558293422e-05
0.3421101710171016 0.0002912187858193 5.899882279624376e-05 3.339887496816186e-05 4.0902180828924584e-05
0.3424795679567956 0.0002892881396981 5.842697743247724e-05 3.302851982974907e-05 4.047031869052529e-05
0.3428489648964896 0.0002873708071102 5.786030656538618e-05 3.266195904853429e-05 4.004268811841609e-05
0.3432183618361836 0.0002854666882337 5.729876364270427e-05 3.229915498719244e-05 3.9619248471209185e-05
0.3435877587758775 0.0002835756840799 5.674230255293282e-05 3.194007038954774e-05 3.9199959510306016e-05
0.3439571557155715 0.0002816976964817 5.6190877619414535e-05 3.158466837553753e-05 3.878478139452475e-05
0.3443265526552654 0.0002798326280921 5.564444359843871e-05 3.1232912438908475e-05 3.837367467793081e-05
0.3446959495949594 0.0002779803823656 5.510295566986311e-05 3.088476643987065e-05 3.7966600301719583e-05
0.3450653465346533 0.0002761408635677 5.456636944069497e-05 3.054019460653968e-05 3.756351959646167e-05
0.3454347434743474 0.00027431397675 5.4034640932399545e-05 3.019916152534934e-05 3.7164394271324544e-05
0.3458041404140414 0.0002724996277579 5.3507726584042126e-05 2.986163214223592e-05 3.676918641600306e-05
0.3461735373537353 0.0002706977232102 5.298558324183766e-05 2.952757175460407e-05 3.637785849175537e-05
0.3465429342934293 0.000268908170501 5.246816815907158e-05 2.919694601032201e-05 3.599037333073964e-05
0.3469123312331232 0.000267130877792 5.1955438991858666e-05 2.886972090393773e-05 3.560669413206224e-05
0.3472817281728172 0.0002653657540019 5.144735379350946e-05 2.8545862771932787e-05 3.522678445667573e-05
0.3476511251125112 0.0002636127087952 5.094387100824342e-05 2.82253382875708e-05 3.485060822178614e-05
0.3480205220522051 0.0002618716525884 5.044494947372923e-05 2.79081144617238e-05 3.4478129702352466e-05
0.3483899189918992 0.0002601424965334 4.99505484122961e-05 2.7594158636025516e-05 3.4109313523465024e-05
0.3487593159315931 0.0002584251525117 4.946062742759743e-05 2.728343847975417e-05 3.374412465715271e-05
0.3491287128712871 0.0002567195331273 4.897514650060592e-05 2.697592198626163e-05 3.3382528418646045e-05
0.349498109810981 0.0002550255517097 4.8494065990097054e-05 2.667157747241912e-05 3.302449046620875e-05
0.349867506750675 0.0002533431222896 4.8017346620984205e-05 2.637037356993213e-05 3.266997679131105e-05
0.350236903690369 0.0002516721596071 4.754494948728645e-05 2.607227922647838e-05 3.231895372046567e-05
0.3506063006300629 0.000250012579103 4.70768360470127e-05 2.5777263701423027e-05 3.1971387910620444e-05
0.3509756975697569 0.0002483642969019 4.661296811445194e-05 2.5485296559841284e-05 3.162724634251248e-05
0.3513450945094509 0.0002467272298268 4.615330786512552e-05 2.5196347674970865e-05 3.1286496324078914e-05
0.3517144914491449 0.0002451012953636 4.5697817820121736e-05 2.4910387216963545e-05 3.094910547751403e-05
0.3520838883888388 0.0002434864116876 4.524646085611635e-05 2.462738565872252e-05 3.0615041746700725e-05
0.3524532853285328 0.0002418824976294 4.479920019017049e-05 2.43473137649807e-05 3.0284273384649635e-05
0.3528226822682268 0.0002402894726879 4.4355999384449726e-05 2.407014259464385e-05 2.99567689567547e-05
0.3531920792079207 0.0002387072570104 4.391682233678332e-05 2.3795843493716123e-05 2.963249733280486e-05
0.3535614761476147 0.0002371357714007 4.348163328318035e-05 2.352438809618124e-05 2.9311427688487047e-05
0.3539308730873086 0.0002355749372994 4.30503967889053e-05 2.325574831731839e-05 2.8993529497850668e-05
0.3543002700270027 0.0002340246767893 4.26230777495818e-05 2.2989896353649575e-05 2.8678772533688403e-05
0.3546696669666966 0.0002324849125845 4.219964138594942e-05 2.272680467870129e-05 2.8367126862914025e-05
0.3550390639063906 0.0002309555680196 4.178005323854838e-05 2.246644603875035e-05 2.8058562841900665e-05
0.3554084608460846 0.0002294365670572 4.136427916976075e-05 2.2208793453408657e-05 2.7753051117622088e-05
0.3557778577857785 0.0002279278342702 4.095228535598957e-05 2.195382020972192e-05 2.7450562621012956e-05
0.3561472547254725 0.0002264292948414 4.054403828613797e-05 2.170149986042856e-05 2.7151068565308828e-05
0.3565166516651664 0.0002249408745594 4.013950475966454e-05 2.1451806221962443e-05 2.6854540444081395e-05
0.3568860486048604 0.0002234624998084 3.973865188108712e-05 2.1204713370099556e-05 2.656095002642666e-05
0.3572554455445544 0.0002219940975697 3.934144706006871e-05 2.096019563930872e-05 2.627026935661284e-05
0.3576248424842484 0.0002205355954092 3.894785800523483e-05 2.071822761797455e-05 2.5982470748751943e-05
0.3579942394239424 0.0002190869214727 3.85578527216824e-05 2.047878414607636e-05 2.569752678442395e-05
0.3583636363636363 0.0002176480044927 3.8171399512712135e-05 2.024184031560664e-05 2.5415410313586154e-05
0.3587330333033303 0.0002162187737655 3.7788466969998034e-05 2.000737146347473e-05 2.5136094446449764e-05
0.3591024302430242 0.0002147991591548 3.7409023973784845e-05 1.977535317092082e-05 2.4859552553157926e-05
0.3594718271827182 0.0002133890910916 3.703303969255247e-05 1.954576126265156e-05 2.4585758263162972e-05
0.3598412241224121 0.0002119885005597 3.6660483576200186e-05 1.931857180170633e-05 2.431468545942836e-05
0.3602106210621062 0.0002105973190967 3.629132535537392e-05 1.909376108834872e-05 2.404630827747927e-05
0.3605800180018002 0.0002092154787872 3.592553503843313e-05 1.887130565745161e-05 2.3780601102650368e-05
0.3609494149414941 0.0002078429122594 3.556308290903348e-05 1.8651182276260927e-05 2.3517538567764752e-05
0.3613188118811881 0.0002064795526755 3.520393952147062e-05 1.8433367940725276e-05 2.3257095549082692e-05
0.361688208820882 0.0002051253337351 3.484807570151112e-05 1.821783987540017e-05 2.2999247166577073e-05
0.362057605760576 0.0002037801896615 3.449546253990729e-05 1.8004575528610062e-05 2.2743968778450797e-05
0.3624270027002699 0.000202444055204 3.414607139276923e-05 1.779355257204828e-05 2.249123598103477e-05
0.3627963996399639 0.0002011168656323 3.37998738785282e-05 1.7584748898213133e-05 2.224102460606081e-05
0.363165796579658 0.0001997985567275 3.3456841873584605e-05 1.7378142616955072e-05 2.199331071683712e-05
0.3635351935193519 0.0001984890647797 3.311694751064509e-05 1.7173712053805726e-05 2.1748070606598224e-05
0.3639045904590459 0.0001971883265877 3.278016317797442e-05 1.6971435748890154e-05 2.1505280797552177e-05
0.3642739873987398 0.0001958962794499 3.244646151494184e-05 1.6771292453449267e-05 2.1264918037019835e-05
0.3646433843384338 0.0001946128611575 3.211581540868408e-05 1.657326112710573e-05 2.1026959294464758e-05
0.3650127812781277 0.0001933380099995 3.178819799542634e-05 1.6377320938123332e-05 2.0791381762186084e-05
0.3653821782178217 0.0001920716647491 3.14635826543922e-05 1.618345125891236e-05 2.055816285019244e-05
0.3657515751575156 0.0001908137646639 3.114194300715331e-05 1.5991631665029104e-05 2.0327280185335884e-05
0.3661209720972097 0.0001895642494802 3.082325291471554e-05 1.5801841932739797e-05 2.0098711608704427e-05
0.3664903690369036 0.0001883230594089 3.050748647536069e-05 1.5614062037080778e-05 1.987243517359884e-05
0.3668597659765976 0.0001870901351364 3.0194618024141066e-05 1.542827215095267e-05 1.964842914478386e-05
0.3672291629162916 0.0001858654178072 2.9884622125440167e-05 1.5244452639825722e-05 1.9426671992349756e-05
0.3675985598559855 0.0001846488490365 2.9577473577443545e-05 1.5062584064041749e-05 1.920714239488432e-05
0.3679679567956795 0.0001834403708942 2.9273147404970956e-05 1.4882647173688731e-05 1.8989819233541503e-05
0.3683373537353734 0.0001822399259057 2.897161885930544e-05 1.470462290795566e-05 1.8774681591584785e-05
0.3687067506750674 0.0001810474570467 2.8672863415457894e-05 1.452849239285799e-05 1.856170875194052e-05
0.3690761476147615 0.0001798629077421 2.8376856771127515e-05 1.4354236940039076e-05 1.8350880196065606e-05
0.3694455445544553 0.000178686221856 2.808357484230284e-05 1.4181838043455454e-05 1.814217560021004e-05
0.3698149414941494 0.0001775173436951 2.779299376360917e-05 1.4011277379064128e-05 1.7935574835360962e-05
0.3701843384338433 0.0001763562179994 2.7505089884573958e-05 1.3842536801962214e-05 1.773105796406248e-05
0.3705537353735373 0.0001752027899382 2.721983976702247e-05 1.3675598344201263e-05 1.7528605238042303e-05
0.3709231323132312 0.000174057005116 2.693722018716153e-05 1.3510444215609446e-05 1.732819709956688e-05
0.3712925292529252 0.0001729188095522 2.6657208126759736e-05 1.3347056797722012e-05 1.712981417426671e-05
0.3716619261926192 0.0001717881496934 2.63797807775123e-05 1.3185418646019655e-05 1.693343727422834e-05
0.3720313231323131 0.0001706649724011 2.6104915535785848e-05 1.3025512486140508e-05 1.6739047393640997e-05
0.3724007200720071 0.0001695492249481 2.583259000026319e-05 1.2867321211898096e-05 1.654662570665042e-05
0.3727701170117011 0.0001684408550216 2.5562781973193605e-05 1.2710827885583737e-05 1.6356153568070563e-05
0.3731395139513951 0.0001673398107071 2.529546945299738e-05 1.255601573284395e-05 1.6167612507336937e-05
0.373508910891089 0.0001662460405005 2.5030630638741548e-05 1.2402868145005954e-05 1.5980984231709103e-05
0.373878307830783 0.0001651594932929 2.4768243923703583e-05 1.22513686745846e-05 1.5796250621015466e-05
0.374247704770477 0.0001640801183722 2.4508287895137597e-05 1.2101501034638444e-05 1.561339372715044e-05
0.374617101710171 0.0001630078654168 2.425074133183384e-05 1.1953249096825929e-05 1.5432395771977545e-05
0.3749864986498649 0.000161942684499 2.399558320433785e-05 1.180659689103382e-05 1.5253239147168683e-05
0.3753558955895588 0.0001608845260716 2.3742792669695243e-05 1.1661528601678451e-05 1.5075906409906386e-05
0.3757252925292529 0.0001598333409722 2.3492349072364054e-05 1.1518028567804754e-05 1.4900380283310285e-05
0.3760946894689468 0.0001587890804181 2.324423194172193e-05 1.1376081281091467e-05 1.4726643654245828e-05
0.3764640864086408 0.000157751696 2.299842098930921e-05 1.1235671383698888e-05 1.4554679570945027e-05
0.3768334833483348 0.0001567211396845 2.275489610911028e-05 1.1096783667989366e-05 1.4384471242948041e-05
0.3772028802880287 0.000155697363804 2.251363737325304e-05 1.0959403073442548e-05 1.42160020375432e-05
0.3775722772277227 0.0001546803210597 2.227462503263719e-05 1.0823514686602162e-05 1.4049255479998387e-05
0.3779416741674166 0.000153669964517 2.2037839514683346e-05 1.068910373925074e-05 1.3884215251560961e-05
0.3783110711071106 0.0001526662476002 2.1803261420968465e-05 1.055615560653527e-05 1.3720865187410666e-05
0.3786804680468046 0.0001516691240892 2.1570871525196468e-05 1.0424655805285152e-05 1.3559189274822383e-05
0.3790498649864986 0.0001506785481195 2.134065077288053e-05 1.0294589993399629e-05 1.339917165269138e-05
0.3794192619261926 0.000149694474179 2.111258027970773e-05 1.0165943968431616e-05 1.324079661004389e-05
0.3797886588658865 0.0001487168571017 2.0886641328625595e-05 1.0038703665381478e-05 1.3084048583536419e-05
0.3801580558055805 0.0001477456520645 2.0662815368154145e-05 9.91285515526648e-06 1.2928912155942984e-05
0.3805274527452744 0.0001467808145925 2.0441084013765986e-05 9.788384645538163e-06 1.2775372056956354e-05
0.3808968496849684 0.0001458223005493 2.0221429044123744e-05 9.66527847739652e-06 1.2623413160090046e-05
0.3812662466246623 0.0001448700661265 2.0003832396369536e-05 9.543523122520924e-06 1.247302047881354e-05
0.3816356435643564 0.00014392406786 1.978827617182373e-05 9.423105186132708e-06 1.232417917070508e-05
0.3820050405040504 0.0001429842626099 1.9574742628228995e-05 9.304011401895976e-06 1.2176874531279955e-05
0.3823744374437443 0.0001420506075685 1.9363214181941867e-05 9.18622863285371e-06 1.2031091995443126e-05
0.3827438343834383 0.0001411230602516 1.9153673404590727e-05 9.069743869015482e-06 1.1886817134706635e-05
0.3831132313231322 0.0001402015784942 1.894610302073567e-05 8.95454422555811e-06 1.1744035655170312e-05
0.3834826282628262 0.0001392861204574 1.8740485910246745e-05 8.84061694388937e-06 1.1602733399149492e-05
0.3838520252025201 0.0001383766446158 1.8536805102879157e-05 8.727949387981602e-06 1.1462896340775586e-05
0.3842214221422142 0.0001374731097594 1.833504377901722e-05 8.616529044464187e-06 1.1324510586383137e-05
0.3845908190819082 0.0001365754749875 1.8135185266456946e-05 8.506343520305276e-06 1.1187562371815518e-05
0.3849602160216021 0.0001356836997143 1.793721304244668e-05 8.39738054366747e-06 1.1052038063785385e-05
0.3853296129612961 0.0001347977436558 1.774111072823921e-05 8.289627960285655e-06 1.0917924155508925e-05
0.38569900990099 0.0001339175668354 1.7546862090804296e-05 8.183073734119177e-06 1.0785207267802584e-05
0.386068406840684 0.0001330431295742 1.7354451038805372e-05 8.077705944591321e-06 1.0653874145803447e-05
0.3864378037803779 0.0001321743924959 1.716386162408711e-05 7.973512787127782e-06 1.0523911659927368e-05
0.3868072007200719 0.0001313113165187 1.697507803807746e-05 7.870482570643103e-06 1.0395306802891955e-05
0.387176597659766 0.0001304538628574 1.6788084612502706e-05 7.768603717631179e-06 1.026804669009688e-05
0.3875459945994599 0.0001296019930132 1.660286581489316e-05 7.667864761134885e-06 1.0142118555975582e-05
0.3879153915391539 0.0001287556687851 1.6419406252576518e-05 7.568254346777025e-06 1.0017509756872051e-05
0.3882847884788478 0.0001279148522517 1.6237690665606325e-05 7.469761228221357e-06 9.89420776543703e-06
0.3886541854185418 0.0001270795057771 1.605770392847035e-05 7.372374267851128e-06 9.772200171755747e-06
0.3890235823582357 0.0001262495920107 1.5879431049644188e-05 7.276082436166149e-06 9.651474682820748e-06
0.3893929792979297 0.0001254250738808 1.570285716890997e-05 7.18087480986535e-06 9.53201912030368e-06
0.3897623762376236 0.0001246059145874 1.5527967554419362e-05 7.086740569786103e-06 9.413821418128472e-06
0.3901317731773177 0.000123792077616 1.5354747607202066e-05 6.993669003229028e-06 9.29686962573918e-06
0.3905011701170117 0.0001229835267161 1.5183182853010296e-05 6.90164949883836e-06 9.181151901695682e-06
0.3908705670567056 0.0001221802259119 1.5013258946014975e-05 6.810671548451766e-06 9.066656516324886e-06
0.3912399639963996 0.0001213821394973 1.4844961666332802e-05 6.720724745327546e-06 8.953371849659165e-06
0.3916093609360935 0.0001205892320267 1.467827691662471e-05 6.631798781835971e-06 8.84128638866581e-06
0.3919787578757875 0.0001198014683253 1.4513190725321627e-05 6.5438834510368e-06 8.730388729551623e-06
0.3923481548154814 0.0001190188134768 1.4349689241752938e-05 6.456968643514637e-06 8.620667573869718e-06
0.3927175517551754 0.0001182412328228 1.4187758735780543e-05 6.371044346861648e-06 8.512111728079209e-06
0.3930869486948695 0.0001174686919663 1.4027385598550336e-05 6.286100645808681e-06 8.404710103956842e-06
0.3934563456345634 0.0001167011567634 1.3868556339276476e-05 6.202127720048203e-06 8.298451715981317e-06
0.3938257425742574 0.0001159385933238 1.3711257584915845e-05 6.119115843746437e-06 8.193325680929016e-06
0.3941951395139513 0.0001151809680091 1.3555476079437305e-05 6.03705538482138e-06 8.089321217159645e-06
0.3945645364536453 0.0001144282474311 1.3401198682690864e-05 5.955936803983795e-06 7.986427643588031e-06
0.3949339333933392 0.0001136803984446 1.3248412367714471e-05 5.8757506529034105e-06 7.884634377504289e-06
0.3953033303330332 0.0001129373881571 1.309710422345954e-05 5.796487575464822e-06 7.783930936458734e-06
0.3956727272727272 0.0001121991839091 1.2947261448063804e-05 5.718138303629741e-06 7.684306933029373e-06
0.3960421242124212 0.0001114657532908 1.2798871353842324e-05 5.640693659999795e-06 7.585752078438044e-06
0.3964115211521152 0.0001107370641289 1.2651921362664975e-05 5.564144554885357e-06 7.48825617890482e-06
0.3967809180918091 0.000110013084487 1.250639900565643e-05 5.488481985847662e-06 7.391809135263098e-06
0.3971503150315031 0.000109293782664 1.236229192235592e-05 5.413697036941223e-06 7.29640094218243e-06
0.397519711971197 0.0001085791271909 1.2219587859231384e-05 5.339780877585573e-06 7.202021686897572e-06
0.397889108910891 0.0001078690868333 1.2078274670203854e-05 5.266724762585417e-06 7.108661549450399e-06
0.398258505850585 0.0001071636305843 1.193834031398433e-05 5.194520030341151e-06 7.01631080054179e-06
0.3986279027902789 0.0001064627276648 1.1799772853684795e-05 5.123158102354893e-06 6.9249598010852775e-06
0.398997299729973 0.0001057663475238 1.166256045684547e-05 5.052630482979606e-06 6.834599002101791e-06
0.3993666966696669 0.0001050744598319 1.1526691392540544e-05 4.982928757503424e-06 6.745218942368676e-06
0.3997360936093609 0.0001043870344829 1.1392154032013e-05 4.914044592255243e-06 6.6568102487908826e-06
0.4001054905490548 0.0001037040415888 1.1258936846417668e-05 4.845969733058785e-06 6.569363634534837e-06
0.4004748874887488 0.0001030254514877 1.112702840913104e-05 4.7786960062696e-06 6.482869900648661e-06
0.4008442844284428 0.0001023512347241 1.0996417389003417e-05 4.712215314728611e-06 6.39731993083428e-06
0.4012136813681367 0.0001016813620681 1.08670925563232e-05 4.6465196408417885e-06 6.312704695807198e-06
0.4015830783078307 0.0001010158044947 1.0739042775682803e-05 4.581601042340037e-06 6.229015247798146e-06
0.4019524752475247 0.0001003545331963 1.0612257009798036e-05 4.517451654148979e-06 6.1462427232884585e-06
0.4023218721872186 9.9697519573046e-05 1.0486724316051326e-05 4.454063686215666e-06 6.064378340290182e-06
0.4026912691269126 9.904473523278712e-05 1.0362433846015255e-05 4.391429422984978e-06 5.983413397839388e-06
0.4030606660666066 9.839615199216504e-05 1.0239374845681507e-05 4.329541223287323e-06 5.903339276062598e-06
0.4034300630063006 9.775174187081246e-05 1.0117536653180392e-05 4.268391518819128e-06 5.82414743432494e-06
0.4037994599459945 9.71114770948573e-05 9.996908699629656e-06 4.207972814371342e-06 5.745829411746712e-06
0.4041688568856885 9.647533008617584e-05 9.877480505339306e-06 4.148277685489784e-06 5.668376824224794e-06
0.4045382538253824 9.584327347307932e-05 9.759241682956148e-06 4.089298779965361e-06 5.591781366674012e-06
0.4049076507650765 9.521528008041036e-05 9.642181934015449e-06 4.031028815697595e-06 5.516034810321181e-06
0.4052770477047703 9.45913229292621e-05 9.526291048476532e-06 3.973460580198103e-06 5.44112900222521e-06
0.4056464446444644 9.39713752365103e-05 9.411558904353152e-06 3.916586930157531e-06 5.367055864893289e-06
0.4060158415841584 9.335541041165116e-05 9.29797546643966e-06 3.860400790516745e-06 5.293807395211462e-06
0.4063852385238523 9.274340205890474e-05 9.18553078652854e-06 3.8048951543393703e-06 5.221375664467418e-06
0.4067546354635463 9.213532396974144e-05 9.074215000938744e-06 3.7500630812502247e-06 5.149752816411821e-06
0.4071240324032402 9.15311501295541e-05 8.964018332182763e-06 3.695897698099437e-06 5.078931068370319e-06
0.4074934293429342 9.09308547073832e-05 8.854931085550531e-06 3.642392196887789e-06 5.008902708585878e-06
0.4078628262826281 9.033441206089104e-05 8.746943650309976e-06 3.589539835187435e-06 4.939660096998524e-06
0.4082322232223221 8.974179673176504e-05 8.640046498055884e-06 3.537333935029482e-06 4.871195663905888e-06
0.4086016201620162 8.9152983443755e-05 8.534230181774298e-06 3.485767882174481e-06 4.803501909149463e-06
0.4089710171017101 8.856794710480804e-05 8.429485336167082e-06 3.43483512605978e-06 4.736571402238324e-06
0.4093404140414041 8.79866628009264e-05 8.325802675598215e-06 3.384529178488805e-06 4.670396780727151e-06
0.409709810981098 8.740910580044806e-05 8.22317299503564e-06 3.334843613906329e-06 4.604970750796907e-06
0.410079207920792 8.683525154459348e-05 8.121587166902712e-06 3.285772067505777e-06 4.540286084803664e-06
0.410448604860486 8.62650756528557e-05 8.021036142462119e-06 3.2373082357519084e-06 4.476335622207743e-06
0.4108180018001799 8.569855392219719e-05 7.921510951268359e-06 3.189445875870728e-06 4.413112269056757e-06
0.4111873987398738 8.51356623200454e-05 7.823002698781898e-06 3.142178804371974e-06 4.350608996106815e-06
0.4115567956795679 8.457637698472563e-05 7.72550256627378e-06 3.095500896796465e-06 4.288818838656435e-06
0.4119261926192619 8.402067422746123e-05 7.629001811029241e-06 3.0494060876010424e-06 4.227734896576074e-06
0.4122955895589558 8.34685305302128e-05 7.533491765583576e-06 3.003888369555961e-06 4.167350333663792e-06
0.4126649864986498 8.291992253764962e-05 7.438963834983815e-06 2.9589417920997383e-06 4.10765837549732e-06
0.4130343834383437 8.237482706767516e-05 7.3454094996079645e-06 2.9145604626056798e-06 4.048652311425087e-06
0.4134037803780377 8.18332210972573e-05 7.252820310790056e-06 2.870738543896655e-06 3.990325491230567e-06
0.4137731773177316 8.129508177341573e-05 7.161187893748919e-06 2.827470255565497e-06 3.93267132720216e-06
0.4141425742574256 8.07603863997715e-05 7.070503943354993e-06 2.784749871573172e-06 3.875683290895462e-06
0.4145119711971197 8.022911244700605e-05 6.980760227001968e-06 2.7425717215415374e-06 3.819354915176672e-06
0.4148813681368136 7.970123754280484e-05 6.891948581310969e-06 2.700930188842109e-06 3.763679791668843e-06
0.4152507650765076 7.917673947545178e-05 6.804060913010065e-06 2.659819710858717e-06 3.7086515713267996e-06
0.4156201620162015 7.865559618967316e-05 6.717089197401132e-06 2.619234777997547e-06 3.654263963195345e-06
0.4159895589558955 7.813778578611234e-05 6.631025478051756e-06 2.579169933343399e-06 3.6005107341065125e-06
0.4163589558955894 7.762328652397017e-05 6.545861867130677e-06 2.5396197726222884e-06 3.547385708809129e-06
0.4167283528352834 7.71120768128624e-05 6.461590543036738e-06 2.5005789428142865e-06 3.4948827681596034e-06
0.4170977497749775 7.660413521714301e-05 6.378203751187034e-06 2.4620421423519787e-06 3.4429958495840627e-06
0.4174671467146714 7.609944045280917e-05 6.295693802988232e-06 2.424004120413845e-06 3.391718946246073e-06
0.4178365436543654 7.559797138692409e-05 6.2140530754469976e-06 2.3864596765372914e-06 3.341046106674708e-06
0.4182059405940593 7.509970703288289e-05 6.133274009469123e-06 2.349403659570414e-06 3.290971433404035e-06
0.4185753375337533 7.460462655539327e-05 6.053349111160639e-06 2.3128309681454125e-06 3.2414890838682284e-06
0.4189447344734472 7.411270926602349e-05 5.974270950221907e-06 2.2767365496815643e-06 3.1925932691165913e-06
0.4193141314131412 7.36239346209198e-05 5.896032159114861e-06 2.2411153997861724e-06 3.1442782531215788e-06
0.4196835283528352 7.313828222162158e-05 5.818625433070188e-06 2.205962562077545e-06 3.0965383527027495e-06
0.4200529252925292 7.265573181156583e-05 5.742043528809438e-06 2.171273127364061e-06 3.049367936492801e-06
0.4204223222322232 7.217626328017493e-05 5.6662792655093725e-06 2.137042233945456e-06 3.0027614255767507e-06
0.4207917191719171 7.16998566566437e-05 5.591325522781491e-06 2.1032650664273247e-06 2.956713291912364e-06
0.4211611161116111 7.122649210877074e-05 5.517175240203815e-06 2.069936855319998e-06 2.9112180579188956e-06
0.421530513051305 7.075614994620291e-05 5.443821417879551e-06 2.037052877130454e-06 2.8662702967927634e-06
0.421899909990999 7.028881061499626e-05 5.371257114786614e-06 2.0046084533785084e-06 2.8218646312258602e-06
0.422269306930693 6.982445469923893e-05 5.299475448973572e-06 1.972598950518507e-06 2.7779957334687574e-06
0.4226387038703869 6.93630629189799e-05 5.228469596737504e-06 1.941019779362489e-06 2.734658324644923e-06
0.423008100810081 6.890461612869162e-05 5.158232792009413e-06 1.909866394609097e-06 2.6918471742259376e-06
0.4233774977497749 6.844909531726269e-05 5.088758326148158e-06 1.8791342945753385e-06 2.649557099808465e-06
0.4237468946894689 6.799648160683321e-05 5.020039547343015e-06 1.8488190207323584e-06 2.6077829665914214e-06
0.4241162916291628 6.754675625130979e-05 4.952069860023575e-06 1.818916157253568e-06 2.5665196868731706e-06
0.4244856885688568 6.709990063473422e-05 4.884842724212993e-06 1.7894213305362968e-06 2.525762219504346e-06
0.4248550855085508 6.665589627236179e-05 4.818351655570345e-06 1.760330209053394e-06 2.4855055698423823e-06
0.4252244824482447 6.62147248065319e-05 4.752590224113203e-06 1.7316385025789894e-06 2.4457447887492747e-06
0.4255938793879387 6.577636800837193e-05 4.687552054387994e-06 1.703341962103264e-06 2.406474972634105e-06
0.4259632763276327 6.534080777709366e-05 4.623230825131528e-06 1.6754363795074526e-06 2.367691263144193e-06
0.4263326732673267 6.490802613631842e-05 4.559620268059993e-06 1.6479175868271052e-06 2.3293888462039288e-06
0.4267020702070206 6.447800523726714e-05 4.496714168459824e-06 1.6207814563665748e-06 2.2915629523726577e-06
0.4270714671467146 6.405072735007165e-05 4.434506362796146e-06 1.594023899419657e-06 2.254208855037913e-06
0.4274408640864086 6.36261748726746e-05 4.37299074072613e-06 1.5676408670494315e-06 2.217321871808386e-06
0.4278102610261025 6.320433032371823e-05 4.312161243076798e-06 1.5416283489821562e-06 2.180897362969981e-06
0.4281796579657965 6.278517634350495e-05 4.252011861912247e-06 1.5159823734841628e-06 2.144930731474294e-06
0.4285490549054904 6.236869569011273e-05 4.192536639284975e-06 1.4906990066237171e-06 2.1094174219506662e-06
0.4289184518451845 6.195487124525679e-05 4.13372966857014e-06 1.4657743527325185e-06 2.074352921624698e-06
0.4292878487848784 6.154368600605802e-05 4.075585092106497e-06 1.4412045531604236e-06 2.0397327585187786e-06
0.4296572457245724 6.113512308799638e-05 4.018097101812744e-06 1.4169857864078862e-06 2.005552501850465e-06
0.4300266426642664 6.072916572270536e-05 3.961259938371768e-06 1.3931142675980066e-06 1.971807761362585e-06
0.4303960396039603 6.032579725999146e-05 3.905067891553522e-06 1.3695862484687142e-06 1.9384941875020114e-06
0.4307654365436543 5.992500116277704e-05 3.849515298752357e-06 1.346398016557634e-06 1.9056074702881572e-06
0.4311348334833482 5.9526761007005776e-05 3.7945965447691896e-06 1.3235458949550768e-06 1.8731433390928269e-06
0.4315042304230422 5.913106048230693e-05 3.740306061763791e-06 1.3010262421327873e-06 1.8410975625429779e-06
0.4318736273627362 5.873788339284481e-05 3.68663832926788e-06 1.2788354517966392e-06 1.8094659484695844e-06
0.4322430243024302 5.834721365286345e-05 3.6335878728981377e-06 1.2569699521639397e-06 1.7782443429110992e-06
0.4326124212421242 5.7959035287269606e-05 3.581149264290433e-06 1.2354262057868175e-06 1.7474286300042056e-06
0.4329818181818181 5.757333242961748e-05 3.5293171204546734e-06 1.2142007091222562e-06 1.7170147314599785e-06
0.4333512151215121 5.7190089324261807e-05 3.478086104055609e-06 1.1932899925068569e-06 1.6869986067039542e-06
0.433720612061206 5.680929032265972e-05 3.4274509223394576e-06 1.1726906195395864e-06 1.6573762520379605e-06
0.4340900090009 5.643091988410908e-05 3.377406327138229e-06 1.152399186941661e-06 1.6281437005905031e-06
0.4344594059405939 5.605496257515423e-05 3.3279471145193925e-06 1.13241232425593e-06 1.5992970220013805e-06
0.434828802880288 5.568140306641552e-05 3.279068123832757e-06 1.112726693293581e-06 1.570832321671538e-06
0.435198199819982 5.531022613532464e-05 3.2307642382040783e-06 1.093338988203967e-06 1.5427457410723661e-06
0.4355675967596759 5.4941416661307305e-05 3.1830303831954288e-06 1.074245934758242e-06 1.5150334567135875e-06
0.4359369936993699 5.4574959628139535e-05 3.1358615271550487e-06 1.055444290358076e-06 1.487691680340567e-06
0.4363063906390638 5.421084012542617e-05 3.089252681351479e-06 1.0369308439472172e-06 1.460716658974936e-06
0.4366757875787578 5.384904333809319e-05 3.043198897478584e-06 1.0187024148238011e-06 1.434104673070141e-06
0.4370451845184517 5.348955455750238e-05 2.9976952698512124e-06 1.000755853421356e-06 1.4078520380208861e-06
0.4374145814581457 5.313235917458858e-05 2.952736933782709e-06 9.830880404887183e-07 1.3819551029565783e-06
0.4377839783978398 5.277744267646332e-05 2.908319064600072e-06 9.65695886547987e-07 1.3564102499727928e-06
0.4381533753375337 5.242479065193628e-05 2.864436878679181e-06 9.485763321833286e-07 1.3312138948194775e-06
0.4385227722772277 5.207438878872193e-05 2.8210856326573102e-06 9.31726347578007e-07 1.3063624862873387e-06
0.4388921692169216 5.172622287014479e-05 2.778260622504159e-06 9.151429319988976e-07 1.2818525054828549e-06
0.4392615661566156 5.138027877720836e-05 2.7359571838358283e-06 8.988231137890834e-07 1.2576804660090911e-06
0.4396309630963095 5.103654248462724e-05 2.6941706908157103e-06 8.827639497894066e-07 1.2338429131148338e-06
0.4400003600360035 5.069500006612362e-05 2.6528965571486638e-06 8.66962525603023e-07 1.2103364243643735e-06
0.4403697569756974 5.035563768657955e-05 2.6121302342392e-06 8.514159547243248e-07 1.1871576082687898e-06
0.4407391539153915 5.001844160593544e-05 2.571867211781526e-06 8.361213786413702e-07 1.164303104646551e-06
0.4411085508550854 4.96833981774376e-05 2.53210301727393e-06 8.210759665119695e-07 1.1417695842393978e-06
0.4414779477947794 4.935049384613466e-05 2.4928332154938265e-06 8.062769148244282e-07 1.1195537482807245e-06
0.4418473447344734 4.901971515043426e-05 2.454053408630858e-06 7.917214473169132e-07 1.09765232853887e-06
0.4422167416741673 4.869104871617756e-05 2.4157592349239253e-06 7.774068143198888e-07 1.076062086301544e-06
0.4425861386138613 4.836448126389548e-05 2.3779463699464506e-06 7.633302931221021e-07 1.0547798132406139e-06
0.4429555355535552 4.803999960168288e-05 2.3406105249916915e-06 7.494891872172485e-07 1.0338023302148945e-06
0.4433249324932493 4.771759062787173e-05 2.3037474474173072e-06 7.358808263087003e-07 1.0131264874636901e-06
0.4436943294329433 4.739724132526895e-05 2.2673529193468503e-06 7.225025656928029e-07 9.92749163639565e-07
0.4440637263726371 4.707893876972928e-05 2.231422759196399e-06 7.093517867016253e-07 9.72667266847686e-07
0.4444331233123312 4.676267012095945e-05 2.1959528196706628e-06 6.964258958259634e-07 9.528777331719264e-07
0.4448025202520251 4.6448422626691225e-05 2.160938988401153e-06 6.837223248264848e-07 9.333775270793881e-07
0.4451719171917191 4.613618361872508e-05 2.1263771870427053e-06 6.712385302747994e-07 9.141636407412916e-07
0.445541314131413 4.582594051577294e-05 2.092263371620864e-06 6.589719935546822e-07 8.952330942276086e-07
0.445910711071107 4.551768082079123e-05 2.0585935318770776e-06 6.469202204958737e-07 8.765829350031635e-07
0.4462801080108011 4.521139211915018e-05 2.0253636906970305e-06 6.350807410477183e-07 8.58210237465671e-07
0.4466495049504949 4.490706208095848e-05 1.9925699044599307e-06 6.234511092776803e-07 8.401121031659766e-07
0.4470189018901889 4.460467845950203e-05 1.96020826253329e-06 6.120289030649567e-07 8.222856603960135e-07
0.4473882988298829 4.4304229088900974e-05 1.928274886644038e-06 6.008117237593119e-07 8.047280636973148e-07
0.4477576957695769 4.400570188495818e-05 1.8967659309270245e-06 5.897971960738594e-07 7.874364938610542e-07
0.4481270927092708 4.37090848452548e-05 1.865677581752876e-06 5.789829679018455e-07 7.704081577601987e-07
0.4484964896489648 4.341436604601735e-05 1.8350060569870108e-06 5.683667099417614e-07 7.536402877822923e-07
0.4488658865886588 4.3121533646479005e-05 1.804747606615656e-06 5.579461157841491e-07 7.371301422282436e-07
0.4492352835283527 4.283057588063184e-05 1.7748985111085896e-06 5.477189012423963e-07 7.208750041194493e-07
0.4496046804680467 4.254148106387665e-05 1.7454550824446186e-06 5.376828045743244e-07 7.04872181876481e-07
0.4499740774077406 4.225423758895981e-05 1.716413663236721e-06 5.278355860684074e-07 6.891190086650237e-07
0.4503434743474347 4.196883392711968e-05 1.6877706267402275e-06 5.181750279265896e-07 6.736128423534381e-07
0.4507128712871286 4.168525862402077e-05 1.6595223760231596e-06 5.08698933877262e-07 6.583510648968146e-07
0.4510822682268226 4.140350030238774e-05 1.6316653442504076e-06 4.994051291480606e-07 6.433310824927275e-07
0.4514516651665166 4.112354766270804e-05 1.6041959946476697e-06 4.902914603304956e-07 6.285503255180709e-07
0.4518210621062105 4.0845389479578125e-05 1.577110819711339e-06 4.813557950125105e-07 6.140062479330267e-07
0.4521904590459045 4.056901460002318e-05 1.5504063407679795e-06 4.7259602152811276e-07 5.996963269308332e-07
0.4525598559855984 4.029441194748354e-05 1.5240791085227012e-06 4.6401004900450347e-07 5.856180632912582e-07
0.4529292529252925 4.0021570519866926e-05 1.49812570253121e-06 4.5559580708058885e-07 5.717689809638793e-07
0.4532986498649864 3.975047938605074e-05 1.472542730484242e-06 4.473512455769278e-07 5.581466265308245e-07
0.4536680468046804 3.948112768700472e-05 1.447326828264667e-06 4.392743343968239e-07 5.447485692135916e-07
0.4540374437443744 3.921350463723074e-05 1.4224746599964595e-06 4.313630634223324e-07 5.31572400863659e-07
0.4544068406840683 3.8947599523904776e-05 1.3979829177646272e-06 4.236154423114625e-07 5.186157357333815e-07
0.4547762376237623 3.868340170112994e-05 1.3738483205448616e-06 4.1602950008258766e-07 5.058762096884064e-07
0.4551456345634562 3.8420900597674535e-05 1.3500676152854708e-06 4.086032852983597e-07 4.933514809294554e-07
0.4555150315031502 3.816008570833848e-05 1.3266375753966433e-06 4.013348655329336e-07 4.810392288999408e-07
0.4558844284428442 3.790094660057536e-05 1.3035550016347278e-06 3.94222327496025e-07 4.6893715486753915e-07
0.4562538253825382 3.764347290982243e-05 1.280816721228405e-06 3.872637766793254e-07 4.570429812791783e-07
0.4566232223222322 3.738765433847784e-05 1.2584195875760416e-06 3.8045733716508194e-07 4.4535445151404736e-07
0.4569926192619261 3.71334806580554e-05 1.2363604804337276e-06 3.7380115155809213e-07 4.3386932998095395e-07
0.4573620162016201 3.688094170831567e-05 1.2146363056239383e-06 3.672933807937722e-07 4.2258540187942515e-07
0.457731413141314 3.6630027395040345e-05 1.1932439945762511e-06 3.609322039054224e-07 4.1150047284852724e-07
0.458100810081008 3.638072768904512e-05 1.1721805040125905e-06 3.547158178395245e-07 4.0061236870826423e-07
0.4584702070207019 3.613303263083589e-05 1.1514428165145818e-06 3.4864243746804735e-07 3.899189358274268e-07
0.458839603960396 3.5886932321274634e-05 1.1310279389921064e-06 3.427102951194464e-07 3.7941804001721714e-07
0.45920900090009 3.5642416932229296e-05 1.1109329041145256e-06 3.3691764078726973e-07 3.6910756750398886e-07
0.4595783978397839 3.539947669460556e-05 1.0911547684187814e-06 3.312627415914393e-07 3.5898542357094174e-07
0.4599477947794779 3.515810190813899e-05 1.0716906135763843e-06 3.257438819416583e-07 3.4904953341126914e-07
0.4603171917191718 3.491828293223724e-05 1.052537544974022e-06 3.2035936311479505e-07 3.392978411118425e-07
0.4606865886588658 3.468001019193777e-05 1.0336926923777978e-06 3.1510750328524736e-07 3.297283100763105e-07
0.4610559855985597 3.4443274174399013e-05 1.0151532093441012e-06 3.09986637281588e-07 3.203389225932282e-07
0.4614253825382537 3.4208065429975885e-05 9.969162731918474e-07 3.0499511646900305e-07 3.111276797773422e-07
0.4617947794779478 3.3974374567670314e-05 9.789790842806574e-07 3.001313084972326e-07 3.0209260104343345e-07
0.4621641764176417 3.374219226274265e-05 9.613388668799317e-07 2.953935973451148e-07 2.93231724677628e-07
0.4625335733573357 3.3511509246524925e-05 9.439928676755734e-07 2.907803829360916e-07 2.84543106768134e-07
0.4629029702970296 3.32823163149794e-05 9.269383567783686e-07 2.862900811985264e-07 2.76024821880958e-07
0.4632723672367236 3.30546043229495e-05 9.10172626811054e-07 2.819211237928429e-07 2.676749623902125e-07
0.4636417641764175 3.282836418215299e-05 8.936929925451505e-07 2.776719579440755e-07 2.594916382018617e-07
0.4640111611161115 3.260358686741785e-05 8.774967915565962e-07 2.735410464250568e-07 2.5147297717911524e-07
0.4643805580558054 3.2380263411099334e-05 8.615813833669773e-07 2.6952686731015056e-07 2.4361712451423905e-07
0.4647499549954995 3.215838490328736e-05 8.459441493638491e-07 2.656279138488525e-07 2.3592224265035207e-07
0.4651193519351935 3.193794249230892e-05 8.305824927156813e-07 2.618426943415139e-07 2.283865111904422e-07
0.4654887488748874 3.171892738510845e-05 8.154938382967884e-07 2.5816973200872065e-07 2.2100812682057958e-07
0.4658581458145814 3.150133084417982e-05 8.006756321817205e-07 2.546075648156983e-07 2.1378530293030416e-07
0.4662275427542753 3.128514419025267e-05 7.861253418331629e-07 2.5115474537809764e-07 2.0671626971492623e-07
0.4665969396939693 3.107035879992431e-05 7.718404556972833e-07 2.478098407987732e-07 1.9979927386997845e-07
0.4669663366336632 3.085696610430766e-05 7.57818482928253e-07 2.44571432527572e-07 1.9303257837450366e-07
0.4673357335733572 3.0644957594310474e-05 7.440569538396181e-07 2.4143811628022816e-07 1.8641446277288869e-07
0.4677051305130513 3.043432481038989e-05 7.305534186439145e-07 2.384085018179827e-07 1.79943222282124e-07
0.4680745274527452 3.0225059352273845e-05 7.173054484012473e-07 2.354812129030961e-07 1.7361716841870447e-07
0.4684439243924392 3.001715287262548e-05 7.043106341869289e-07 2.3265488711953866e-07 1.6743462839755705e-07
0.4688133213321331 2.981059707637689e-05 6.915665869077393e-07 2.2992817575139678e-07 1.6139394498033545e-07
0.4691827182718271 2.960538372547291e-05 6.790709376791828e-07 2.2729974367572445e-07 1.554934767112985e-07
0.469552115211521 2.9401504632360457e-05 6.668213370054525e-07 2.247682692138102e-07 1.4973159732409251e-07
0.469921512151215 2.919895166391027e-05 6.548154550823866e-07 2.2233244401716677e-07 1.4410669593046901e-07
0.470290909090909 2.8997716739211324e-05 6.430509814177552e-07 2.199909729448058e-07 1.3861717672625498e-07
0.470660306030603 2.8797791828577346e-05 6.315256246412259e-07 2.1774257393613645e-07 1.332614588442407e-07
0.471029702970297 2.8599168956053868e-05 6.20237112611244e-07 2.155859778889123e-07 1.2803797639940718e-07
0.4713990999099909 2.8401840194632632e-05 6.091831918269022e-07 2.1351992854873274e-07 1.2294517805960256e-07
0.4717684968496849 2.820579767088126e-05 5.983616277538236e-07 2.115431823755352e-07 1.1798152724671426e-07
0.4721378937893788 2.801103356027058e-05 5.877702042662969e-07 2.096545084368753e-07 1.1314550173179406e-07
0.4725072907290728 2.781754008907348e-05 5.774067236926155e-07 2.078526882903101e-07 1.0843559363851595e-07
0.4728766876687668 2.76253095353991e-05 5.672690067996393e-07 2.0613651584489565e-07 1.0385030941444671e-07
0.4732460846084607 2.743433422316265e-05 5.573548921218033e-07 2.0450479729994042e-07 9.938816934228353e-08
0.4736154815481548 2.724460652873091e-05 5.476622364417095e-07 2.029563509718935e-07 9.504770785051034e-08
0.4739848784878487 2.7056118875821215e-05 5.381889142230281e-07 2.0149000722134889e-07 9.082747310100049e-08
0.4743542754275427 2.686886373949594e-05 5.289328178263109e-07 2.001046082941883e-07 8.672602711444493e-08
0.4747236723672366 2.668283363847541e-05 5.19891856752478e-07 1.987990083035509e-07 8.274194522835976e-08
0.4750930693069306 2.649802114381017e-05 5.11063958249248e-07 1.9757207300033878e-07 7.887381649459121e-08
0.4754624662466246 2.631441887159286e-05 5.024470665864764e-07 1.964226797646907e-07 7.512024315555674e-08
0.4758318631863185 2.6132019486085203e-05 4.940391432066203e-07 1.953497174431205e-07 7.14798407308623e-08
0.4762012601260125 2.595081569900694e-05 4.858381665437109e-07 1.9435208624748538e-07 6.795123787029361e-08
0.4765706570657065 2.5770800267715592e-05 4.778421317707183e-07 1.93428697677514e-07 6.453307615925819e-08
0.4769400540054004 2.5591965995028596e-05 4.700490506758932e-07 1.925784744223543e-07 6.122401001140801e-08
0.4773094509450944 2.5414305732659717e-05 4.624569518069972e-07 1.918003501633395e-07 5.802270675369918e-08
0.4776788478847884 2.523781237576328e-05 4.5506387994728093e-07 1.9109326959195572e-07 5.492784624004035e-08
0.4780482448244824 2.506247886434169e-05 4.478678961163757e-07 1.9045618827585265e-07 5.193812083236549e-08
0.4784176417641763 2.4888298187191078e-05 4.408670777260399e-07 1.8988807243627177e-07 4.9052235494192294e-08
0.4787870387038703 2.4715263372174523e-05 4.340595178132923e-07 1.8938789909813145e-07 4.626890723785686e-08
0.4791564356435643 2.454336749558913e-05 4.274433255486419e-07 1.8895465574593134e-07 4.35868654560667e-08
0.4795258325832583 2.4372603676844983e-05 4.210166257828486e-07 1.885873403403043e-07 4.100485159543639e-08
0.4798952295229521 2.4202965079235463e-05 4.147775589746693e-07 1.8828496121202242e-07 3.852161908113364e-08
0.4802646264626462 2.4034444908220505e-05 4.087242809984632e-07 1.8804653698711666e-07 3.613593317467185e-08
0.4806340234023402 2.386703641502924e-05 4.028549632235775e-07 1.878710963957864e-07 3.3846571001304686e-08
0.4810034203420341 2.3700732891875057e-05 3.971677921452404e-07 1.877576782936042e-07 3.1652321285806066e-08
0.4813728172817281 2.353552767404678e-05 3.916609693876505e-07 1.877053315094185e-07 2.9551984332384378e-08
0.481742214221422 2.33714141381311e-05 3.863327115063469e-07 1.8771311480031985e-07 2.7544371871751725e-08
0.4821116111611161 2.320838570515851e-05 3.81181250039176e-07 1.877800966308417e-07 2.5628307080625676e-08
0.4824810081008099 2.3046435836403405e-05 3.7620483118047153e-07 1.879053552297111e-07 2.3802624337518285e-08
0.4828504050405039 2.2885558032940483e-05 3.714017156704571e-07 1.880879785039239e-07 2.2066169132637274e-08
0.483219801980198 2.272574584034388e-05 3.667701788973954e-07 1.883270637622241e-07 2.0417798118989937e-08
0.4835891989198919 2.2566992842782557e-05 3.623085105251268e-07 1.886217178359996e-07 1.885637884170263e-08
0.4839585958595859 2.240929266526897e-05 3.580150144876054e-07 1.889710569106894e-07 1.738078971431755e-08
0.4843279927992798 2.2252638974260615e-05 3.538880089104388e-07 1.8937420637643242e-07 1.598991995339743e-08
0.4846973897389738 2.209702547644312e-05 3.499258259475727e-07 1.898303007904e-07 1.4682669447131883e-08
0.4850667866786678 2.194244591471994e-05 3.461268115348161e-07 1.9033848398294552e-07 1.3457948566566826e-08
0.4854361836183617 2.178889407614464e-05 3.424893255798482e-07 1.908979085578672e-07 1.2314678289517868e-08
0.4858055805580558 2.163636378436224e-05 3.390117415803513e-07 1.915077361737113e-07 1.1251789914479773e-08
0.4861749774977497 2.148484890196501e-05 3.356924466112965e-07 1.9216713733569294e-07 1.0268225039213104e-08
0.4865443744374437 2.1334343332290227e-05 3.325298412709666e-07 1.928752912013816e-07 9.36293550902595e-09
0.4869137713771376 2.1184841013908e-05 3.29522339419695e-07 1.936313857778748e-07 8.534883219237204e-09
0.4872831683168316 2.103633592670859e-05 3.266683682495918e-07 1.944346174906423e-07 7.7830401538717e-09
0.4876525652565255 2.08888220862071e-05 3.239663680284089e-07 1.9528419141369438e-07 7.106388188614398e-09
0.4880219621962195 2.0742293546386663e-05 3.214147920754656e-07 1.9617932101610882e-07 6.503919062617068e-09
0.4883913591359134 2.05967443979192e-05 3.190121066205566e-07 1.971192281618181e-07 5.9746342675776846e-09
0.4887607560756075 2.0452168770792328e-05 3.167567907506946e-07 1.981031428691642e-07 5.517544997151254e-09
0.4891301530153015 2.0308560829683745e-05 3.146473362237909e-07 1.9913030349439733e-07 5.1316720016423586e-09
0.4894995499549954 2.0165914776202996e-05 3.126822474159375e-07 2.001999564985713e-07 4.816045541260168e-09
0.4898689468946894 2.00242248500466e-05 3.108600412302943e-07 2.013113562946761e-07 4.569705308729395e-09
0.4902383438343833 1.988348532383369e-05 3.091792469370056e-07 2.02463765470636e-07 4.391700303917084e-09
0.4906077407740773 1.9743690509679147e-05 3.076384061484653e-07 2.036564542903257e-07 4.281088806742564e-09
0.4909771377137712 1.960483475298045e-05 3.062360726557999e-07 2.0488870099784285e-07 4.23693824809631e-09
0.4913465346534652 1.946691243433672e-05 3.049708123581331e-07 2.061597916089089e-07 4.258325149386767e-09
0.4917159315931593 1.932991797150751e-05 3.0384120316885053e-07 2.0746901968924562e-07 4.3443350466240526e-09
0.4920853285328532 1.9193845815299663e-05 3.028458349013109e-07 2.0881568654181877e-07 4.494062396371303e-09
0.4924547254725472 1.9058690452324745e-05 3.019833091822621e-07 2.1019910093870145e-07 4.706610505425361e-09
0.4928241224122411 1.89244464036157e-05 3.0125223935117573e-07 2.1161857912237722e-07 4.981091448018719e-09
0.4931935193519351 1.879110822261928e-05 3.006512503748539e-07 2.1307344486855009e-07 5.316625993700442e-09
0.4935629162916291 1.865867049889046e-05 3.00178978737963e-07 2.145630291275182e-07 5.71234352363446e-09
0.493932313231323 1.852712785603285e-05 2.9983407235018826e-07 2.16086670096558e-07 6.167381951499152e-09
0.494301710171017 1.839647494961532e-05 2.996151904683121e-07 2.176437132727662e-07 6.680887658367164e-09
0.494671107110711 1.826670646799416e-05 2.995210036110629e-07 2.192335113461501e-07 7.2520154198015095e-09
0.495040504050405 1.813781713524712e-05 2.995501934158847e-07 2.2085542384606066e-07 7.87992830309471e-09
0.4954099009900989 1.8009801706261853e-05 2.997014526088728e-07 2.2250881745727682e-07 8.563797627905214e-09
0.4957792979297929 1.7882654968223462e-05 2.999734849048401e-07 2.241930658409891e-07 9.3028028865363e-09
0.4961486948694869 1.775637174210512e-05 3.003650048778569e-07 2.2590754939939546e-07 1.0096131648677111e-08
0.4965180918091808 1.7630946881189564e-05 3.008747378916517e-07 2.276516553197927e-07 1.0942979499677794e-08
0.4968874887488748 1.7506375269208826e-05 3.015014200597046e-07 2.2942477768260243e-07 1.1842549997692524e-08
0.4972568856885687 1.7382651823163245e-05 3.022437980773781e-07 2.312263170886461e-07 1.2794054555464964e-08
0.4976262826282628 1.725977149049566e-05 3.0310062920783977e-07 2.330556808602367e-07 1.3796712412956423e-08
0.4979956795679567 1.7137729250974744e-05 3.0407068113921164e-07 2.3491228278501187e-07 1.4849750532703016e-08
0.4983650765076507 1.701652011464708e-05 3.051527319504009e-07 2.367955432152681e-07 1.5952403562923845e-08
0.4987344734473447 1.6896139123473005e-05 3.0634556996910575e-07 2.387048888355083e-07 1.7103913732978026e-08
0.4991038703870386 1.677658134836637e-05 3.076479937870085e-07 2.4063975287336785e-07 1.8303530846946784e-08
0.4994732673267326 1.665784189304046e-05 3.090588120288328e-07 2.425995746444517e-07 1.95505121243348e-08
0.4998426642664265 1.6539915889159865e-05 3.105768434429308e-07 2.44583799937494e-07 2.0844122241704012e-08
0.5002120612061205 1.642279850061308e-05 3.12200916649021e-07 2.465918805311782e-07 2.218363315919634e-08
0.5005814581458146 1.6306484919729377e-05 3.139298702009402e-07 2.4862327448318706e-07 2.35683241455389e-08
0.5009508550855085 1.6190970370330898e-05 3.15762552362164e-07 2.506774457409772e-07 2.4997481622403744e-08
0.5013202520252025 1.6076250102752402e-05 3.176978212509154e-07 2.527538645763528e-07 2.6470399241848503e-08
0.5016896489648964 1.5962319399652066e-05 3.1973454447802335e-07 2.548520069177353e-07 2.7986377643816863e-08
0.5020590459045904 1.5849173571325048e-05 3.218715992811531e-07 2.569713547476438e-07 2.954472452683658e-08
0.5024284428442843 1.5736807956998946e-05 3.2410787238145204e-07 2.591113959053645e-07 3.114475454425651e-08
0.5027978397839783 1.5625217924390675e-05 3.264422599151141e-07 2.612716240422278e-07 3.2785789247556134e-08
0.5031672367236723 1.5514398870123153e-05 3.288736673313803e-07 2.6345153852291935e-07 3.446715700835596e-08
0.5035366336633663 1.5404346220850556e-05 3.314010092240309e-07 2.656506442047681e-07 3.618819289860352e-08
0.5039060306030603 1.5295055428039086e-05 3.340232095690699e-07 2.678684519522474e-07 3.794823882864645e-08
0.5042754275427542 1.5186521973614722e-05 3.3673920129317335e-07 2.701044779339548e-07 3.974664326066845e-08
0.5046448244824482 1.507874136693842e-05 3.395479263705005e-07 2.723582438820531e-07 4.158276125751705e-08
0.5050142214221421 1.4971709143400032e-05 3.424483358433824e-07 2.746292771932601e-07 4.345595448354234e-08
0.5053836183618361 1.4865420868125558e-05 3.4543938947467785e-07 2.769171104126342e-07 4.5365590971753545e-08
0.50575301530153 1.4759872131505086e-05 3.485200559814931e-07 2.792212816927075e-07 4.7311045259919435e-08
0.506122412241224 1.4655058552328714e-05 3.516893127266279e-07 2.815413343531316e-07 4.929169818257247e-08
0.5064918091809181 1.4550975775366196e-05 3.549461458087452e-07 2.838768170889824e-07 5.130693691687511e-08
0.5068612061206119 1.4447619473036948e-05 3.582895498579948e-07 2.862272837114464e-07 5.335615484053732e-08
0.507230603060306 1.4344985343170626e-05 3.617185281178949e-07 2.8859229332696374e-07 5.543875157261033e-08
0.5075999999999999 1.4243069110521753e-05 3.652320922574484e-07 2.909714101124665e-07 5.755413284265868e-08
0.5079693969396939 1.414186652634773e-05 3.688292623051962e-07 2.933642032667099e-07 5.970171043741817e-08
0.5083387938793879 1.4041373367142255e-05 3.7250906668631617e-07 2.95770247120245e-07 6.188090221314483e-08
0.5087081908190818 1.3941585435857008e-05 3.762705420357461e-07 2.981891209131339e-07 6.409113196605728e-08
0.5090775877587758 1.384249856118645e-05 3.801127331597118e-07 3.0062040878397214e-07 6.633182939652622e-08
0.5094469846984697 1.3744108596772e-05 3.840346930618719e-07 3.03063699866516e-07 6.860243011553961e-08
0.5098163816381638 1.3646411421909424e-05 3.880354827515067e-07 3.05518588043179e-07 7.090237551074074e-08
0.5101857785778577 1.354940294004352e-05 3.9211417136448555e-07 3.0798467218142545e-07 7.32311128146137e-08
0.5105551755175517 1.3453079081929746e-05 3.962698357136638e-07 3.104615555420085e-07 7.558809480674955e-08
0.5109245724572457 1.3357435801113474e-05 4.0050156069930237e-07 3.129488463920274e-07 7.79727800648497e-08
0.5112939693969397 1.3262469076518264e-05 4.04808438945932e-07 3.154461575457668e-07 8.038463272368702e-08
0.5116633663366336 1.3168174911006463e-05 4.091895708940151e-07 3.1795310653305705e-07 8.282312252337722e-08
0.5120327632763275 1.3074549333583624e-05 4.13644064449131e-07 3.204693151730768e-07 8.52877245760864e-08
0.5124021602160216 1.2981588394118042e-05 4.1817103552388325e-07 3.229944103156419e-07 8.777791970024728e-08
0.5127715571557154 1.288928817041248e-05 4.227696071326126e-07 3.2552802271534537e-07 9.029319383672818e-08
0.5131409540954095 1.279764476117872e-05 4.274389101325781e-07 3.2806978800855585e-07 9.283303850830496e-08
0.5135103510351035 1.2706654290430824e-05 4.321780826258708e-07 3.306193459924574e-07 9.539695043146655e-08
0.5138797479747974 1.2616312905453629e-05 4.369862701248703e-07 3.331763408684289e-07 9.79844316114783e-08
0.5142491449144914 1.252661677519418e-05 4.418626256807808e-07 3.357404214221194e-07 1.0059498941372465e-07
0.5146185418541853 1.2437562095050766e-05 4.468063091916018e-07 3.383112402178397e-07 1.0322813611693872e-07
0.5149879387938794 1.2349145080677598e-05 4.518164881298937e-07 3.408884545108108e-07 1.0588338936454563e-07
0.5153573357335732 1.226136197256878e-05 4.568923368510058e-07 3.434717254380822e-07 1.08560271716667e-07
0.5157267326732673 1.2174209033580168e-05 4.620330368562672e-07 3.460607183705523e-07 1.1125831080859859e-07
0.5160961296129613 1.2087682546873766e-05 4.672377769985331e-07 3.486551031668244e-07 1.1397703947046122e-07
0.5164655265526552 1.200177882262224e-05 4.725057524726517e-07 3.5125455303603535e-07 1.1671599508173027e-07
0.5168349234923492 1.1916494188988313e-05 4.778361660036061e-07 3.538587459322267e-07 1.1947472031136832e-07
0.5172043204320431 1.1831824999295491e-05 4.832282267572221e-07 3.564673633314063e-07 1.2225276242245002e-07
0.5175737173717371 1.174776762757074e-05 4.886811508960767e-07 3.590800908875132e-07 1.2504967361327687e-07
0.517943114311431 1.1664318469739746e-05 4.941941613390574e-07 3.61696618184239e-07 1.278650108576353e-07
0.5183125112511251 1.158147394417449e-05 4.997664876043014e-07 3.6431663858615517e-07 1.3069833579731108e-07
0.5186819081908189 1.1499230490519524e-05 5.053973658989333e-07 3.669398493552647e-07 1.335492147892414e-07
0.519051305130513 1.1417584569363264e-05 5.110860391106216e-07 3.6956595166596644e-07 1.3641721889249354e-07
0.519420702070207 1.1336532663607136e-05 5.168317565133386e-07 3.721946503056613e-07 1.3930192367462458e-07
0.5197900990099009 1.1256071277671774e-05 5.226337738076213e-07 3.748256537414444e-07 1.4220290922874798e-07
0.5201594959495949 1.1176196935001422e-05 5.284913534718135e-07 3.774586745147533e-07 1.451197603859844e-07
0.5205288928892888 1.1096906181895518e-05 5.344037640393992e-07 3.800934284833443e-07 1.4805206625246961e-07
0.5208982898289829 1.1018195585257065e-05 5.403702804092427e-07 3.8272963518159946e-07 1.5099942039781514e-07
0.5212676867686767 1.0940061732940134e-05 5.463901837100808e-07 3.853670176954912e-07 1.5396142076146414e-07
0.5216370837083708 1.0862501230802196e-05 5.524627617363861e-07 3.88005303122392e-07 1.5693766991638704e-07
0.5220064806480648 1.0785510708245272e-05 5.585873079150027e-07 3.906442215253967e-07 1.599277744156192e-07
0.5223758775877587 1.0709086813490231e-05 5.647631220626458e-07 3.932835067364254e-07 1.6293134525888432e-07
0.5227452745274527 1.0633226215476872e-05 5.709895099555113e-07 3.959228959201911e-07 1.6594799761327288e-07
0.5231146714671466 1.0557925602224689e-05 5.772657835845736e-07 3.985621298611872e-07 1.6897735096781372e-07
0.5234840684068406 1.0483181682491786e-05 5.835912607606881e-07 4.012009525716934e-07 1.7201902887727488e-07
0.5238534653465345 1.040899118441629e-05 5.899652652992527e-07 4.0383911149752434e-07 1.7507265907059922e-07
0.5242228622862286 1.0335350856980778e-05 5.963871266703897e-07 4.064763571884674e-07 1.781378732263163e-07
0.5245922592259226 1.0262257466269483e-05 6.028561806445145e-07 4.091124439442484e-07 1.8121430736529431e-07
0.5249616561656165 1.0189707799408704e-05 6.093717684714467e-07 4.117471290241152e-07 1.843016013339589e-07
0.5253310531053105 1.011769866152615e-05 6.159332373805488e-07 4.143801731400536e-07 1.8739939910501206e-07
0.5257004500450044 1.004622687974023e-05 6.225399397344872e-07 4.170113396647794e-07 1.9050734824854802e-07
0.5260698469846984 9.97528929651058e-06 6.29191234300619e-07 4.196403958706109e-07 1.9362510071276886e-07
0.5264392439243923 9.904882776167992e-06 6.358864848278281e-07 4.2226711155986033e-07 1.9675231193128067e-07
0.5268086408640864 9.835004200499674e-06 6.42625060899566e-07 4.2489125990896366e-07 1.9988864134787343e-07
0.5271780378037803 9.765650469360486e-06 6.49406337747379e-07 4.2751261729600483e-07 2.0303375229281997e-07
0.5275474347434743 9.696818501053308e-06 6.562296961062709e-07 4.3013096317613817e-07 2.0618731188704867e-07
0.5279168316831683 9.62850523463157e-06 6.630945216176348e-07 4.327460795275234e-07 2.0934899066352826e-07
0.5282862286228622 9.560707623983094e-06 6.700002060799308e-07 4.3535775204376397e-07 2.125184633365011e-07
0.5286556255625562 9.493422644511776e-06 6.769461458883306e-07 4.37965768680531e-07 2.1569540782861927e-07
0.5290250225022501 9.426647288065628e-06 6.839317430994625e-07 4.405699206651574e-07 2.1887950592308064e-07
0.5293944194419441 9.360378563895562e-06 6.909564051433373e-07 4.4317000222816206e-07 2.220704430768313e-07
0.529763816381638 9.294613499574111e-06 6.980195445759795e-07 4.457658103988486e-07 2.2526790826493114e-07
0.5301332133213321 9.229349141065676e-06 7.051205789533058e-07 4.483571448892957e-07 2.2847159389271964e-07
0.5305026102610261 9.164582551410032e-06 7.122589310913721e-07 4.509438083496543e-07 2.3168119595141074e-07
0.5308720072007199 9.100310809503691e-06 7.194340292957155e-07 4.535256065782042e-07 2.3489641415251832e-07
0.531241404140414 9.03653101607636e-06 7.266453058388246e-07 4.561023471635298e-07 2.3811695098420386e-07
0.5316108010801079 8.973240283792562e-06 7.338921993104873e-07 4.586738416050041e-07 2.413425131513694e-07
0.5319801980198019 8.910435746274249e-06 7.411741523333043e-07 4.612399032723686e-07 2.4457281016396647e-07
0.5323495949594959 8.848114552164037e-06 7.484906129633156e-07 4.638003486656498e-07 2.4780755519115487e-07
0.5327189918991899 8.786273868713703e-06 7.55841033732842e-07 4.663549965801386e-07 2.5104646446960523e-07
0.5330883888388838 8.724910878056158e-06 7.632248725086343e-07 4.689036688594479e-07 2.542892578193565e-07
0.5334577857785777 8.664022780093228e-06 7.706415917297562e-07 4.714461897506932e-07 2.5753565817682685e-07
0.5338271827182718 8.603606792122315e-06 7.780906583808185e-07 4.73982385872653e-07 2.607853915659986e-07
0.5341965796579657 8.543660145856788e-06 7.855715447577995e-07 4.765120869054502e-07 2.640381875662052e-07
0.5345659765976597 8.484180091755873e-06 7.930837272188212e-07 4.790351245014509e-07 2.6729377853851597e-07
0.5349353735373537 8.425163895070116e-06 8.00626687191451e-07 4.815513331725016e-07 2.705519002373255e-07
0.5353047704770476 8.366608838521392e-06 8.08199910376559e-07 4.84060549609317e-07 2.7381229131773576e-07
0.5356741674167416 8.308512218407979e-06 8.158028877733048e-07 4.865626135686458e-07 2.770746939567283e-07
0.5360435643564356 8.25087134981446e-06 8.23435114151892e-07 4.890573665722331e-07 2.8033885291394394e-07
0.5364129612961296 8.1936835623778e-06 8.3109608915864e-07 4.915446528530038e-07 2.8360451619908805e-07
0.5367823582358234 8.136946201681163e-06 8.387853168885194e-07 4.940243190065681e-07 2.86871434808251e-07
0.5371517551755175 8.080656629174017e-06 8.465023058242852e-07 4.964962139411315e-07 2.9013936267969846e-07
0.5375211521152115 8.024812221610285e-06 8.542465689424036e-07 4.989601889744271e-07 2.9340805675319675e-07
0.5378905490549054 7.969410372423901e-06 8.620176232362962e-07 5.014160974429867e-07 2.9667727667517637e-07
0.5382599459945994 7.914448487678182e-06 8.6981499086756e-07 5.038637956644194e-07 2.999467854913202e-07
0.5386293429342934 7.859923992899714e-06 8.776381970366339e-07 5.063031411751873e-07 3.032163483493179e-07
0.5389987398739873 7.805834323568458e-06 8.85486772831113e-07 5.087339951022775e-07 3.0648573422315376e-07
0.5393681368136812 7.752176935038826e-06 8.933602520825432e-07 5.11156219553684e-07 3.0975471399609796e-07
0.5397375337533753 7.698949296356187e-06 9.012581732426414e-07 5.135696791989231e-07 3.1302306160129e-07
0.5401069306930693 7.646148889248088e-06 9.091800796263044e-07 5.159742414483009e-07 3.162905541556868e-07
0.5404763276327632 7.593773213020182e-06 9.171255178174118e-07 5.183697751667954e-07 3.1955697099506525e-07
0.5408457245724572 7.541819779489536e-06 9.25094039208754e-07 5.207561519293133e-07 3.2282209459706045e-07
0.5412151215121512 7.49028611831474e-06 9.330851982154794e-07 5.231332445797788e-07 3.2608570949884854e-07
0.5415845184518451 7.439169769559989e-06 9.4109855464166e-07 5.255009291476609e-07 3.293476037190164e-07
0.541953915391539 7.388468290942151e-06 9.491336712510542e-07 5.278590828975427e-07 3.3260756728944617e-07
0.5423233123312331 7.338179253377105e-06 9.571901151533356e-07 5.302075854444096e-07 3.358653930835225e-07
0.5426927092709269 7.288300241341012e-06 9.6526745764556e-07 5.325463186327833e-07 3.3912087671670145e-07
0.543062106210621 7.238828855749722e-06 9.733652731462288e-07 5.348751656871706e-07 3.4237381589860067e-07
0.543431503150315 7.1897627090039306e-06 9.814831408697915e-07 5.371940125628487e-07 3.456240114402852e-07
0.5438009000900089 7.141099428780436e-06 9.896206434259306e-07 5.395027468208418e-07 3.488712664012966e-07
0.5441702970297029 7.092836657010554e-06 9.977773671148068e-07 5.418012578740762e-07 3.5211538626465666e-07
0.5445396939693968 7.044972048267894e-06 1.0059529024566522e-06 5.440894374148224e-07 3.553561792525802e-07
0.5449090909090908 6.997503272225241e-06 1.0141468432256518e-06 5.46367178646174e-07 3.585934557368853e-07
0.5452784878487847 6.950428011564477e-06 1.0223587871551744e-06 5.486343768503566e-07 3.6182702866120945e-07
0.5456478847884788 6.903743962357948e-06 1.0305883357578517e-06 5.508909292555292e-07 3.6505671343056437e-07
0.5460172817281728 6.857448834583722e-06 1.0388350940297808e-06 5.53136734789848e-07 3.6828232772161663e-07
0.5463866786678667 6.811540350941944e-06 1.047098670882483e-06 5.553716944433743e-07 3.7150369174593364e-07
0.5467560756075607 6.766016249723664e-06 1.055378677949896e-06 5.575957103327306e-07 3.7472062752481003e-07
0.5471254725472547 6.720874278139909e-06 1.0636747321181002e-06 5.598086876736018e-07 3.7793296040418664e-07
0.5474948694869486 6.676112201126498e-06 1.0719864520342164e-06 5.620105320690647e-07 3.811405169538852e-07
0.5478642664266425 6.63172779325122e-06 1.0803134612375638e-06 5.642011519543798e-07 3.843431268466651e-07
0.5482336633663366 6.587718844882295e-06 1.0886553856138711e-06 5.663804566117509e-07 3.8754062131921005e-07
0.5486030603060305 6.544083156373569e-06 1.097011855716269e-06 5.685483579842698e-07 3.907328345677803e-07
0.5489724572457245 6.500818544049946e-06 1.1053825042472507e-06 5.707047687302197e-07 3.9391960223022843e-07
0.5493418541854185 6.457922835018953e-06 1.113766968122541e-06 5.728496038179702e-07 3.9710076262007586e-07
0.5497112511251124 6.415393869153977e-06 1.122164887597e-06 5.749827798504646e-07 4.0027615619633516e-07
0.5500806480648064 6.373229499170189e-06 1.1305759061836934e-06 5.771042150144044e-07 4.034456255137363e-07
0.5504500450045003 6.3314275907235326e-06 1.1389996705476956e-06 5.79213829003983e-07 4.066090151556771e-07
0.5508194419441944 6.289986021448976e-06 1.1474358308427954e-06 5.813115432754552e-07 4.097661719296122e-07
0.5511888388838883 6.248902681686593e-06 1.1558840403453035e-06 5.833972807729246e-07 4.129169446442258e-07
0.5515582358235823 6.208175472765345e-06 1.1643439561516206e-06 5.854709664599442e-07 4.160611845228055e-07
0.5519276327632763 6.167802311177066e-06 1.1728152372915196e-06 5.875325259086287e-07 4.1919874407704786e-07
0.5522970297029702 6.127781122094809e-06 1.181297547490297e-06 5.895818873606703e-07 4.223294787416801e-07
0.5526664266426642 6.088109845296239e-06 1.1897905525379496e-06 5.916189797790665e-07 4.2545324531301357e-07
0.5530358235823581 6.048786430409167e-06 1.1982939223059085e-06 5.936437343371625e-07 4.2856990313619215e-07
0.5534052205220521 6.009808841880564e-06 1.2068073284905171e-06 5.956560827654756e-07 4.3167931277054545e-07
0.553774617461746 5.971175053101145e-06 1.2153304471777935e-06 5.97655959236926e-07 4.3478133749867547e-07
0.5541440144014401 5.93288305085189e-06 1.223862956781923e-06 5.996432988513073e-07 4.378758421047501e-07
0.5545134113411341 5.8949308327705375e-06 1.2324045391716302e-06 6.016180384806242e-07 4.409626935421646e-07
0.554882808280828 5.857316408557259e-06 1.240954879001008e-06 6.03580116253933e-07 4.440417605230984e-07
0.555252205220522 5.820037800340548e-06 1.2495136635074595e-06 6.055294714345024e-07 4.4711291340474804e-07
0.5556216021602159 5.783093039561091e-06 1.258080583955245e-06 6.074660454792485e-07 4.5017602503984025e-07
0.5559909990999099 5.746480171262292e-06 1.2666553334711144e-06 6.093897804380673e-07 4.532309694844282e-07
0.5563603960396039 5.710197250178059e-06 1.2752376089171475e-06 6.11300620342371e-07 4.562776231092019e-07
0.5567297929792979 5.674242342705916e-06 1.2838271098798526e-06 6.131985104678141e-07 4.593158639984206e-07
0.5570991899189918 5.638613528190037e-06 1.292423537922569e-06 6.150833967839508e-07 4.6234557149923506e-07
0.5574685868586858 5.603308894596628e-06 1.301026598745271e-06 6.169552275438249e-07 4.653666275031713e-07
0.5578379837983798 5.568326542307247e-06 1.3096360001749e-06 6.188139518050469e-07 4.6837891524531244e-07
0.5582073807380737 5.533664582259718e-06 1.3182514530866255e-06 6.206595201193476e-07 4.71382319854096e-07
0.5585767776777677 5.499321136882116e-06 1.326872670831541e-06 6.224918841065517e-07 4.7437672800300875e-07
0.5589461746174617 5.465294337841588e-06 1.3354993703842963e-06 6.243109972923213e-07 4.773620285885369e-07
0.5593155715571556 5.431582330412245e-06 1.344131269988534e-06 6.261168134236757e-07 4.803381113420844e-07
0.5596849684968496 5.398183267988581e-06 1.3527680919562114e-06 6.279092884583647e-07 4.833048684649881e-07
0.5600543654365436 5.36509531618456e-06 1.3614095604971833e-06 6.296883790414547e-07 4.862621933617874e-07
0.5604237623762376 5.332316650532624e-06 1.3700554028437575e-06 6.314540432888955e-07 4.892099812880877e-07
0.5607931593159315 5.299845457200957e-06 1.3787053488130705e-06 6.332062404791967e-07 4.921481290906609e-07
0.5611625562556255 5.267679932820445e-06 1.3873591308838897e-06 6.349449311278691e-07 4.950765352582244e-07
0.5615319531953195 5.235818284254334e-06 1.3960164842158805e-06 6.366700769774223e-07 4.979950999174754e-07
0.5619013501350134 5.204258728676561e-06 1.4046771466040708e-06 6.383816409921376e-07 5.009037248156412e-07
0.5622707470747074 5.172999494825075e-06 1.4133408576679704e-06 6.400795867738229e-07 5.038023128343383e-07
0.5626401440144014 5.1420388198616e-06 1.422007360576476e-06 6.41763879774149e-07 5.066907689956581e-07
0.5630095409540953 5.111374951513714e-06 1.4306764008316356e-06 6.43434486461998e-07 5.095689997575471e-07
0.5633789378937893 5.081006148541595e-06 1.439347725859682e-06 6.450913740103365e-07 5.124369127571648e-07
0.5637483348334833 5.050930679047138e-06 1.4480210859831445e-06 6.467345110010156e-07 5.152944173871294e-07
0.5641177317731773 5.021146821163074e-06 1.4566962339730314e-06 6.483638671145552e-07 5.181414245323261e-07
0.5644871287128712 4.991652862765377e-06 1.465372925111647e-06 6.499794131502759e-07 5.209778465903156e-07
0.5648565256525652 4.962447101603524e-06 1.4740509171238025e-06 6.515811210105169e-07 5.238035974444347e-07
0.5652259225922591 4.933527845800274e-06 1.4827299697623822e-06 6.531689633920456e-07 5.266185922067475e-07
0.5655953195319531 4.904893412486555e-06 1.4914098456296424e-06 6.54742914377782e-07 5.294227477055925e-07
0.5659647164716471 4.876542128302621e-06 1.5000903097781691e-06 6.56302949138152e-07 5.322159822376835e-07
0.5663341134113411 4.848472331054281e-06 1.5087711286546342e-06 6.578490432275593e-07 5.349982149623027e-07
0.566703510351035 4.820682366055386e-06 1.517452072302612e-06 6.593811740862237e-07 5.377693671719068e-07
0.567072907290729 4.793170588972081e-06 1.5261329125503377e-06 6.608993198037602e-07 5.40529361239782e-07
0.567442304230423 4.7659353657912624e-06 1.53481342294573e-06 6.624034590747678e-07 5.432781205785239e-07
0.5678117011701169 4.738975070513893e-06 1.5434933801949642e-06 6.638935721914166e-07 5.460155704760125e-07
0.5681810981098109 4.712288086731426e-06 1.5521725630697231e-06 6.653696402777331e-07 5.487416374485872e-07
0.568550495049505 4.685872808025356e-06 1.5608507521393253e-06 6.668316451403121e-07 5.514562490992181e-07
0.5689198919891988 4.659727636730319e-06 1.5695277304582425e-06 6.682795697072418e-07 5.541593344974126e-07
0.5692892889288929 4.633850984088189e-06 1.5782032834644935e-06 6.69713397979725e-07 5.568508241281925e-07
0.5696586858685868 4.608241271307439e-06 1.58687719819158e-06 6.711331144941768e-07 5.595306494303797e-07
0.5700280828082808 4.5828969273880615e-06 1.5955492646886134e-06 6.725387052838191e-07 5.621987436156424e-07
0.5703974797479747 4.557816390881104e-06 1.6042192747614672e-06 6.739301570207751e-07 5.648550409337037e-07
0.5707668766876687 4.532998109734574e-06 1.6128870220547954e-06 6.753074570968601e-07 5.674994767295197e-07
0.5711362736273626 4.508440539919413e-06 1.621552302896001e-06 6.766705941640619e-07 5.701319879133352e-07
0.5715056705670566 4.484142147773771e-06 1.630214914648917e-06 6.780195570584317e-07 5.727525120223104e-07
0.5718750675067507 4.4601014062300585e-06 1.6388746582681383e-06 6.793543364834685e-07 5.753609886766467e-07
0.5722444644464446 4.43631679841317e-06 1.647531335755386e-06 6.806749233371186e-07 5.779573581251568e-07
0.5726138613861385 4.412786815676635e-06 1.656184751462856e-06 6.819813095675509e-07 5.805415619851883e-07
0.5729832583258325 4.389509958151974e-06 1.6648347116515244e-06 6.832734878819147e-07 5.831135429873646e-07
0.5733526552655265 4.366484734688525e-06 1.6734810244919908e-06 6.845514517589465e-07 5.856732449789809e-07
0.5737220522052204 4.343709661856153e-06 1.6821235007231362e-06 6.858151958696936e-07 5.882206132914111e-07
0.5740914491449144 4.321183265589045e-06 1.6907619524002337e-06 6.870647152594065e-07 5.907555940244707e-07
0.5744608460846085 4.29890408027707e-06 1.69939619352229e-06 6.883000057774335e-07 5.93278134410394e-07
0.5748302430243023 4.276870647400663e-06 1.7080260409620969e-06 6.895210646556356e-07 5.957881833272473e-07
0.5751996399639963 4.255081518427371e-06 1.7166513122843267e-06 6.90727889112388e-07 5.98285690066258e-07
0.5755690369036903 4.233535251770783e-06 1.7252718279541074e-06 6.91920477777293e-07 6.007706055803224e-07
0.5759384338433843 4.212230414783551e-06 1.7338874097977828e-06 6.930988297030208e-07 6.0324288161167e-07
0.5763078307830782 4.191165582672093e-06 1.7424978817335857e-06 6.942629448176269e-07 6.057024710922845e-07
0.5766772277227722 4.170339338823981e-06 1.7511030695390616e-06 6.954128238128118e-07 6.081493280317138e-07
0.5770466246624663 4.149750274675114e-06 1.7597028008243344e-06 6.965484680865688e-07 6.105834074756696e-07
0.5774160216021601 4.129396989818567e-06 1.7682969049520126e-06 6.976698797249884e-07 6.130046654774178e-07
0.5777854185418541 4.109278092350794e-06 1.7768852126555764e-06 6.987770612375052e-07 6.154130588672721e-07
0.5781548154815481 4.089392196348019e-06 1.785467558056831e-06 6.998700168640105e-07 6.178085464003693e-07
0.578524212421242 4.069737925794041e-06 1.7940437754290414e-06 7.009487504950959e-07 6.201910869184081e-07
0.578893609360936 4.050313911776973e-06 1.8026137014079871e-06 7.020132670930409e-07 6.225606406014865e-07
0.57926300630063 4.031118793375202e-06 1.81117717421532e-06 7.030635721926471e-07 6.249171685241814e-07
0.579632403240324 4.012151216434572e-06 1.8197340346304804e-06 7.040996725203916e-07 6.272606332033469e-07
0.5800018001800179 3.993409835882499e-06 1.8282841240097476e-06 7.051215747411197e-07 6.295909974798374e-07
0.580371197119712 3.974893313284256e-06 1.8368272862734328e-06 7.061292867166197e-07 6.319082256362878e-07
0.5807405940594059 3.956600318668094e-06 1.8453633663000144e-06 7.071228164845912e-07 6.342122824865923e-07
0.5811099909990998 3.938529528288264e-06 1.8538922118208564e-06 7.081021734722699e-07 6.365031344501669e-07
0.5814793879387938 3.920679627346426e-06 1.8624136709854944e-06 7.090673669407797e-07 6.387807481685674e-07
0.5818487848784878 3.903049307505631e-06 1.87092759449294e-06 7.100184073480306e-07 6.410450917124864e-07
0.5822181818181817 3.885637268106066e-06 1.879433834463984e-06 7.109553056242452e-07 6.432961339385072e-07
0.5825875787578757 3.868442216374383e-06 1.88793224419274e-06 7.118780730225246e-07 6.45533844349017e-07
0.5829569756975698 3.851462866512757e-06 1.8964226789155027e-06 7.127867216076286e-07 6.477581935263423e-07
0.5833263726372636 3.834697939309108e-06 1.904904996130999e-06 7.136812644575146e-07 6.499691533114202e-07
0.5836957695769576 3.818146163954229e-06 1.913379053863044e-06 7.145617145617777e-07 6.521666958173449e-07
0.5840651665166516 3.8018062761996576e-06 1.921844712303453e-06 7.154280858619623e-07 6.543507943569381e-07
0.5844345634563455 3.785677018854199e-06 1.9303018333335177e-06 7.162803929621423e-07 6.56521423177704e-07
0.5848039603960395 3.7697571423861742e-06 1.938750279855201e-06 7.171186506876439e-07 6.586785570704147e-07
0.5851733573357335 3.754045403457741e-06 1.9471899171698364e-06 7.179428749695535e-07 6.6082217215497e-07
0.5855427542754275 3.738540566521297e-06 1.955620611381687e-06 7.187530818348618e-07 6.629522449741251e-07
0.5859121512151214 3.723241403267134e-06 1.964042229867448e-06 7.195492877088594e-07 6.650687527595204e-07
0.5862815481548154 3.7081466917015218e-06 1.972454642133464e-06 7.203315099555694e-07 6.671716739155068e-07
0.5866509450945094 3.6932552159566663e-06 1.980857719930761e-06 7.210997669133591e-07 6.692609880609984e-07
0.5870203420342033 3.6785657693508432e-06 1.9892513342328147e-06 7.218540760796982e-07 6.713366743678056e-07
0.5873897389738973 3.664077149365616e-06 1.9976353601041013e-06 7.225944570714435e-07 6.733987142532131e-07
0.5877591359135913 3.6497881623254608e-06 2.006009672028786e-06 7.23320928776912e-07 6.754470887878039e-07
0.5881285328532853 3.635697620230773e-06 2.014374147000485e-06 7.240335112409064e-07 6.7748178040768e-07
0.5884979297929792 3.6218043420076e-06 2.0227286632303523e-06 7.247322248785235e-07 6.795027721967387e-07
0.5888673267326732 3.608107153244466e-06 2.0310731003546385e-06 7.254170905998529e-07 6.815100479989471e-07
0.5892367236723671 3.5946048866162554e-06 2.0394073389453007e-06 7.260881295199333e-07 6.835035921493129e-07
0.5896061206120611 3.581296380406478e-06 2.047731261977764e-06 7.26745363833153e-07 6.854833902751693e-07
0.5899755175517551 3.568180480313973e-06 2.0560447529408944e-06 7.273888157048431e-07 6.874494282704842e-07
0.5903449144914491 3.5552560381849743e-06 2.0643476970443083e-06 7.280185079525258e-07 6.894016929318432e-07
0.5907143114311431 3.542521912452755e-06 2.07263998075988e-06 7.286344638119647e-07 6.913401717295235e-07
0.591083708370837 3.529976967504382e-06 2.08092149243253e-06 7.292367072872028e-07 6.932648531317761e-07
0.591453105310531 3.5176200751470065e-06 2.089192120620733e-06 7.298252621461724e-07 6.951757256832066e-07
0.5918225022502249 3.505450112704876e-06 2.0974517561449305e-06 7.304001531773315e-07 6.970727791490712e-07
0.5921918991899189 3.493465963660542e-06 2.10570029132076e-06 7.309614056985184e-07 6.989560040717995e-07
0.592561296129613 3.481666518703079e-06 2.113937618746273e-06 7.315090448527822e-07 7.008253911145918e-07
0.5929306930693068 3.4700506735689767e-06 2.122163633666582e-06 7.32043097016418e-07 7.026809323576476e-07
0.5933000900090009 3.4586173313993977e-06 2.130378231260246e-06 7.325635881786577e-07 7.045226198035994e-07
0.5936694869486948 3.4473654005432807e-06 2.1385813090854385e-06 7.33070545404992e-07 7.063504467235966e-07
0.5940388838883888 3.4362937964497148e-06 2.1467727648489945e-06 7.335639955030507e-07 7.081644064260884e-07
0.5944082808280827 3.4254014394713426e-06 2.15495249891143e-06 7.340439665199204e-07 7.099644936357192e-07
0.5947776777677767 3.414687257486788e-06 2.1631204111540767e-06 7.345104858735409e-07 7.117507027667314e-07
0.5951470747074706 3.4041501826995373e-06 2.171276404718087e-06 7.349635825813205e-07 7.135230299802121e-07
0.5955164716471646 3.3937891545812826e-06 2.1794203824485745e-06 7.354032851398669e-07 7.152814712233398e-07
0.5958858685868587 3.3836031177705347e-06 2.1875522493694143e-06 7.358296230081161e-07 7.170260235960548e-07
0.5962552655265526 3.373591024045931e-06 2.195671910215281e-06 7.362426251397561e-07 7.187566839909722e-07
0.5966246624662466 3.363751829511584e-06 2.2037792728247807e-06 7.366423219762041e-07 7.204734509450199e-07
0.5969940594059405 3.3540844970111755e-06 2.2118742451448537e-06 7.370287437007865e-07 7.221763230101907e-07
0.5973634563456344 3.344587995415578e-06 2.219956736035148e-06 7.374019207147023e-07 7.238652991927882e-07
0.5977328532853284 3.335261298397366e-06 2.228026656741525e-06 7.377618844638209e-07 7.255403797344469e-07
0.5981022502250224 3.3261033866080053e-06 2.2360839181343208e-06 7.381086658813555e-07 7.27201564639719e-07
0.5984716471647163 3.3171132454211643e-06 2.2441284334762933e-06 7.38442296948528e-07 7.288488551487772e-07
0.5988410441044103 3.3082898663118187e-06 2.252160116652648e-06 7.387628097052248e-07 7.304822527984658e-07
0.5992104410441044 3.299632246455822e-06 2.260178882598911e-06 7.390702364747017e-07 7.321017596381859e-07
0.5995798379837983 3.2911393884368508e-06 2.268184647652611e-06 7.393646100839203e-07 7.337073784299518e-07
0.5999492349234922 3.28281030088152e-06 2.2761773286470576e-06 7.396459633298211e-07 7.352991121494577e-07
0.6003186318631862 3.274643997176153e-06 2.2841568445707425e-06 7.399143299351423e-07 7.368769648819239e-07
0.6006880288028802 3.26663949728627e-06 2.2921231140772e-06 7.401697431247872e-07 7.384409404800545e-07
0.6010574257425741 3.2587958252184223e-06 2.3000760588791486e-06 7.404122375784328e-07 7.399910443992573e-07
0.6014268226822681 3.2511120119648507e-06 2.3080155996547168e-06 7.406418470613319e-07 7.415272814706163e-07
0.6017962196219622 3.243587093120814e-06 2.3159416592771e-06 7.408586063012296e-07 7.430496576610443e-07
0.602165616561656 3.2362201095128078e-06 2.323854161909124e-06 7.410625504567837e-07 7.44558179574033e-07
0.60253501350135 3.229010107963835e-06 2.331753031859835e-06 7.412537144677315e-07 7.460528538345496e-07
0.602904410441044 3.22195614007354e-06 2.339638195260807e-06 7.4143213400921e-07 7.475336879891138e-07
0.6032738073807379 3.215057263360869e-06 2.34750957837589e-06 7.415978445384227e-07 7.490006896001129e-07
0.603643204320432 3.2083125396985067e-06 2.355367109810129e-06 7.417508825302174e-07 7.504538674208521e-07
0.6040126012601259 3.2017210367693315e-06 2.363210718364851e-06 7.418912842937232e-07 7.518932302623978e-07
0.6043819981998199 3.1952818277476103e-06 2.371040333403887e-06 7.420190861472365e-07 7.533187871678469e-07
0.6047513951395138 3.188993990059998e-06 2.3788558866700133e-06 7.421343254608654e-07 7.547305483961406e-07
0.6051207920792079 3.18285660743737e-06 2.3866573091528145e-06 7.422370388921376e-07 7.561285237433343e-07
0.6054901890189018 3.176868767872289e-06 2.394444534105865e-06 7.42327264075388e-07 7.575127241510073e-07
0.6058595859585957 3.1710295645998216e-06 2.4022174955297235e-06 7.424050387902837e-07 7.588831609070779e-07
0.6062289828982897 3.165338096428828e-06 2.4099761275748725e-06 7.424704005951393e-07 7.602398453046532e-07
0.6065983798379837 3.1597934664308954e-06 2.417720366540368e-06 7.425233879764607e-07 7.615827897282111e-07
0.6069677767776777 3.154394783315055e-06 2.425450148665254e-06 7.425640390923835e-07 7.629120064589188e-07
0.6073371737173716 3.1491411600313418e-06 2.433165412295114e-06 7.425923930084011e-07 7.642275088471271e-07
0.6077065706570657 3.144031715497734e-06 2.4408660950494245e-06 7.426084880848229e-07 7.655293097782695e-07
0.6080759675967595 3.139065572644163e-06 2.448552136924606e-06 7.426123637368394e-07 7.668174233463638e-07
0.6084453645364535 3.1342418595090387e-06 2.456223478474725e-06 7.426040594032278e-07 7.680918638721621e-07
0.6088147614761475 3.129559709435212e-06 2.463880060413234e-06 7.425836143318064e-07 7.69352645692665e-07
0.6091841584158415 3.1250182602835683e-06 2.471521824858901e-06 7.425510682687174e-07 7.705997838225922e-07
0.6095535553555355 3.120616654194189e-06 2.479148715708497e-06 7.42506461679253e-07 7.718332941608901e-07
0.6099229522952294 3.1163540390862883e-06 2.486760676034691e-06 7.42449834281353e-07 7.730531920889196e-07
0.6102923492349234 3.112229566731073e-06 2.4943576513105566e-06 7.42381226855116e-07 7.742594942001552e-07
0.6106617461746173 3.108242394408667e-06 2.501939586505651e-06 7.423006796264556e-07 7.754522167481968e-07
0.6110311431143113 3.104391683310613e-06 2.5095064288141336e-06 7.422082337639648e-07 7.766313770894327e-07
0.6114005400540053 3.100676599968765e-06 2.517058125085605e-06 7.421039299927568e-07 7.777969923371874e-07
0.6117699369936992 3.097096314807558e-06 2.5245946243476646e-06 7.419878099483851e-07 7.789490806763625e-07
0.6121393339333933 3.093650003759619e-06 2.5321158748519483e-06 7.418599145778303e-07 7.800876598129517e-07
0.6125087308730872 3.09033684668434e-06 2.539621826859033e-06 7.417202856652124e-07 7.812127484455542e-07
0.6128781278127812 3.087156028150929e-06 2.5471124311908908e-06 7.415689650161777e-07 7.8232436548406e-07
0.6132475247524751 3.0841067374013e-06 2.554587639214448e-06 7.414059944862092e-07 7.834225300644853e-07
0.6136169216921691 3.0811881679299903e-06 2.5620474035808544e-06 7.412314163616101e-07 7.845072619229853e-07
0.613986318631863 3.07839951813999e-06 2.5694916769354577e-06 7.410452726528778e-07 7.855785807122341e-07
0.614355715571557 3.075739990568213e-06 2.576920413312525e-06 7.408476058753971e-07 7.866365067495149e-07
0.6147251125112511 3.073208792134616e-06 2.584333567632122e-06 7.406384587526911e-07 7.876810607362503e-07
0.615094509450945 3.0708051340255377e-06 2.5917310958687106e-06 7.404178743228336e-07 7.887122638547755e-07
0.615463906390639 3.0685282323817864e-06 2.599112953641396e-06 7.401858951687379e-07 7.897301370218405e-07
0.6158333033303329 3.0663773072462494e-06 2.606479098213103e-06 7.399425645106836e-07 7.907347019462596e-07
0.6162027002700269 3.06435158305414e-06 2.6138294874804195e-06 7.39687925652246e-07 7.917259805910811e-07
0.6165720972097208 3.062450288669931e-06 2.621164079853766e-06 7.394220219012966e-07 7.927039951008527e-07
0.6169414941494148 3.060672656942076e-06 2.628482835082633e-06 7.391448970470681e-07 7.936687682550075e-07
0.6173108910891089 3.059017925481621e-06 2.6357857126054245e-06 7.388565944537542e-07 7.946203225889319e-07
0.6176802880288027 3.057485335751115e-06 2.643072673370346e-06 7.385571580453799e-07 7.955586813518249e-07
0.6180496849684968 3.0560741330921613e-06 2.6503436797804223e-06 7.382466322524759e-07 7.964838684617101e-07
0.6184190819081907 3.0547835680604414e-06 2.657598692729196e-06 7.379250604720538e-07 7.973959069836547e-07
0.6187884788478847 3.053612894148256e-06 2.6648376764637897e-06 7.375924876232957e-07 7.982948216435118e-07
0.6191578757875786 3.0525613700329526e-06 2.67206059364817e-06 7.372489575456694e-07 7.99180636268724e-07
0.6195272727272726 3.051628257902896e-06 2.6792674089690475e-06 7.368945148920308e-07 8.0005337565138e-07
0.6198966696669665 3.0508128241839087e-06 2.6864580874606243e-06 7.365292042663537e-07 8.009130646928658e-07
0.6202660666066605 3.050114339174087e-06 2.693632595295221e-06 7.361530706203925e-07 8.017597287996466e-07
0.6206354635463546 3.0495320774533943e-06 2.700790898794142e-06 7.357661587339584e-07 8.025933933698581e-07
0.6210048604860485 3.0490653177480707e-06 2.707932964622409e-06 7.353685133439753e-07 8.034140839121784e-07
0.6213742574257425 3.04871334223829e-06 2.715058761411006e-06 7.349601799558717e-07 8.042218268562843e-07
0.6217436543654364 3.048475437766508e-06 2.722168256811549e-06 7.34541203337882e-07 8.050166480553845e-07
0.6221130513051304 3.0483508946729917e-06 2.7292614202049588e-06 7.341116289154741e-07 8.057985741692401e-07
0.6224824482448243 3.0483390072764e-06 2.736338221503104e-06 7.336715021581423e-07 8.065676320529894e-07
0.6228518451845183 3.0484390737645625e-06 2.743398631370603e-06 7.332208686808697e-07 8.073238488617948e-07
0.6232212421242124 3.0486503966462677e-06 2.750442620016944e-06 7.32759773631323e-07 8.080672514375285e-07
0.6235906390639062 3.0489722815765555e-06 2.757470160055714e-06 7.322882631713863e-07 8.08797867778123e-07
0.6239600360036003 3.049404038516415e-06 2.764481223583465e-06 7.318063829536723e-07 8.095157255274792e-07
0.6243294329432942 3.049944981053585e-06 2.771475783793541e-06 7.31314178968904e-07 8.102208528134201e-07
0.6246988298829882 3.0505944268625057e-06 2.778453813736382e-06 7.308116969037448e-07 8.109132776080444e-07
0.6250682268226821 3.0513516969984484e-06 2.785415288110198e-06 7.302989830550656e-07 8.115930286397151e-07
0.6254376237623761 3.0522161165483405e-06 2.792360181475014e-06 7.297760834250126e-07 8.122601344867841e-07
0.6258070207020702 3.0531870142816422e-06 2.799288469117008e-06 7.292430441563303e-07 8.129146240135175e-07
0.626176417641764 3.0542637225332988e-06 2.80620012732378e-06 7.286999116708723e-07 8.135565265077078e-07
0.6265458145814581 3.0554455773600403e-06 2.813095132881964e-06 7.281467324226073e-07 8.141858714312038e-07
0.626915211521152 3.0567319185461637e-06 2.8199734629810587e-06 7.27583552850125e-07 8.148026883707848e-07
0.627284608460846 3.0581220897437982e-06 2.82683509480706e-06 7.270104191482106e-07 8.154070068149312e-07
0.62765400540054 3.05961543779376e-06 2.833680007318785e-06 7.264273782027335e-07 8.159988570795227e-07
0.6280234023402339 3.061211313449302e-06 2.84050817918198e-06 7.258344765230381e-07 8.165782692442868e-07
0.6283927992799279 3.0629090708049837e-06 2.8473195903644177e-06 7.25231761046202e-07 8.171452739581875e-07
0.6287621962196218 3.0647080678802483e-06 2.854114220298519e-06 7.246192782263534e-07 8.176999015201898e-07
0.6291315931593159 3.0666076658813536e-06 2.860892050055569e-06 7.23997075118093e-07 8.182421829707136e-07
0.6295009900990097 3.068607229709781e-06 2.867653060732822e-06 7.233651985719076e-07 8.187721492796903e-07
0.6298703870387038 3.0707061277412347e-06 2.8743972340864167e-06 7.227236955430671e-07 8.192898316589829e-07
0.6302397839783977 3.0729037317905608e-06 2.881124552553017e-06 7.220726131123807e-07 8.197952615807132e-07
0.6306091809180917 3.0751994174813757e-06 2.8878349979852093e-06 7.214119978555686e-07 8.202884701390806e-07
0.6309785778577857 3.0775925630735883e-06 2.894528555390605e-06 7.207418977004863e-07 8.207694899268227e-07
0.6313479747974796 3.0800825512785077e-06 2.9012052069661494e-06 7.200623589619542e-07 8.212383520386202e-07
0.6317173717371737 3.0826687674166763e-06 2.9078649380438448e-06 7.19373429296127e-07 8.216950890559201e-07
0.6320867686768675 3.085350600448062e-06 2.9145077336632685e-06 7.186751559984992e-07 8.221397333258104e-07
0.6324561656165616 3.0881274428332614e-06 2.9211335788866147e-06 7.17967586170787e-07 8.225723171260925e-07
0.6328255625562555 3.0909986903031025e-06 2.927742459618925e-06 7.172507671009634e-07 8.229928730563014e-07
0.6331949594959494 3.0939637419139304e-06 2.9343343621908525e-06 7.165247460976556e-07 8.23401433858219e-07
0.6335643564356435 3.097021999867254e-06 2.9409092740971505e-06 7.157895708149564e-07 8.237980327559081e-07
0.6339337533753374 3.100172869889157e-06 2.9474671824815364e-06 7.150452885292868e-07 8.241827027142565e-07
0.6343031503150314 3.103415761034546e-06 2.954008074770945e-06 7.142919464442457e-07 8.245554767499282e-07
0.6346725472547253 3.106750085222671e-06 2.9605319403102784e-06 7.135295924997992e-07 8.249163887517285e-07
0.6350419441944194 3.1101752581122748e-06 2.967038767054562e-06 7.12758273744618e-07 8.252654718257996e-07
0.6354113411341133 3.113690698051993e-06 2.9735285454744224e-06 7.119780382451344e-07 8.256027602391115e-07
0.6357807380738072 3.1172958271417933e-06 2.9800012643676858e-06 7.111889330494846e-07 8.259282873413524e-07
0.6361501350135013 3.120990070290445e-06 2.986456914441954e-06 7.103910059316706e-07 8.262420873441612e-07
0.6365195319531952 3.124772855671664e-06 2.992895486529316e-06 7.095843045117053e-07 8.265441944248039e-07
0.6368889288928892 3.1286436146872995e-06 2.9993169715117384e-06 7.087688762438751e-07 8.268346427075257e-07
0.6372583258325831 3.1326017815995603e-06 3.005721361957364e-06 7.079447691746783e-07 8.271134670474209e-07
0.6376277227722772 3.136646794165085e-06 3.012108649190368e-06 7.071120305644137e-07 8.273807016083155e-07
0.637997119711971 3.14077809300177e-06 3.018478825987352e-06 7.062707081656256e-07 8.27636381178179e-07
0.638366516651665 3.1449951218862e-06 3.02483188527957e-06 7.054208495952234e-07 8.27880540525227e-07
0.6387359135913591 3.149297327509773e-06 3.031167820962206e-06 7.045625027508945e-07 8.28113214817682e-07
0.6391053105310529 3.1536841597748414e-06 3.0374866267327298e-06 7.036957152176368e-07 8.283344390233861e-07
0.639474707470747 3.15815507158146e-06 3.043788296804287e-06 7.028205346337033e-07 8.285442482784965e-07
0.6398441044104409 3.162709518876608e-06 3.0500728256083783e-06 7.019370085457807e-07 8.287426777388393e-07
0.6402135013501349 3.1673469604539557e-06 3.0563402087158924e-06 7.010451848419729e-07 8.289297630265909e-07
0.6405828982898288 3.172066858059685e-06 3.062590442220953e-06 7.00145111466251e-07 8.291055399342325e-07
0.6409522952295229 3.1768686766646984e-06 3.068823521375313e-06 6.992368357580428e-07 8.292700437452437e-07
0.6413216921692169 3.181751883880451e-06 3.0750394432816925e-06 6.983204057474245e-07 8.294233105656674e-07
0.6416910891089107 3.1867159505125286e-06 3.081238204147333e-06 6.973958688366822e-07 8.295653759667524e-07
0.6420604860486048 3.1917603501053896e-06 3.0874198013969904e-06 6.964632728172209e-07 8.296962760304543e-07
0.6424298829882987 3.196884559167908e-06 3.093584232541411e-06 6.955226653185623e-07 8.29816046783555e-07
0.6427992799279927 3.2020880571107627e-06 3.0997314952763807e-06 6.94574093872168e-07 8.299247242587292e-07
0.6431686768676866 3.2073703259113704e-06 3.1058615893789427e-06 6.93617606790329e-07 8.300223454080925e-07
0.6435380738073807 3.212730850848159e-06 3.1119745124637847e-06 6.926532511773346e-07 8.301089460399912e-07
0.6439074707470746 3.218169119780301e-06 3.1180702639308245e-06 6.916810747827986e-07 8.301845627396521e-07
0.6442768676867685 3.223684623361193e-06 3.1241488436248068e-06 6.907011253786467e-07 8.30249232221348e-07
0.6446462646264626 3.2292768551681608e-06 3.1302102511390546e-06 6.89713450417603e-07 8.303029909774392e-07
0.6450156615661565 3.23494531145402e-06 3.1362544869144007e-06 6.887180975732534e-07 8.303458758315808e-07
0.6453850585058505 3.240689491250274e-06 3.142281551806958e-06 6.877151145132233e-07 8.303779237094355e-07
0.6457544554455444 3.246508896401836e-06 3.1482914466767845e-06 6.86704548715793e-07 8.30399171445107e-07
0.6461238523852384 3.252403031389857e-06 3.154284173285118e-06 6.856864478987348e-07 8.304096562242959e-07
0.6464932493249324 3.258371403601592e-06 3.160259732675943e-06 6.846608592468343e-07 8.304094147836485e-07
0.6468626462646263 3.264413522823937e-06 3.166218128125933e-06 6.83627830807181e-07 8.303984848588004e-07
0.6472320432043204 3.2705289018418004e-06 3.172159361251348e-06 6.825874096658908e-07 8.303769032867283e-07
0.6476014401440142 3.276717056028631e-06 3.178083434684794e-06 6.815396431848728e-07 8.303447072959257e-07
0.6479708370837083 3.2829775032843934e-06 3.183990352230389e-06 6.804845790931977e-07 8.303019345974708e-07
0.6483402340234022 3.2893097643095315e-06 3.1898801170161414e-06 6.794222646153563e-07 8.302486224776295e-07
0.6487096309630962 3.295713362330777e-06 3.195752733273545e-06 6.783527473008015e-07 8.301848086630635e-07
0.6490790279027902 3.30218782325892e-06 3.201608204966636e-06 6.772760743979421e-07 8.301105306632174e-07
0.6494484248424841 3.308732675586907e-06 3.2074465367168616e-06 6.761922932627131e-07 8.300258262026702e-07
0.6498178217821781 3.3153474504549158e-06 3.213267732876638e-06 6.751014509512784e-07 8.299307327884329e-07
0.650187218721872 3.3220316814329822e-06 3.2190717992595797e-06 6.740035950101328e-07 8.298252885397259e-07
0.6505566156615661 3.3287849047896317e-06 3.224858740931925e-06 6.728987724559005e-07 8.297095311187933e-07
0.65092601260126 3.335606659259567e-06 3.230628564021448e-06 6.717870306047992e-07 8.295834986010381e-07
0.651295409540954 3.342496486133334e-06 3.2363812744533063e-06 6.706684165168313e-07 8.294472288845304e-07
0.651664806480648 3.349453929237269e-06 3.242116878680028e-06 6.695429772901913e-07 8.293007600098906e-07
0.652034203420342 3.3564785348634406e-06 3.2478353835997927e-06 6.684107600577651e-07 8.291441301468671e-07
0.6524036003600359 3.363569851810771e-06 3.253536796166748e-06 6.672718118025394e-07 8.289773774014102e-07
0.6527729972997298 3.3707274313850517e-06 3.259221123571785e-06 6.661261794234526e-07 8.288005398892903e-07
0.6531423942394239 3.37795082728214e-06 3.2648883737680687e-06 6.649739099995915e-07 8.286136560068189e-07
0.6535117911791177 3.3852395957018155e-06 3.2705385546547808e-06 6.638150503971e-07 8.284167640227207e-07
0.6538811881188118 3.3925932952899727e-06 3.276171674159719e-06 6.62649647323625e-07 8.282099021296932e-07
0.6542505850585058 3.400011487017623e-06 3.2817877415655825e-06 6.614777479224552e-07 8.279931090741492e-07
0.6546199819981997 3.407493734425081e-06 3.287386764714736e-06 6.602993985050736e-07 8.277664228160862e-07
0.6549893789378937 3.4150396032860453e-06 3.292968753517136e-06 6.591146461430181e-07 8.275298822112847e-07
0.6553587758775876 3.422648661845833e-06 3.2985337171775488e-06 6.579235374118728e-07 8.272835256823819e-07
0.6557281728172816 3.4303204807254792e-06 3.3040816648692623e-06 6.567261187050412e-07 8.270273915481016e-07
0.6560975697569755 3.438054632829088e-06 3.3096126071101936e-06 6.555224368396691e-07 8.267615186685109e-07
0.6564669666966696 3.445850693470533e-06 3.315126553968189e-06 6.543125382518539e-07 8.264859455913562e-07
0.6568363636363636 3.45370824028284e-06 3.3206235155534144e-06 6.530964692345574e-07 8.262007107986349e-07
0.6572057605760575 3.461626853169165e-06 3.326103503228408e-06 6.518742764575287e-07 8.259058532649454e-07
0.6575751575157515 3.4696061143445964e-06 3.331566528375993e-06 6.5064600643131e-07 8.256014118834087e-07
0.6579445544554454 3.477645608415084e-06 3.3370126009041017e-06 6.494117048418519e-07 8.252874247566113e-07
0.6583139513951394 3.485744922140224e-06 3.342441733400588e-06 6.48171418384438e-07 8.24963931153212e-07
0.6586833483348333 3.493903644596406e-06 3.347853937377636e-06 6.469251931187209e-07 8.246309697484485e-07
0.6590527452745274 3.5021213670990923e-06 3.3532492253174198e-06 6.456730753521739e-07 8.24288579572537e-07
0.6594221422142212 3.5103976832534764e-06 3.358627608565527e-06 6.444151107296416e-07 8.239367990320655e-07
0.6597915391539153 3.518732188842469e-06 3.3639891001351464e-06 6.431513454546011e-07 8.235756672188903e-07
0.6601609360936093 3.527124481850503e-06 3.369333713301211e-06 6.418818256831841e-07 8.23205223259147e-07
0.6605303330333032 3.5355741625082047e-06 3.374661460921353e-06 6.406065972148469e-07 8.228255059841158e-07
0.6608997299729972 3.5440808332303327e-06 3.3799723560729904e-06 6.393257057809611e-07 8.224365542361663e-07
0.6612691269126911 3.552644098613224e-06 3.3852664120958627e-06 6.380391970588668e-07 8.22038406885051e-07
0.6616385238523852 3.5612635653871304e-06 3.39054364331776e-06 6.367471169954946e-07 8.216311031731034e-07
0.662007920792079 3.5699388424862096e-06 3.395804063539106e-06 6.354495111313234e-07 8.212146819932233e-07
0.6623773177317731 3.578669540964965e-06 3.401047686521505e-06 6.341464248371882e-07 8.207891821358399e-07
0.6627467146714671 3.587455274003257e-06 3.4062745269322818e-06 6.328379037075653e-07 8.20354642716504e-07
0.663116111611161 3.596295656913905e-06 3.411484600017745e-06 6.315239934167862e-07 8.19911103021775e-07
0.663485508550855 3.6051903071097593e-06 3.416677919898133e-06 6.302047390007643e-07 8.194586017290989e-07
0.6638549054905489 3.614138844122663e-06 3.4218545022033795e-06 6.288801859676404e-07 8.189971781118964e-07
0.6642243024302429 3.6231408895416734e-06 3.427014362219528e-06 6.275503795286985e-07 8.185268712011767e-07
0.6645936993699368 3.632196067037956e-06 3.432157515080888e-06 6.262153646650537e-07 8.180477198612182e-07
0.6649630963096309 3.6413040023715778e-06 3.437283977423118e-06 6.24875186828379e-07 8.175597635497243e-07
0.6653324932493248 3.650464323316413e-06 3.442393764491445e-06 6.235298907289737e-07 8.170630409982939e-07
0.6657018901890188 3.659676659706374e-06 3.447486892715308e-06 6.221795214155477e-07 8.165575913876374e-07
0.6660712871287128 3.668940643409766e-06 3.4525633787333807e-06 6.20824123863294e-07 8.160434538993691e-07
0.6664406840684067 3.678255908321935e-06 3.457623239006633e-06 6.19463742808439e-07 8.155206675364445e-07
0.6668100810081007 3.687622090295189e-06 3.462666489944581e-06 6.180984228229614e-07 8.149892711982042e-07
0.6671794779477946 3.697038827248192e-06 3.4676931490752397e-06 6.167282087727582e-07 8.144493041883664e-07
0.6675488748874887 3.7065057590348455e-06 3.472703233141712e-06 6.15353145045963e-07 8.139008053660479e-07
0.6679182718271826 3.7160225274949e-06 3.477696760185173e-06 6.139732764240294e-07 8.133438140962872e-07
0.6682876687668766 3.725588776457145e-06 3.482673747581132e-06 6.12588647234938e-07 8.127783693323275e-07
0.6686570657065706 3.7352041516609167e-06 3.487634212631401e-06 6.111993016315005e-07 8.122045099106138e-07
0.6690264626462644 3.7448683008134033e-06 3.492578173508759e-06 6.098052839727691e-07 8.116222749704748e-07
0.6693958595859585 3.754580873565867e-06 3.4975056489152717e-06 6.084066386829137e-07 8.110317038002266e-07
0.6697652565256524 3.764341521461385e-06 3.50241665665269e-06 6.070034096523475e-07 8.104328351816587e-07
0.6701346534653464 3.774149898001637e-06 3.5073112161103136e-06 6.05595641278586e-07 8.098257085281423e-07
0.6705040504050404 3.784005658498951e-06 3.5121893447326965e-06 6.0418337699865e-07 8.092103622761112e-07
0.6708734473447344 3.793908460238976e-06 3.5170510618334186e-06 6.027666608661213e-07 8.085868356150749e-07
0.6712428442844284 3.803857962373132e-06 3.5218963869955304e-06 6.013455368994788e-07 8.079551677699797e-07
0.6716122412241222 3.8138538258968e-06 3.526725339159996e-06 5.999200486934438e-07 8.07315397577177e-07
0.6719816381638163 3.823895713683996e-06 3.531537937836398e-06 5.984902399253294e-07 8.06667564038479e-07
0.6723510351035102 3.833983290465395e-06 3.5363342025552764e-06 5.970561541228617e-07 8.060117060675887e-07
0.6727204320432042 3.844116222737619e-06 3.5411141524878206e-06 5.956178345296671e-07 8.05347862335289e-07
0.6730898289828982 3.854294178981379e-06 3.5458778089146696e-06 5.941753250888492e-07 8.046760723615189e-07
0.6734592259225922 3.864516829324094e-06 3.550625190877129e-06 5.927286686840435e-07 8.039963745693094e-07
0.6738286228622861 3.874783845764997e-06 3.5553563181182933e-06 5.912779083261788e-07 8.03308807597928e-07
0.6741980198019801 3.885094902191041e-06 3.560071212478445e-06 5.898230877442999e-07 8.026134109498106e-07
0.6745674167416741 3.895449674164976e-06 3.5647698936503948e-06 5.883642496292403e-07 8.019102230566132e-07
0.6749368136813679 3.905847839094745e-06 3.5694523829744544e-06 5.869014372048752e-07 8.011992830090214e-07
0.675306210621062 3.916289076109694e-06 3.574118700766693e-06 5.854346931187183e-07 8.004806293352685e-07
0.675675607560756 3.926773066103322e-06 3.578768867853901e-06 5.839640600841187e-07 7.997543007061991e-07
0.6760450045004499 3.937299491768516e-06 3.5834029059358754e-06 5.824895810219405e-07 7.990203360942555e-07
0.6764144014401439 3.947868037493829e-06 3.5880208360902683e-06 5.810112984494859e-07 7.982787740969997e-07
0.6767837983798379 3.958478389456615e-06 3.5926226801748206e-06 5.795292550489879e-07 7.975296535669978e-07
0.6771531953195319 3.9691302354548935e-06 3.597208459122808e-06 5.780434929886345e-07 7.967730128551391e-07
0.6775225922592257 3.979823265159947e-06 3.601778195802203e-06 5.765540550647117e-07 7.960088910827674e-07
0.6778919891989198 3.990557169751103e-06 3.606331910957863e-06 5.75060983075213e-07 7.952373263304986e-07
0.6782613861386138 4.001331642283906e-06 3.610869627659805e-06 5.735643196087491e-07 7.944583576285445e-07
0.6786307830783077 4.0121463773496095e-06 3.6153913671989687e-06 5.720641063883189e-07 7.936720231146623e-07
0.6790001800180017 4.023001071279802e-06 3.6198971521794097e-06 5.705603855315042e-07 7.928783614321141e-07
0.6793695769576957 4.033895422151555e-06 3.6243870055019887e-06 5.690531991102736e-07 7.920774112482556e-07
0.6797389738973896 4.04482912959551e-06 3.628860949517401e-06 5.67542588844776e-07 7.912692109037107e-07
0.6801083708370835 4.055801894920905e-06 3.633319007027068e-06 5.660285964920485e-07 7.904537988486923e-07
0.6804777677767776 4.066813421003995e-06 3.6377612002000734e-06 5.64511263412901e-07 7.896312131590953e-07
0.6808471647164716 4.0778634125470285e-06 3.6421875530496447e-06 5.629906315519259e-07 7.888014926343514e-07
0.6812165616561655 4.088951575706314e-06 3.646598088269613e-06 5.614667421929872e-07 7.879646754005189e-07
0.6815859585958595 4.100077618288994e-06 3.6509928289213e-06 5.599396366203906e-07 7.871207996530006e-07
0.6819553555355534 4.111241249737613e-06 3.655371798629926e-06 5.584093562046323e-07 7.862699037498139e-07
0.6823247524752474 4.122442181048338e-06 3.6597350206050126e-06 5.568759420053592e-07 7.854120257691757e-07
0.6826941494149413 4.133680124885515e-06 3.664082518912776e-06 5.553394352800053e-07 7.84547204078256e-07
0.6830635463546354 4.144954795444956e-06 3.668414317299236e-06 5.537998770179928e-07 7.836754768102619e-07
0.6834329432943292 4.156265908390808e-06 3.672730438861805e-06 5.522573078186185e-07 7.827968817247378e-07
0.6838023402340233 4.167613181132717e-06 3.677030908191024e-06 5.507117687199264e-07 7.819114571434345e-07
0.6841717371737173 4.178996332466211e-06 3.681315748926868e-06 5.491633002606701e-07 7.810192408884781e-07
0.6845411341134112 4.190415082956445e-06 3.685584986070213e-06 5.476119433504827e-07 7.801202712722073e-07
0.6849105310531052 4.201869154356674e-06 3.689838642636229e-06 5.460577380126455e-07 7.792145856650038e-07
0.6852799279927992 4.2133582703831145e-06 3.694076744521008e-06 5.445007252283041e-07 7.78302222591601e-07
0.6856493249324931 4.224882155833127e-06 3.698299314736955e-06 5.429409447366718e-07 7.77383219233841e-07
0.686018721872187 4.236440537425757e-06 3.702506379382296e-06 5.41378437329997e-07 7.764576140312424e-07
0.6863881188118811 4.248033143010146e-06 3.706697961896484e-06 5.398132426366053e-07 7.755254441705132e-07
0.6867575157515751 4.259659702301618e-06 3.7108740884204662e-06 5.382454011852462e-07 7.745867479242573e-07
0.687126912691269 4.271319946044517e-06 3.7150347821358e-06 5.366749522399057e-07 7.736415621920656e-07
0.687496309630963 4.283013606965653e-06 3.719180069591576e-06 5.351019362095566e-07 7.726899252416579e-07
0.687865706570657 4.294740418960746e-06 3.7233099755592576e-06 5.335263926960429e-07 7.717318744844769e-07
0.6882351035103509 4.3065001174548165e-06 3.727424525176092e-06 5.319483612984044e-07 7.707674473952987e-07
0.6886045004500448 4.318292439361263e-06 3.73152374393315e-06 5.303678816175247e-07 7.697966815138623e-07
0.6889738973897389 4.33011712284948e-06 3.7356076563311354e-06 5.287849927515858e-07 7.688196138678597e-07
0.6893432943294328 4.341973907956382e-06 3.739676289438965e-06 5.271997346263757e-07 7.678362824967917e-07
0.6897126912691268 4.353862535634544e-06 3.743729667405776e-06 5.256121459409691e-07 7.668467240986603e-07
0.6900820882088208 4.365782748629781e-06 3.7477678165207657e-06 5.240222660583245e-07 7.658509761963338e-07
0.6904514851485147 4.37773429109431e-06 3.7517907632798176e-06 5.22430134294855e-07 7.648490763203657e-07
0.6908208820882087 4.389716908321833e-06 3.755798532482055e-06 5.208357891890321e-07 7.638410611747228e-07
0.6911902790279026 4.401730347246697e-06 3.759791150654936e-06 5.192392698059829e-07 7.628269681267532e-07
0.6915596759675966 4.4137743560620745e-06 3.7637686433835375e-06 5.176406147157005e-07 7.618068340407037e-07
0.6919290729072906 4.425848684396486e-06 3.7677310367637216e-06 5.160398625549831e-07 7.607806959178895e-07
0.6922984698469846 4.437953083449891e-06 3.77167835795197e-06 5.144370522186043e-07 7.597485911195489e-07
0.6926678667866786 4.45008730557012e-06 3.775610633039896e-06 5.128322220804115e-07 7.587105564684661e-07
0.6930372637263725 4.462251104327642e-06 3.77952788730729e-06 5.11225410078647e-07 7.57666628347523e-07
0.6934066606660665 4.474444235044877e-06 3.783430148351311e-06 5.096166548830168e-07 7.566168440438555e-07
0.6937760576057604 4.486666454023005e-06 3.787317441826093e-06 5.080059943153381e-07 7.555612399272572e-07
0.6941454545454544 4.498917519323754e-06 3.7911897956548536e-06 5.063934669030553e-07 7.544998532447056e-07
0.6945148514851484 4.511197189836264e-06 3.795047235109482e-06 5.04779110066729e-07 7.534327200243753e-07
0.6948842484248424 4.523505226182191e-06 3.798889787715381e-06 5.031629619304844e-07 7.523598771687279e-07
0.6952536453645363 4.5358413900681305e-06 3.8027174798941593e-06 5.015450600877906e-07 7.512813610249563e-07
0.6956230423042303 4.548205444652622e-06 3.806530338735546e-06 4.999254422434129e-07 7.501972081317283e-07
0.6959924392439243 4.560597154382865e-06 3.810328391317643e-06 4.983041459708417e-07 7.491074549351024e-07
0.6963618361836182 4.573016284984162e-06 3.814111664782589e-06 4.966812087456409e-07 7.48012137826402e-07
0.6967312331233122 4.585462603478737e-06 3.8178801861219366e-06 4.950566678495973e-07 7.469112930347136e-07
0.6971006300630062 4.597935878192544e-06 3.821633982784206e-06 4.93430560619837e-07 7.458049569089184e-07
0.6974700270027002 4.610435878518103e-06 3.825373081038665e-06 4.918029238299516e-07 7.446931652044395e-07
0.6978394239423941 4.622962375554108e-06 3.829097509382556e-06 4.901737949366597e-07 7.435759545306553e-07
0.6982088208820881 4.635515141332752e-06 3.832807294707336e-06 4.885432106880887e-07 7.424533607316089e-07
0.6985782178217821 4.648093949197756e-06 3.836502464365075e-06 4.86911207880838e-07 7.413254197643801e-07
0.698947614761476 4.660698573907359e-06 3.840183046326601e-06 4.852778233987615e-07 7.40192167750015e-07
0.69931701170117 4.673328791178267e-06 3.843849067433157e-06 4.836430936040288e-07 7.390536402562176e-07
0.699686408640864 4.685984378200159e-06 3.847500555667848e-06 4.820070551444069e-07 7.379098732432738e-07
0.7000558055805579 4.698665113372204e-06 3.851137538908187e-06 4.803697445019613e-07 7.367609025370389e-07
0.7004252025202519 4.711370776217056e-06 3.85476004462696e-06 4.787311978924281e-07 7.356067637090014e-07
0.7007945994599459 4.724101147541745e-06 3.85836810061669e-06 4.770914515203211e-07 7.344474923765439e-07
0.7011639963996398 4.736856009329124e-06 3.861961734677082e-06 4.754505414768285e-07 7.332831240795304e-07
0.7015333933393338 4.749635144846158e-06 3.865540974878324e-06 4.73808503819566e-07 7.321136943787939e-07
0.7019027902790278 4.762438338531584e-06 3.8691058492546286e-06 4.721653744731406e-07 7.309392387356594e-07
0.7022721872187218 4.775265375993496e-06 3.872656385809345e-06 4.705211892311202e-07 7.297597925144641e-07
0.7026415841584157 4.788116044002999e-06 3.876192612451184e-06 4.6887598373021333e-07 7.285753909525496e-07
0.7030109810981097 4.800990130575511e-06 3.879714557527982e-06 4.672297936470995e-07 7.273860693902982e-07
0.7033803780378037 4.813887424699383e-06 3.883222248365744e-06 4.655826541674827e-07 7.261918626478978e-07
0.7037497749774976 4.826807716852992e-06 3.8867157139352685e-06 4.639346009462835e-07 7.249928061540021e-07
0.7041191719171916 4.839750798676166e-06 3.890194983031155e-06 4.622856694437025e-07 7.2378893516777e-07
0.7044885688568856 4.852716462552209e-06 3.893660082919499e-06 4.606358944756058e-07 7.225802842392532e-07
0.7048579657965794 4.865704502268004e-06 3.897111041976413e-06 4.58985311126413e-07 7.213668882931812e-07
0.7052273627362735 4.878714713017456e-06 3.900547889523082e-06 4.5733395467844753e-07 7.201487825485346e-07
0.7055967596759675 4.891746890706762e-06 3.903970653408034e-06 4.556818597979282e-07 7.189260015461299e-07
0.7059661566156614 4.904800832469075e-06 3.9073793617312e-06 4.540290611095948e-07 7.176985798356754e-07
0.7063355535553554 4.917876336791943e-06 3.910774043704702e-06 4.523755935125319e-07 7.16466552347463e-07
0.7067049504950494 4.930973202978594e-06 3.9141547272902735e-06 4.5072149135298813e-07 7.152299534104675e-07
0.7070743474347434 4.944091231705897e-06 3.917521441514603e-06 4.490667892255302e-07 7.139888177059419e-07
0.7074437443744372 4.95723022453458e-06 3.920874214580912e-06 4.474115213262563e-07 7.127431794946732e-07
0.7078131413141313 4.970389984404064e-06 3.924213075723957e-06 4.45755722082452e-07 7.114930733708231e-07
0.7081825382538253 4.983570315187055e-06 3.9275380537565655e-06 4.440994256704653e-07 7.102385336820529e-07
0.7085519351935192 4.996771021645275e-06 3.930849176634516e-06 4.42442665851596e-07 7.08979594335772e-07
0.7089213321332132 5.009991909984637e-06 3.934146473722778e-06 4.407854767511184e-07 7.077162897308106e-07
0.7092907290729072 5.02323278714386e-06 3.937429973200074e-06 4.391278919811418e-07 7.06448653704455e-07
0.7096601260126011 5.036493461643382e-06 3.940699704983629e-06 4.374699456144615e-07 7.051767207054202e-07
0.7100295229522952 5.049773742367219e-06 3.943955696806967e-06 4.358116708964679e-07 7.03900524236963e-07
0.7103989198919891 5.06307344001115e-06 3.947197978684354e-06 4.341531016937868e-07 7.026200986125005e-07
0.7107683168316831 5.076392365624996e-06 3.95042657847976e-06 4.324942710610371e-07 7.013354772162904e-07
0.711137713771377 5.089730331821989e-06 3.9536415257777096e-06 4.308352125042247e-07 7.000466940340642e-07
0.711507110711071 5.10308715211844e-06 3.956842849696634e-06 4.291759592609725e-07 6.987537827821583e-07
0.7118765076507649 5.116462640908805e-06 3.960030578908973e-06 4.275165443129138e-07 6.974567769208459e-07
0.7122459045904589 5.129856613817945e-06 3.9632047426719394e-06 4.258570007144665e-07 6.961557100547462e-07
0.712615301530153 5.143268887451225e-06 3.966365370273398e-06 4.241973614282226e-07 6.948506157286298e-07
0.7129846984698469 5.156699279298165e-06 3.9695124903606845e-06 4.225376590810422e-07 6.935415271381904e-07
0.7133540954095408 5.170147607940044e-06 3.9726461319306415e-06 4.2087792630738803e-07 6.92228477540658e-07
0.7137234923492348 5.18361369326161e-06 3.975766325017135e-06 4.1921819597147086e-07 6.90911500526355e-07
0.7140928892889288 5.197097355657166e-06 3.978873098084177e-06 4.175585003171285e-07 6.895906289839863e-07
0.7144622862286227 5.210598416958261e-06 3.981966480802894e-06 4.158988718536949e-07 6.882658961839196e-07
0.7148316831683167 5.22411669959021e-06 3.98504650190396e-06 4.142393426975335e-07 6.869373349648185e-07
0.7152010801080108 5.237652027272462e-06 3.988113190851606e-06 4.125799450737298e-07 6.856049783564856e-07
0.7155704770477046 5.251204224564403e-06 3.991166576794662e-06 4.109207110045853e-07 6.842688591924828e-07
0.7159398739873986 5.26477311719484e-06 3.994206689467835e-06 4.092616725879704e-07 6.829290104531996e-07
0.7163092709270926 5.278358531593556e-06 3.997233557729087e-06 4.076028615285435e-07 6.815854646912249e-07
0.7166786678667866 5.29196029522688e-06 4.000247210675569e-06 4.059443094997569e-07 6.802382544739961e-07
0.7170480648064805 5.305578236832093e-06 4.003247678497457e-06 4.042860484223947e-07 6.78887412724015e-07
0.7174174617461745 5.31921218573589e-06 4.006234990061578e-06 4.026281096736674e-07 6.775329717529868e-07
0.7177868586858684 5.332861972265878e-06 4.009209174466923e-06 4.009705246018844e-07 6.761749638878216e-07
0.7181562556255624 5.3465274279073375e-06 4.012170261504431e-06 3.99313324668442e-07 6.74813421647733e-07
0.7185256525652564 5.360208384914156e-06 4.015118280501107e-06 3.9765654108401283e-07 6.734483772952475e-07
0.7188950495049504 5.3739046765737445e-06 4.018053260965311e-06 3.960002050009295e-07 6.72079863075168e-07
0.7192644464446443 5.387616137051696e-06 4.020975232216359e-06 3.943443474020941e-07 6.707079110772974e-07
0.7196338433843383 5.401342601392454e-06 4.023884223602904e-06 3.926889991845874e-07 6.693325533340432e-07
0.7200032403240323 5.415083905770466e-06 4.02678026500283e-06 3.910341912975082e-07 6.679538219976086e-07
0.7203726372637262 5.42883988686779e-06 4.029663384966872e-06 3.8937995416114987e-07 6.66571748618474e-07
0.7207420342034202 5.442610382974181e-06 4.032533614316749e-06 3.8772631881242565e-07 6.651863655619357e-07
0.7211114311431143 5.456395232350712e-06 4.0353909810881e-06 3.860733153122717e-07 6.637977040332317e-07
0.7214808280828081 5.470194275158559e-06 4.038235516059857e-06 3.844209744563463e-07 6.624057962072392e-07
0.7218502250225021 5.484007351747763e-06 4.041067248093255e-06 3.827693263501523e-07 6.610106734497091e-07
0.7222196219621961 5.497834303573863e-06 4.043886206639879e-06 3.811184011753508e-07 6.596123672732247e-07
0.7225890189018901 5.511674973065792e-06 4.046692421406611e-06 3.794682290878442e-07 6.582109092107351e-07
0.722958415841584 5.525529203491506e-06 4.049485921936097e-06 3.778188400863973e-07 6.568063306515955e-07
0.723327812781278 5.539396838929296e-06 4.0522667376851405e-06 3.761702640463874e-07 6.553986628807736e-07
0.7236972097209721 5.553277724454495e-06 4.055034898209496e-06 3.745225307528153e-07 6.539879371266999e-07
0.7240666066606659 5.567171706046822e-06 4.057790433475704e-06 3.728756700336248e-07 6.525741847179937e-07
0.7244360036003599 5.5810786301267614e-06 4.060533372031662e-06 3.712297111661159e-07 6.511574363478729e-07
0.7248054005400539 5.594998344731267e-06 4.063263744612515e-06 3.695846839945908e-07 6.497377234724447e-07
0.7251747974797478 5.608930698162359e-06 4.065981580235804e-06 3.679406177340336e-07 6.483150768095107e-07
0.7255441944194418 5.62287553962654e-06 4.068686908252675e-06 3.662975416122816e-07 6.468895271410832e-07
0.7259135913591358 5.636832719442438e-06 4.0713797584755e-06 3.64655484874743e-07 6.454611053273746e-07
0.7262829882988298 5.650802088684327e-06 4.074060160688685e-06 3.630144766713691e-07 6.440298421565279e-07
0.7266523852385237 5.664783498944366e-06 4.0767281437249005e-06 3.61374545760324e-07 6.425957679736105e-07
0.7270217821782177 5.67877680329343e-06 4.079383738101401e-06 3.597357212974871e-07 6.411589136799222e-07
0.7273911791179116 5.692781855011251e-06 4.082026972697485e-06 3.580980318520927e-07 6.397193094841739e-07
0.7277605760576056 5.706798508283734e-06 4.084657876685901e-06 3.564615059858954e-07 6.382769856349655e-07
0.7281299729972996 5.720826618913804e-06 4.087276481258143e-06 3.54826172751265e-07 6.368319730573557e-07
0.7284993699369936 5.734866042335803e-06 4.089882814376169e-06 3.531920601391742e-07 6.353843013802571e-07
0.7288687668766876 5.748916635572084e-06 4.092476906275695e-06 3.51559196728269e-07 6.339340010265919e-07
0.7292381638163815 5.762978256275801e-06 4.09505878654047e-06 3.499276107924785e-07 6.324811020858048e-07
0.7296075607560755 5.777050762680356e-06 4.0976284841768e-06 3.48297330338166e-07 6.310256343567225e-07
0.7299769576957694 5.791134014345815e-06 4.100186029652057e-06 3.466683837065316e-07 6.295676281148622e-07
0.7303463546354634 5.805227871134063e-06 4.102731452034421e-06 3.450407987230244e-07 6.281071130300282e-07
0.7307157515751574 5.819332193794036e-06 4.10526478059376e-06 3.434146031709604e-07 6.266441187687467e-07
0.7310851485148513 5.833446844207488e-06 4.107786045712923e-06 3.417898250745853e-07 6.251786753535003e-07
0.7314545454545454 5.847571684417027e-06 4.11029527592639e-06 3.4016649180701004e-07 6.237108120264598e-07
0.7318239423942393 5.861706577771503e-06 4.112792501148994e-06 3.3854463104610604e-07 6.222405584708434e-07
0.7321933393339333 5.875851388306204e-06 4.115277751212389e-06 3.36924270357827e-07 6.207679442740772e-07
0.7325627362736272 5.890005980495141e-06 4.11775105485368e-06 3.353054368793855e-07 6.192929985265093e-07
0.7329321332133212 5.904170220097276e-06 4.1202124423717e-06 3.336881581175939e-07 6.178157508407978e-07
0.7333015301530152 5.918343973432885e-06 4.122661943325743e-06 3.3207246125412e-07 6.163362304647318e-07
0.7336709270927091 5.932527107192317e-06 4.125099586402713e-06 3.304583731331344e-07 6.148544662584457e-07
0.7340403240324032 5.946719489215115e-06 4.127525401270556e-06 3.2884592078354815e-07 6.133704873704887e-07
0.7344097209720971 5.960920988203162e-06 4.1299394176984754e-06 3.2723513115443764e-07 6.118843229000346e-07
0.7347791179117911 5.975131473344699e-06 4.132341665041487e-06 3.256260309989082e-07 6.10396001737872e-07
0.735148514851485 5.989350814689863e-06 4.134732172778379e-06 3.240186469981899e-07 6.089055527347133e-07
0.735517911791179 6.003578883261566e-06 4.137110970980727e-06 3.224130059065252e-07 6.074130048865035e-07
0.7358873087308729 6.017815549959455e-06 4.139478087575517e-06 3.208091337797767e-07 6.059183863300936e-07
0.7362567056705669 6.0320606876057374e-06 4.141833553415622e-06 3.192070574008017e-07 6.044217261995292e-07
0.736626102610261 6.046314168725218e-06 4.1441773968962335e-06 3.176068027740223e-07 6.02923052662229e-07
0.7369954995499549 6.06057586746661e-06 4.146509648437624e-06 3.160083963643425e-07 6.014223945404387e-07
0.7373648964896489 6.074845657813064e-06 4.148830336395878e-06 3.144118639740889e-07 5.999197798379951e-07
0.7377342934293428 6.089123415031866e-06 4.151139490510712e-06 3.128172316991921e-07 5.984152369920628e-07
0.7381036903690368 6.103409015039019e-06 4.153437140284855e-06 3.1122452547036333e-07 5.969087942751389e-07
0.7384730873087307 6.117702334205619e-06 4.155723314619388e-06 3.096337709610814e-07 5.954004796708813e-07
0.7388424842484247 6.132003249882964e-06 4.157998043093094e-06 3.080449939408299e-07 5.938903213387656e-07
0.7392118811881188 6.146311640193213e-06 4.160261355330111e-06 3.064582200910355e-07 5.923783473742454e-07
0.7395812781278126 6.160627383558706e-06 4.162513280110277e-06 3.0487347477714485e-07 5.908645855039998e-07
0.7399506750675067 6.174950359191893e-06 4.164753846266958e-06 3.0329078327728724e-07 5.893490633917372e-07
0.7403200720072006 6.189280447715399e-06 4.1669830845321e-06 3.017101713087362e-07 5.878318093274743e-07
0.7406894689468945 6.20361752924636e-06 4.16920102264112e-06 3.001316636704384e-07 5.863128504397674e-07
0.7410588658865885 6.21796148563508e-06 4.171407690815763e-06 2.985552857469736e-07 5.84792214681074e-07
0.7414282628262825 6.232312198844991e-06 4.17360311796747e-06 2.969810624789631e-07 5.832699294650842e-07
0.7417976597659764 6.2466695516109175e-06 4.1757873331127685e-06 2.954090187377931e-07 5.817460221643132e-07
0.7421670567056704 6.26103342741718e-06 4.177960365554828e-06 2.938391793899014e-07 5.802205201921607e-07
0.7425364536453645 6.2754037101657925e-06 4.180122243916074e-06 2.922715690231312e-07 5.78693450641871e-07
0.7429058505850584 6.289780285039222e-06 4.182272998229023e-06 2.9070621251288624e-07 5.771648410395859e-07
0.7432752475247524 6.30416303708696e-06 4.184412656708844e-06 2.891431341610614e-07 5.756347181951431e-07
0.7436446444644463 6.318551852663895e-06 4.186541248934869e-06 2.8758235853687814e-07 5.74103109326431e-07
0.7440140414041403 6.33294661866297e-06 4.188658804301486e-06 2.860239100768268e-07 5.725700415220432e-07
0.7443834383438342 6.3473472220310046e-06 4.190765350814915e-06 2.844678127605869e-07 5.710355413075732e-07
0.7447528352835282 6.361753551502964e-06 4.192860918958736e-06 2.829140911261036e-07 5.694996360089971e-07
0.7451222322232223 6.376165494989055e-06 4.194945535924629e-06 2.81362768760076e-07 5.679623517222872e-07
0.7454916291629161 6.390582942327866e-06 4.197019231779391e-06 2.798138699156441e-07 5.664237154889425e-07
0.7458610261026102 6.405005783577904e-06 4.199082035625922e-06 2.782674185034824e-07 5.648837539398112e-07
0.7462304230423041 6.419433909164487e-06 4.201133975929191e-06 2.767234381789085e-07 5.633424934101734e-07
0.7465998199819981 6.433867210772266e-06 4.203175082486884e-06 2.75181952852293e-07 5.617999606309309e-07
0.746969216921692 6.448305579731084e-06 4.205205383010251e-06 2.736429858141084e-07 5.602561815405744e-07
0.747338613861386 6.462748908609007e-06 4.207224906460806e-06 2.721065605853216e-07 5.587111824403458e-07
0.74770801080108 6.477197090884204e-06 4.209233682445135e-06 2.7057270076762066e-07 5.571649897904157e-07
0.7480774077407739 6.4916500202019415e-06 4.211231739399207e-06 2.690414295631145e-07 5.556176295603086e-07
0.748446804680468 6.50610759090986e-06 4.213219106156991e-06 2.675127702059645e-07 5.540691278081129e-07
0.7488162016201619 6.520569697675142e-06 4.215195810768178e-06 2.659867456351867e-07 5.525195102406904e-07
0.7491855985598558 6.535036236806098e-06 4.217161883446581e-06 2.644633792501921e-07 5.509688032441405e-07
0.7495549954995498 6.549507103822962e-06 4.219117351545117e-06 2.629426936499255e-07 5.494170321566982e-07
0.7499243924392438 6.563982196054118e-06 4.221062244754351e-06 2.614247119233903e-07 5.478642230405714e-07
0.7502937893789378 6.578461410400296e-06 4.222996590698157e-06 2.5990945656380444e-07 5.463104011875669e-07
0.7506631863186317 6.592944645388739e-06 4.224920419083566e-06 2.583969504959539e-07 5.447555925333575e-07
0.7510325832583258 6.607431799271311e-06 4.226833757867365e-06 2.5688721612902697e-07 5.431998223514037e-07
0.7514019801980196 6.621922771024027e-06 4.2287366350792745e-06 2.553802757937533e-07 5.41643115859482e-07
0.7517713771377136 6.636417461012453e-06 4.230629080513999e-06 2.538761521814893e-07 5.400854988204761e-07
0.7521407740774076 6.650915769543751e-06 4.232511122676808e-06 2.523748675836096e-07 5.385269964939126e-07
0.7525101710171016 6.66541759703163e-06 4.234382788848176e-06 2.508764438918757e-07 5.369676336379526e-07
0.7528795679567956 6.67992284567209e-06 4.236244108954759e-06 2.493809035761581e-07 5.354074358590241e-07
0.7532489648964895 6.694431416852129e-06 4.238095109956857e-06 2.478882682902237e-07 5.338464276809467e-07
0.7536183618361835 6.7089432139141326e-06 4.239935821574757e-06 2.463985602741889e-07 5.32284634493417e-07
0.7539877587758774 6.723458139734982e-06 4.2417662715577576e-06 2.449118012163043e-07 5.307220809642821e-07
0.7543571557155714 6.737976098022383e-06 4.243586488012103e-06 2.434280127982679e-07 5.291587918038693e-07
0.7547265526552654 6.75249699334664e-06 4.245396499675016e-06 2.419472167747199e-07 5.275947918728963e-07
0.7550959495949593 6.767020730721016e-06 4.247196335008578e-06 2.404694347495977e-07 5.260301058716714e-07
0.7554653465346534 6.781547215634726e-06 4.248986022227682e-06 2.389946881809684e-07 5.244647583462182e-07
0.7558347434743473 6.796076353823914e-06 4.250765588972412e-06 2.375229983129049e-07 5.228987735901279e-07
0.7562041404140413 6.810608052237313e-06 4.2525350641852746e-06 2.3605438661787665e-07 5.213321762673593e-07
0.7565735373537352 6.825142217707825e-06 4.254294475415454e-06 2.34588874152535e-07 5.197649905066973e-07
0.7569429342934293 6.839678757878976e-06 4.256043850711417e-06 2.331264820112063e-07 5.181972405390091e-07
0.7573123312331231 6.85421758141898e-06 4.257783218978552e-06 2.3166723140263406e-07 5.166289508081418e-07
0.7576817281728171 6.868758597248541e-06 4.259512608680468e-06 2.302111433607913e-07 5.150601455586368e-07
0.7580511251125112 6.883301713943792e-06 4.261232046305895e-06 2.287582383616145e-07 5.134908482958546e-07
0.7584205220522051 6.897846841840304e-06 4.262941560916923e-06 2.273085374162285e-07 5.119210833309698e-07
0.7587899189918991 6.912393891348599e-06 4.264641180533581e-06 2.258620612027251e-07 5.103508745541808e-07
0.759159315931593 6.9269427730880005e-06 4.266330932541895e-06 2.2441883017383137e-07 5.08780245583371e-07
0.7595287128712871 6.941493398700381e-06 4.268010845248706e-06 2.2297886491388562e-07 5.072092202739937e-07
0.7598981098109809 6.956045680407537e-06 4.269680947055107e-06 2.215421859493973e-07 5.056378224493259e-07
0.7602675067506749 6.970599530090198e-06 4.271341264653793e-06 2.2010881333417725e-07 5.040660753046327e-07
0.760636903690369 6.985154861190111e-06 4.272991826739035e-06 2.1867876750245557e-07 5.024940026304237e-07
0.7610063006300628 6.999711587009335e-06 4.274632660620017e-06 2.172520684864033e-07 5.009216276910486e-07
0.7613756975697569 7.014269621589005e-06 4.276263794215446e-06 2.1582873639194739e-07 4.99348973903033e-07
0.7617450945094508 7.028828879827737e-06 4.277885255778694e-06 2.144087913005987e-07 4.977760647034455e-07
0.7621144914491448 7.043389276173188e-06 4.27949707194422e-06 2.129922528662478e-07 4.962029229568355e-07
0.7624838883888387 7.057950726695192e-06 4.281099271349981e-06 2.1157914110965985e-07 4.946295721100399e-07
0.7628532853285327 7.072513147042712e-06 4.282691880841611e-06 2.1016947556970346e-07 4.930560349617664e-07
0.7632226822682268 7.087076454260501e-06 4.284274928866938e-06 2.087632760613317e-07 4.914823347626471e-07
0.7635920792079206 7.101640564962981e-06 4.285848442219833e-06 2.0736056196160413e-07 4.899084941743759e-07
0.7639614761476147 7.116205396971353e-06 4.287412448924905e-06 2.0596135283783018e-07 4.883345361869153e-07
0.7643308730873086 7.13077086825794e-06 4.288966976347252e-06 2.0456566803448763e-07 4.867604835153021e-07
0.7647002700270026 7.145336897381458e-06 4.290512051979949e-06 2.031735268455182e-07 4.851863588510383e-07
0.7650696669666965 7.159903403295342e-06 4.292047703061532e-06 2.0178494842844226e-07 4.836121847367504e-07
0.7654390639063905 7.174470305272987e-06 4.293573956639321e-06 2.0039995183277058e-07 4.820379836037291e-07
0.7658084608460844 7.189037523618535e-06 4.295090840588318e-06 1.9901855620069537e-07 4.804637780723075e-07
0.7661778577857784 7.203604978958204e-06 4.296598382546269e-06 1.9764078055136785e-07 4.788895906318124e-07
0.7665472547254725 7.218172591681538e-06 4.29809660877278e-06 1.962666435275773e-07 4.773154432659266e-07
0.7669166516651663 7.232740283761702e-06 4.299585547505093e-06 1.9489616412125746e-07 4.757413585256458e-07
0.7672860486048604 7.247307976713859e-06 4.30106522532376e-06 1.9352936089683877e-07 4.741673583778491e-07
0.7676554455445543 7.261875593003293e-06 4.302535669494287e-06 1.9216625247991562e-07 4.7259346493328837e-07
0.7680248424842483 7.2764430554628175e-06 4.3039969072157966e-06 1.908068574160439e-07 4.7101970023132974e-07
0.7683942394239422 7.291010287021869e-06 4.30544896495502e-06 1.894511940180777e-07 4.6944608601571405e-07
0.7687636363636362 7.30557721227789e-06 4.306891871208628e-06 1.880992809453157e-07 4.6787264460020265e-07
0.7691330333033303 7.320143754616905e-06 4.308325651603452e-06 1.867511361880653e-07 4.662993973464409e-07
0.7695024302430241 7.334709839284051e-06 4.309750334077783e-06 1.8540677813646516e-07 4.64726366267946e-07
0.7698718271827182 7.349275390992963e-06 4.311165944928356e-06 1.8406622477327757e-07 4.6315357281513745e-07
0.7702412241224121 7.363840335650657e-06 4.3125725115302485e-06 1.827294942176871e-07 4.615810386980522e-07
0.7706106210621061 7.378404599038448e-06 4.313970060422823e-06 1.813966043556413e-07 4.6000878532219306e-07
0.7709800180018 7.392968107698731e-06 4.315358618487157e-06 1.8006757305848517e-07 4.584368341247732e-07
0.771349414941494 7.407530788500708e-06 4.316738212453317e-06 1.7874241809900985e-07 4.5686520644339413e-07
0.771718811881188 7.422092568837141e-06 4.318108869144127e-06 1.774211571943066e-07 4.552939235824333e-07
0.7720882088208819 7.436653376636446e-06 4.319470615439932e-06 1.761038079949527e-07 4.53723006797833e-07
0.772457605760576 7.451213139913156e-06 4.320823477589521e-06 1.747903879510617e-07 4.5215247709094425e-07
0.7728270027002699 7.465771787425332e-06 4.322167482503817e-06 1.7348091458527358e-07 4.5058235562188494e-07
0.7731963996399639 7.480329248675212e-06 4.323502657314122e-06 1.7217540537205745e-07 4.4901266353448133e-07
0.7735657965796578 7.494885452371806e-06 4.324829027174709e-06 1.708738773284795e-07 4.4744342131927966e-07
0.7739351935193518 7.509440329270214e-06 4.3261466199666685e-06 1.695763479439324e-07 4.458746502433047e-07
0.7743045904590458 7.523993809121122e-06 4.3274554610146585e-06 1.6828283412130494e-07 4.443063707245355e-07
0.7746739873987397 7.538545823270231e-06 4.3287555777206015e-06 1.6699335311129158e-07 4.4273860376637293e-07
0.7750433843384338 7.553096302920072e-06 4.330046996309889e-06 1.657079218479156e-07 4.4117136993884255e-07
0.7754127812781276 7.567645179562034e-06 4.3313297428925805e-06 1.6442655718072298e-07 4.3960468972954996e-07
0.7757821782178217 7.582192385200466e-06 4.332603843594177e-06 1.6314927588438897e-07 4.3803858356373e-07
0.7761515751575156 7.596737852541117e-06 4.333869325099945e-06 1.6187609477868952e-07 4.3647307198613583e-07
0.7765209720972095 7.611281514832793e-06 4.335126214166823e-06 1.606070306178159e-07 4.349081754946959e-07
0.7768903690369036 7.625823304452342e-06 4.336374535360734e-06 1.593420996628239e-07 4.3334391386820945e-07
0.7772597659765975 7.640363155840468e-06 4.337614316043266e-06 1.5808131864713866e-07 4.317803076746651e-07
0.7776291629162915 7.654901003054802e-06 4.338845582192528e-06 1.5682470396518577e-07 4.3021737700469056e-07
0.7779985598559854 7.669436780641309e-06 4.340068359827234e-06 1.5557227194530096e-07 4.286551418977806e-07
0.7783679567956795 7.683970423403956e-06 4.341282674781791e-06 1.5432403881661944e-07 4.27093622287914e-07
0.7787373537353734 7.698501867092544e-06 4.342488553625218e-06 1.530800208691071e-07 4.2553283825994123e-07
0.7791067506750674 7.71303104704336e-06 4.34368602171434e-06 1.5184023410459596e-07 4.2397280949272354e-07
0.7794761476147614 7.727557899064685e-06 4.34487510424943e-06 1.5060469441217877e-07 4.224135555413917e-07
0.7798455445544553 7.742082360597337e-06 4.346055828694318e-06 1.4937341805106092e-07 4.2085509659799385e-07
0.7802149414941493 7.756604367958277e-06 4.347228219757581e-06 1.4814642068231762e-07 4.192974519598529e-07
0.7805843384338432 7.771123859094338e-06 4.348392304312584e-06 1.46923718311093e-07 4.1774064152258193e-07
0.7809537353735373 7.78564077127347e-06 4.349548107299454e-06 1.4570532650603065e-07 4.1618468454004e-07
0.7813231323132311 7.800155042487182e-06 4.350695654242291e-06 1.44491260880882e-07 4.14629600388388e-07
0.7816925292529252 7.81466661139545e-06 4.351834971067563e-06 1.4328153705292118e-07 4.1307540850322017e-07
0.7820619261926192 7.82917541692468e-06 4.352966083473698e-06 1.4207617052908056e-07 4.1152212819577754e-07
0.7824313231323131 7.843681398243984e-06 4.354089016894105e-06 1.4087517669972306e-07 4.0996977864251875e-07
0.7828007200720071 7.858184494960608e-06 4.355203796808934e-06 1.3967857089541877e-07 4.084183789762791e-07
0.783170117011701 7.872684647399151e-06 4.3563104492347164e-06 1.3848636847648642e-07 4.068679484315392e-07
0.783539513951395 7.887181795883798e-06 4.357408999500808e-06 1.3729858460923696e-07 4.0531850598252366e-07
0.7839089108910889 7.901675880481129e-06 4.358499471866683e-06 1.361152342014949e-07 4.0377007023445635e-07
0.784278307830783 7.916166843362753e-06 4.359581893391403e-06 1.3493633259526442e-07 4.022226605545459e-07
0.784647704770477 7.930654625287908e-06 4.360656288257852e-06 1.3376189455578132e-07 4.0067629542079053e-07
0.7850171017101708 7.945139168170368e-06 4.361722681699305e-06 1.325919349578315e-07 3.9913099354558885e-07
0.7853864986498649 7.959620414602115e-06 4.36278109961538e-06 1.314264687384239e-07 3.975867737951541e-07
0.7857558955895588 7.9740983071717e-06 4.363831567150703e-06 1.3026551062734384e-07 3.960436547510233e-07
0.7861252925292528 7.988572788659763e-06 4.364874109187316e-06 1.291090752451335e-07 3.9450165486708e-07
0.7864946894689467 8.00304380254595e-06 4.365908751092564e-06 1.2795717722939324e-07 3.9296079268021363e-07
0.7868640864086408 8.017511292272194e-06 4.366935517482177e-06 1.2680983101726574e-07 3.9142108644956206e-07
0.7872334833483347 8.031975201965513e-06 4.36795443361447e-06 1.2566705110067956e-07 3.8988255457697433e-07
0.7876028802880286 8.046435476188435e-06 4.368965524694736e-06 1.2452885188711394e-07 3.883452153811317e-07
0.7879722772277227 8.060892059467067e-06 4.369968815374905e-06 1.233952476306374e-07 3.868090869766585e-07
0.7883416741674166 8.075344897000533e-06 4.37096433066658e-06 1.222662525746599e-07 3.852741875168851e-07
0.7887110711071106 8.089793934201346e-06 4.371952095373754e-06 1.2114188086491736e-07 3.8374053504485024e-07
0.7890804680468045 8.1042391168847e-06 4.372932134429728e-06 1.200221466087162e-07 3.822081475927602e-07
0.7894498649864986 8.1186803910737e-06 4.373904472290129e-06 1.1890706375537374e-07 3.8067704298430163e-07
0.7898192619261925 8.133117703464315e-06 4.37486913413706e-06 1.1779664632551269e-07 3.791472392150248e-07
0.7901886588658865 8.14755100045523e-06 4.375826143957247e-06 1.1669090806792853e-07 3.7761875387650026e-07
0.7905580558055805 8.161980229583055e-06 4.376775526949598e-06 1.1558986286761485e-07 3.760916048472069e-07
0.7909274527452743 8.176405338085995e-06 4.377717307345967e-06 1.1449352439035565e-07 3.7456580968638345e-07
0.7912968496849684 8.190826274363386e-06 4.378651510580527e-06 1.1340190643139641e-07 3.730413862317633e-07
0.7916662466246623 8.205242986012628e-06 4.379578160240189e-06 1.1231502241888245e-07 3.715183517472108e-07
0.7920356435643563 8.219655421790326e-06 4.380497281201029e-06 1.1123288592978013e-07 3.699967238074759e-07
0.7924050405040503 8.234063530355274e-06 4.38140889760578e-06 1.1015551035743176e-07 3.68476519726745e-07
0.7927744374437443 8.248467260795616e-06 4.382313033747349e-06 1.090829090586497e-07 3.669577568113004e-07
0.7931438343834382 8.262866562866055e-06 4.38320971433881e-06 1.0801509538989854e-07 3.6544045242449185e-07
0.7935132313231321 8.277261386232624e-06 4.384098963424068e-06 1.0695208253915537e-07 3.6392462369287473e-07
0.7938826282628262 8.291651681456893e-06 4.38498080594416e-06 1.058938837760209e-07 3.624102879417539e-07
0.7942520252025201 8.306037398041334e-06 4.385855264570596e-06 1.0484051194481647e-07 3.608974618093578e-07
0.7946214221422141 8.320418487609847e-06 4.386722364818061e-06 1.0379198028070628e-07 3.593861626747385e-07
0.794990819081908 8.33479490096342e-06 4.387582130288149e-06 1.0274830164965701e-07 3.578764073269473e-07
0.7953602160216021 8.349166589552838e-06 4.388434585121954e-06 1.0170948894402438e-07 3.563682126572786e-07
0.795729612961296 8.363533504979436e-06 4.389279753125647e-06 1.0067555494026912e-07 3.548615954094068e-07
0.7960990099009899 8.377895599476733e-06 4.39011765857529e-06 9.964651242650845e-08 3.533565724049897e-07
0.796468406840684 8.3922528247037e-06 4.390948324313728e-06 9.862237390893409e-08 3.5185316002030395e-07
0.7968378037803778 8.406605134701715e-06 4.391771776348024e-06 9.760315231558302e-08 3.503513754443338e-07
0.7972072007200719 8.420952481651243e-06 4.3925880372887686e-06 9.65888599940797e-08 3.488512348856563e-07
0.7975765976597659 8.435294818869365e-06 4.393397130959503e-06 9.557950941510617e-08 3.473527548306294e-07
0.7979459945994598 8.449632099841615e-06 4.394199080942502e-06 9.45751129530696e-08 3.458559516497834e-07
0.7983153915391538 8.463964278664318e-06 4.394993911351064e-06 9.35756830062398e-08 3.4436084181382065e-07
0.7986847884788477 8.478291309313717e-06 4.395781645377868e-06 9.258123176255437e-08 3.428674414742477e-07
0.7990541854185418 8.492613146436827e-06 4.396562306970202e-06 9.159177147431727e-08 3.4137576695447696e-07
0.7994235823582356 8.50692974528872e-06 4.397335920300099e-06 9.060731435416533e-08 3.3988583456920337e-07
0.7997929792979297 8.521241059987796e-06 4.398102507473909e-06 8.962787226094434e-08 3.3839766004027535e-07
0.8001623762376237 8.535547046818288e-06 4.398862093328402e-06 8.865345738919988e-08 3.369112597667089e-07
0.8005317731773176 8.549847660926659e-06 4.399614700428111e-06 8.76840815393813e-08 3.354266494822455e-07
0.8009011701170116 8.564142858575716e-06 4.400360352647076e-06 8.671975664770698e-08 3.339438452289627e-07
0.8012705670567055 8.578432595922493e-06 4.401099073114607e-06 8.576049447827395e-08 3.3246286279148236e-07
0.8016399639963995 8.592716829471483e-06 4.401830885043236e-06 8.480630675007958e-08 3.309837179292856e-07
0.8020093609360934 8.606995516100535e-06 4.402555811767265e-06 8.385720514206567e-08 3.2950642638689246e-07
0.8023787578757875 8.621268613342233e-06 4.403273877054192e-06 8.291320133070068e-08 3.2803100396662086e-07
0.8027481548154813 8.635536077791247e-06 4.403985102850856e-06 8.197430668121856e-08 3.2655746594405226e-07
0.8031175517551754 8.64979786796322e-06 4.404689513462742e-06 8.104053282776877e-08 3.250858281640977e-07
0.8034869486948694 8.66405394168876e-06 4.405387131743712e-06 8.011189114415434e-08 3.2361610604028345e-07
0.8038563456345633 8.678304257182554e-06 4.406077980599894e-06 7.9188392950956e-08 3.221483149469012e-07
0.8042257425742573 8.69254877277323e-06 4.406762082712967e-06 7.827004948331339e-08 3.20682470154819e-07
0.8045951395139512 8.706787447380874e-06 4.4074394611561686e-06 7.735687197035924e-08 3.192185869853699e-07
0.8049645364536453 8.721020240310096e-06 4.408110139114948e-06 7.64488715978017e-08 3.177566807389467e-07
0.8053339333933391 8.735247110938457e-06 4.408774139399361e-06 7.554605944080007e-08 3.162967665660539e-07
0.8057033303330332 8.749468018782582e-06 4.409431484637869e-06 7.464844649564649e-08 3.1483885952564876e-07
0.8060727272727272 8.763682923918419e-06 4.410082197807733e-06 7.37560437464334e-08 3.1338297471604794e-07
0.8064421242124211 8.777891786290564e-06 4.4107263012045885e-06 7.286886202708486e-08 3.1192912700597367e-07
0.8068115211521151 8.792094566719188e-06 4.411363818051517e-06 7.198691224052724e-08 3.1047733146116986e-07
0.807180918091809 8.806291225316135e-06 4.411994769999527e-06 7.111020502261413e-08 3.090276026868804e-07
0.807550315031503 8.820481723849753e-06 4.412619180803044e-06 7.02387512309919e-08 3.075799557877344e-07
0.8079197119711969 8.83466602312858e-06 4.413237072254321e-06 6.937256140624166e-08 3.0613440530746083e-07
0.808289108910891 8.848844085110427e-06 4.413848467509513e-06 6.851164621305386e-08 3.0469096609842985e-07
0.808658505850585 8.863015871536014e-06 4.414453388878504e-06 6.765601614591556e-08 3.032496527403498e-07
0.8090279027902789 8.877181344001442e-06 4.415051858123275e-06 6.680568157856006e-08 3.0181047963312485e-07
0.8093972997299729 8.891340465206002e-06 4.415643898120438e-06 6.596065296620544e-08 3.003734614057124e-07
0.8097666966696668 8.905493197679325e-06 4.416229531071859e-06 6.51209406224791e-08 2.9893861246743815e-07
0.8101360936093608 8.919639504551145e-06 4.416808779738881e-06 6.428655487902826e-08 2.9750594732866714e-07
0.8105054905490547 8.933779348203742e-06 4.417381665205895e-06 6.345750579674484e-08 2.9607548001582147e-07
0.8108748874887488 8.94791269246449e-06 4.417948210409344e-06 6.263380361742086e-08 2.946472249873846e-07
0.8112442844284427 8.962039500926074e-06 4.418508437438445e-06 6.181545841826468e-08 2.9322119643344764e-07
0.8116136813681367 8.976159737782357e-06 4.419062368866388e-06 6.10024802802548e-08 2.917974086186221e-07
0.8119830783078307 8.9902733662342e-06 4.419610025399207e-06 6.019487900382376e-08 2.9037587529271595e-07
0.8123524752475245 9.004380351705491e-06 4.420151430605227e-06 5.9392664680131114e-08 2.88956610876019e-07
0.8127218721872186 9.018480657756885e-06 4.420686604925435e-06 5.859584697056627e-08 2.8753962896041876e-07
0.8130912691269125 9.032574250192991e-06 4.421215571554739e-06 5.780443580515798e-08 2.861249437685873e-07
0.8134606660666065 9.046661092970466e-06 4.421738350856845e-06 5.7018440736068094e-08 2.8471256879266345e-07
0.8138300630063005 9.060741153082816e-06 4.4222549668443406e-06 5.6237871672658244e-08 2.833025183536899e-07
0.8141994599459945 9.074814394613736e-06 4.422765439272237e-06 5.546273798893248e-08 2.818948057009021e-07
0.8145688568856885 9.08888078409782e-06 4.423269790792964e-06 5.469304933074373e-08 2.804894447327334e-07
0.8149382538253824 9.10294028788907e-06 4.42376804349432e-06 5.3928815226756295e-08 2.7908644916764527e-07
0.8153076507650764 9.11699287154836e-06 4.424260217990185e-06 5.3170044987055454e-08 2.776858323211979e-07
0.8156770477047703 9.131038502048153e-06 4.424746336434231e-06 5.2416748038625025e-08 2.7628760783163087e-07
0.8160464446444643 9.14507714586404e-06 4.425226419955462e-06 5.1668933642502766e-08 2.7489178904662183e-07
0.8164158415841583 9.15910877059624e-06 4.425700490830288e-06 5.092661113049156e-08 2.734983895403098e-07
0.8167852385238523 9.173133343092036e-06 4.426168569975162e-06 5.0189789633986456e-08 2.721074225178857e-07
0.8171546354635462 9.187150830757449e-06 4.426630678707729e-06 4.945847827534505e-08 2.707189012344549e-07
0.8175240324032402 9.201161201590412e-06 4.427086838732879e-06 4.873268616269654e-08 2.693328389870869e-07
0.8178934293429342 9.215164423351696e-06 4.427537071144887e-06 4.801242228875416e-08 2.6794924888680457e-07
0.8182628262826281 9.229160464389064e-06 4.42798139742396e-06 4.729769563212875e-08 2.665681440865523e-07
0.8186322232223221 9.243149293088432e-06 4.428419838763801e-06 4.6588515088906135e-08 2.6518953762653367e-07
0.819001620162016 9.257130877567726e-06 4.428852415618813e-06 4.5884889425988464e-08 2.6381344232631433e-07
0.81937101710171 9.271105187371606e-06 4.429279150120607e-06 4.518682753442665e-08 2.6243987136142067e-07
0.819740414041404 9.285072191252532e-06 4.429700062888972e-06 4.4494338093722194e-08 2.610688374999236e-07
0.820109810981098 9.299031859069792e-06 4.430115175708153e-06 4.3807429849966193e-08 2.5970035373857063e-07
0.820479207920792 9.31298415934402e-06 4.430524508194361e-06 4.312611127837001e-08 2.5833443252088095e-07
0.8208486048604858 9.326929062817535e-06 4.430928082710732e-06 4.2450391081559785e-08 2.569710868939971e-07
0.8212180018001799 9.340866538887546e-06 4.431325919286148e-06 4.1780277670226354e-08 2.556103293019176e-07
0.8215873987398739 9.35479655777034e-06 4.431718038898299e-06 4.1115779505651526e-08 2.542521723796981e-07
0.8219567956795678 9.36871909030362e-06 4.432104462976372e-06 4.0456905038904735e-08 2.528966288179627e-07
0.8223261926192618 9.382634106735056e-06 4.432485211689272e-06 3.980366254224395e-08 2.515437109607095e-07
0.8226955895589558 9.396541577636256e-06 4.432860305476533e-06 3.915606027079192e-08 2.501934311849314e-07
0.8230649864986497 9.410441474716343e-06 4.433229765901658e-06 3.8514106532448673e-08 2.488458020748277e-07
0.8234343834383436 9.424333769095592e-06 4.433593613397222e-06 3.7877809475682525e-08 2.475008359099444e-07
0.8238037803780377 9.438218431950148e-06 4.433951868162341e-06 3.7247177177847123e-08 2.461585448742704e-07
0.8241731773177317 9.452095434983336e-06 4.434304550768233e-06 3.6622217700618526e-08 2.4481894119214303e-07
0.8245425742574256 9.465964750232293e-06 4.4346516818619285e-06 3.600293906063786e-08 2.4348203705852266e-07
0.8249119711971196 9.479826349976632e-06 4.4349932821826574e-06 3.53893492350956e-08 2.421478446513977e-07
0.8252813681368136 9.49368020623664e-06 4.435329371745692e-06 3.4781456083346016e-08 2.408163759370279e-07
0.8256507650765075 9.5075262918886e-06 4.435659971360402e-06 3.4179267485400304e-08 2.3948764301553375e-07
0.8260201620162015 9.521364579223132e-06 4.435985100830385e-06 3.3582791184689155e-08 2.3816165772374567e-07
0.8263895589558955 9.53519504168208e-06 4.4363047810465365e-06 3.2992034966620195e-08 2.3683843208994426e-07
0.8267589558955893 9.549017652128614e-06 4.436619031989127e-06 3.2407006492449155e-08 2.355179779076731e-07
0.8271283528352834 9.562832383690475e-06 4.436927873430591e-06 3.18277133484593e-08 2.3420030686251498e-07
0.8274977497749774 9.576639210364118e-06 4.437231326249978e-06 3.1254163175373313e-08 2.3288543086397547e-07
0.8278671467146713 9.590438105564731e-06 4.437529410040066e-06 3.068636344775518e-08 2.315733614767088e-07
0.8282365436543653 9.60422904353362e-06 4.437822145325898e-06 3.0124321674526864e-08 2.3026411043974912e-07
0.8286059405940593 9.618011997666708e-06 4.438109551100348e-06 2.956804518484225e-08 2.2895768910349159e-07
0.8289753375337532 9.631786943352118e-06 4.438391648721673e-06 2.9017541455823824e-08 2.2765410930005463e-07
0.8293447344734471 9.645553854503857e-06 4.43866845735435e-06 2.8472817736319323e-08 2.263533823392102e-07
0.8297141314131412 9.659312705903005e-06 4.438939996894216e-06 2.7933881283818277e-08 2.2505551964150848e-07
0.8300835283528352 9.673063472593264e-06 4.43920628737034e-06 2.7400739320441198e-08 2.2376053262061584e-07
0.8304529252925291 9.6868061293237e-06 4.439467348117772e-06 2.6873398964781085e-08 2.2246843249591395e-07
0.8308223222322231 9.700540651956246e-06 4.439723199597296e-06 2.6351867374421763e-08 2.2117923068673166e-07
0.8311917191719171 9.71426701576798e-06 4.439973861253471e-06 2.5836151580234892e-08 2.1989293835260913e-07
0.831561116111611 9.72798519628486e-06 4.440219352488513e-06 2.53262585603142e-08 2.1860956659659523e-07
0.8319305130513049 9.74169516962225e-06 4.4404596932554815e-06 2.4822195289103252e-08 2.173291266041409e-07
0.832299909990999 9.755396911823148e-06 4.440694903182522e-06 2.4323968669855333e-08 2.1605162945310591e-07
0.8326693069306929 9.76909039922176e-06 4.440925001788092e-06 2.3831585544054772e-08 2.1477708614088623e-07
0.8330387038703869 9.782775607832771e-06 4.441150008089986e-06 2.3345052675333772e-08 2.135055075317436e-07
0.8334081008100809 9.796452514191702e-06 4.441369941366139e-06 2.2864376796109025e-08 2.1223690449449433e-07
0.8337774977497748 9.810121096020451e-06 4.441584822267924e-06 2.238956469277402e-08 2.1097128815727915e-07
0.8341468946894688 9.823781329497408e-06 4.441794669060662e-06 2.192062293051709e-08 2.097086690915569e-07
0.8345162916291627 9.837433191971376e-06 4.441999501286568e-06 2.1457558120506283e-08 2.0844905810245863e-07
0.8348856885688568 9.851076661013555e-06 4.442199338539956e-06 2.1000376830993723e-08 2.071924659674519e-07
0.8352550855085507 9.86471171358538e-06 4.4423941992408045e-06 2.0549085500155543e-08 2.0593890316824138e-07
0.8356244824482447 9.878338328388305e-06 4.442584103908106e-06 2.0103690665521026e-08 2.0468838059531793e-07
0.8359938793879387 9.891956481987884e-06 4.442769069924904e-06 1.9664198604274218e-08 2.0344090843365851e-07
0.8363632763276326 9.90556615359354e-06 4.442949117881876e-06 1.9230615763638165e-08 2.0219649750421208e-07
0.8367326732673266 9.919167321174984e-06 4.443124266471156e-06 1.880294841681269e-08 2.009551581874972e-07
0.8371020702070207 9.932759962945353e-06 4.443294534470292e-06 1.8381202798436992e-08 1.9971690084521214e-07
0.8374714671467145 9.94634405766818e-06 4.443459941006942e-06 1.7965385117583618e-08 1.984817358647269e-07
0.8378408640864085 9.959919584060216e-06 4.443620504944365e-06 1.7555501522136362e-08 1.972496735430871e-07
0.8382102610261025 9.973486520784649e-06 4.443776244832626e-06 1.71515580956412e-08 1.9602072407416206e-07
0.8385796579657964 9.987044847358806e-06 4.443927179981959e-06 1.6753560921269702e-08 1.947948977633403e-07
0.8389490549054904 1.0000594542898275e-05 4.444073329009521e-06 1.6361515995770714e-08 1.9357220473884612e-07
0.8393184518451844 1.0014135586847238e-05 4.444214710652046e-06 1.5975429277190123e-08 1.9235265511154555e-07
0.8396878487848783 1.0027667958530256e-05 4.444351343181678e-06 1.5595306650204606e-08 1.9113625885403959e-07
0.8400572457245723 1.0041191638424751e-05 4.444483246191688e-06 1.5221154033461693e-08 1.899230261751248e-07
0.8404266426642663 1.0054706606057466e-05 4.444610437724158e-06 1.4852977208570313e-08 1.8871296692344918e-07
0.8407960396039603 1.0068212841192524e-05 4.444732935874443e-06 1.4490781917220754e-08 1.8750609092046493e-07
0.8411654365436542 1.0081710325027946e-05 4.444850760360918e-06 1.4134573947268014e-08 1.8630240827788178e-07
0.8415348334833482 1.0095199036592896e-05 4.444963927845247e-06 1.3784358873138808e-08 1.8510192845208162e-07
0.8419042304230422 1.0108678958195102e-05 4.445072458919292e-06 1.3440142438562984e-08 1.839046616476686e-07
0.8422736273627361 1.0122150069628794e-05 4.44517637075151e-06 1.3101930158060416e-08 1.827106173468373e-07
0.8426430243024301 1.0135612352120003e-05 4.445275682043753e-06 1.2769727583737818e-08 1.8151980529692116e-07
0.843012421242124 1.014906578658107e-05 4.445370410820392e-06 1.2443540187550994e-08 1.8033223506921462e-07
0.843381818181818 1.0162510354423253e-05 4.44546057563518e-06 1.2123373427321386e-08 1.7914791631121036e-07
0.843751215121512 1.0175946036966498e-05 4.4455461945091554e-06 1.1809232686723973e-08 1.779668585142928e-07
0.844120612061206 1.0189372815796186e-05 4.445627285677416e-06 1.1501123318817242e-08 1.7678907118217437e-07
0.8444900090009 1.0202790672724898e-05 4.445703867347662e-06 1.1199050630116564e-08 1.7561456376950096e-07
0.8448594059405939 1.0216199589766936e-05 4.4457759577864606e-06 1.0903019886852652e-08 1.7444334570665609e-07
0.8452288028802879 1.0229599548586648e-05 4.445843574506559e-06 1.06130362756882e-08 1.7327542623437005e-07
0.8455981998199819 1.024299053168786e-05 4.4459067360011765e-06 1.0329104988204341e-08 1.7211081475692821e-07
0.8459675967596758 1.0256372521455838e-05 4.445965460207577e-06 1.005123114384842e-08 1.7094952052015463e-07
0.8463369936993698 1.02697455002348e-05 4.446019764798979e-06 9.779419808202516e-09 1.697915526832269e-07
0.8467063906390638 1.0283109450577351e-05 4.446069667603894e-06 9.51367601322035e-09 1.686369204062015e-07
0.8470757875787577 1.0296464355875193e-05 4.446115187150756e-06 9.254004775065234e-09 1.6748563293678666e-07
0.8474451845184517 1.0309810198211791e-05 4.446156340092611e-06 9.000410989023115e-09 1.6633769912629712e-07
0.8478145814581457 1.03231469614192e-05 4.44619314513682e-06 8.752899594217897e-09 1.6519312818692302e-07
0.8481839783978397 1.0336474628943384e-05 4.446225620167342e-06 8.511475450518225e-09 1.6405192912788387e-07
0.8485533753375336 1.0349793183231556e-05 4.446253781645717e-06 8.276143321722441e-09 1.6291411065654503e-07
0.8489227722772276 1.0363102608759004e-05 4.446277648411736e-06 8.046908022363666e-09 1.6177968189657312e-07
0.8492921692169215 1.0376402888723728e-05 4.446297237323367e-06 7.823774246748028e-09 1.606486515500416e-07
0.8496615661566155 1.0389694007453184e-05 4.44631256656069e-06 7.606746698150342e-09 1.595210285391843e-07
0.8500309630963095 1.040297594823069e-05 4.446323652675221e-06 7.395829978137528e-09 1.5839682143807046e-07
0.8504003600360035 1.041624869611804e-05 4.446330514303139e-06 7.191028720988637e-09 1.5727603917818775e-07
0.8507697569756975 1.04295122345474e-05 4.446333167813412e-06 6.992347440540186e-09 1.5615869023139024e-07
0.8511391539153914 1.0442766548704844e-05 4.446331631467695e-06 6.799790672254117e-09 1.5504478337931345e-07
0.8515085508550854 1.0456011622418134e-05 4.446325921705431e-06 6.613362851292232e-09 1.5393432703546186e-07
0.8518779477947793 1.0469247441007224e-05 4.446316056549446e-06 6.4330684217995715e-09 1.5282732986526144e-07
0.8522473447344733 1.048247398903128e-05 4.446302052822111e-06 6.25891174834075e-09 1.517238002743279e-07
0.8526167416741673 1.0495691251604051e-05 4.4462839279948325e-06 6.090897176200246e-09 1.5062374676246175e-07
0.8529861386138612 1.0508899213414263e-05 4.446261698580165e-06 5.9290289796899e-09 1.4952717760418806e-07
0.8533555355535553 1.052209786059838e-05 4.446235382772276e-06 5.773311440776302e-09 1.4843410134972237e-07
0.8537249324932492 1.05352871779332e-05 4.446204996884477e-06 5.6237487479514415e-09 1.4734452617289835e-07
0.8540943294329432 1.0548467151685827e-05 4.44617055883926e-06 5.480345091987589e-09 1.4625846050048529e-07
0.8544637263726371 1.0561637766725212e-05 4.446132084563926e-06 5.343104570811777e-09 1.4517591236089176e-07
0.8548331233123311 1.0574799009112092e-05 4.44608959141123e-06 5.2120312804035055e-09 1.4409689001335323e-07
0.855202520252025 1.058795086504448e-05 4.446043096505781e-06 5.0871292682268315e-09 1.4302140162755683e-07
0.855571917191719 1.0601093320057266e-05 4.445992616109795e-06 4.968402523122616e-09 1.4194945519492712e-07
0.8559413141314131 1.061422636140026e-05 4.445938168227493e-06 4.8558550311730565e-09 1.4088105896907168e-07
0.856310711071107 1.0627349974675291e-05 4.44587976875276e-06 4.7494906927564035e-09 1.3981622080262274e-07
0.8566801080108009 1.0640464146288432e-05 4.4458174343634985e-06 4.649313386370399e-09 1.387549486514179e-07
0.8570495049504949 1.0653568863180776e-05 4.445751182086533e-06 4.5553269566899275e-09 1.376972504909225e-07
0.8574189018901889 1.0666664112163971e-05 4.445681028741613e-06 4.467535204753114e-09 1.3664313423369416e-07
0.8577882988298828 1.0679749879956816e-05 4.445606990672695e-06 4.385941882567435e-09 1.355926076642672e-07
0.8581576957695768 1.0692826153117797e-05 4.445529083978021e-06 4.310550700409295e-09 1.3454567849979009e-07
0.8585270927092709 1.0705892920023023e-05 4.445447326651222e-06 4.241365358620792e-09 1.3350235474113764e-07
0.8588964896489647 1.0718950166362304e-05 4.445361733338727e-06 4.178389466409668e-09 1.3246264378583144e-07
0.8592658865886587 1.07319978812242e-05 4.445272322455167e-06 4.1216266494424155e-09 1.3142655363221194e-07
0.8596352835283527 1.0745036050708805e-05 4.4451791088102745e-06 4.0710804436585635e-09 1.303940916413989e-07
0.8600046804680467 1.0758064663313994e-05 4.445082109722931e-06 4.026754379742181e-09 1.2936526555452227e-07
0.8603740774077406 1.0771083706794814e-05 4.444981341540968e-06 3.988651936269971e-09 1.2834008291996304e-07
0.8607434743474346 1.0784093168467069e-05 4.444876819902813e-06 3.956776545930057e-09 1.2731855113368175e-07
0.8611128712871287 1.0797093036762315e-05 4.4447685614690775e-06 3.931131613935474e-09 1.2630067772063687e-07
0.8614822682268225 1.0810083300027422e-05 4.444656582785079e-06 3.9117205048290415e-09 1.252864701626738e-07
0.8618516651665166 1.0823063946120097e-05 4.444540899491014e-06 3.8985465368017585e-09 1.2427593574806146e-07
0.8622210621062105 1.0836034963446744e-05 4.444421527756966e-06 3.8916129949164764e-09 1.2326908182351054e-07
0.8625904590459044 1.0848996340562708e-05 4.444298483751386e-06 3.890923125809929e-09 1.2226591570160943e-07
0.8629598559855984 1.086194806688445e-05 4.444171784413993e-06 3.89648014129389e-09 1.2126644478205932e-07
0.8633292529252924 1.08748901300867e-05 4.444041444526719e-06 3.908287203824913e-09 1.2027067608357377e-07
0.8636986498649863 1.0887822519272858e-05 4.4439074803120765e-06 3.926347446366866e-09 1.1927861682277858e-07
0.8640680468046803 1.0900745223143564e-05 4.4437699073851865e-06 3.950663961885391e-09 1.1829027408678519e-07
0.8644374437443744 1.0913658232162871e-05 4.443628743244603e-06 3.981239808963184e-09 1.1730565523118349e-07
0.8648068406840682 1.0926561534414042e-05 4.443484002382552e-06 4.018078001922319e-09 1.163247670921418e-07
0.8651762376237622 1.0939455119456134e-05 4.443335700895543e-06 4.061181521340928e-09 1.1534761673345409e-07
0.8655456345634562 1.0952338977001895e-05 4.443183854856536e-06 4.110553309411171e-09 1.1437421117946342e-07
0.8659150315031502 1.0965213096348915e-05 4.443028479645606e-06 4.1661962716477e-09 1.1340455730907107e-07
0.8662844284428441 1.0978077467250006e-05 4.442869591068884e-06 4.228113275875178e-09 1.1243866204002245e-07
0.8666538253825381 1.0990932079344042e-05 4.442707204579812e-06 4.296307154048892e-09 1.1147653219812914e-07
0.8670232223222322 1.1003776923099165e-05 4.442541336433159e-06 4.370780697778233e-09 1.1051817470217469e-07
0.867392619261926 1.1016611987851337e-05 4.442372001443161e-06 4.451536667536325e-09 1.0956359621547985e-07
0.86776201620162 1.1029437264396218e-05 4.442199215884334e-06 4.538577780230875e-09 1.0861280359199403e-07
0.868131413141314 1.1042252742460338e-05 4.44202299462917e-06 4.631906723898758e-09 1.076658034357548e-07
0.8685008100810079 1.105505841286702e-05 4.441843353685311e-06 4.7315261424731214e-09 1.0672260249514437e-07
0.868870207020702 1.1067854265350705e-05 4.441660307635316e-06 4.837438654384445e-09 1.0578320726767363e-07
0.8692396039603959 1.1080640291430908e-05 4.441473872882094e-06 4.9496468268649564e-09 1.04847624491664e-07
0.8696090009000899 1.1093416481502028e-05 4.441284064482881e-06 5.0681532010569874e-09 1.0391586067393881e-07
0.8699783978397838 1.1106182825811697e-05 4.441090897111859e-06 5.192960287491125e-09 1.0298792222951553e-07
0.8703477947794778 1.1118939316092872e-05 4.440894386929456e-06 5.324070544640587e-09 1.0206381576098733e-07
0.8707171917191718 1.1131685942575504e-05 4.440694548267572e-06 5.461486415852913e-09 1.011435475676694e-07
0.8710865886588657 1.1144422697040597e-05 4.440491397125394e-06 5.6052102871905065e-09 1.0022712416940148e-07
0.8714559855985597 1.1157149570378837e-05 4.440284948165128e-06 5.755244527922926e-09 9.931455184437526e-08
0.8718253825382537 1.1169866554688036e-05 4.440075217444372e-06 5.9115914490405275e-09 9.840583705624444e-08
0.8721947794779477 1.118257363994852e-05 4.439862218313924e-06 6.074253369524916e-09 9.750098583022468e-08
0.8725641764176416 1.1195270818888172e-05 4.439645967170266e-06 6.24323252417586e-09 9.660000461116795e-08
0.8729335733573357 1.120795808245511e-05 4.4394264782140985e-06 6.4185311483267134e-09 9.570289949022501e-08
0.8733029702970295 1.122063542341542e-05 4.4392037675635696e-06 6.6001514073671425e-09 9.4809676805467e-08
0.8736723672367235 1.123330283274474e-05 4.438977849106385e-06 6.7880954731027574e-09 9.39203425378681e-08
0.8740417641764175 1.1245960302177524e-05 4.438748737454813e-06 6.9823654702581825e-09 9.303490274370144e-08
0.8744111611161115 1.1258607824684842e-05 4.43851644854053e-06 7.182963459283445e-09 9.215336364033018e-08
0.8747805580558055 1.1271245392034146e-05 4.438280996630908e-06 7.389891501921713e-09 9.127573116680307e-08
0.8751499549954994 1.128387299616165e-05 4.438042396191703e-06 7.603151619986365e-09 9.040201126913275e-08
0.8755193519351934 1.1296490629510226e-05 4.437800661995865e-06 7.822745795536492e-09 8.953220989934266e-08
0.8758887488748873 1.1309098285013542e-05 4.437555809250131e-06 8.048675964302337e-09 8.866633304034284e-08
0.8762581458145813 1.1321695955086536e-05 4.437307852504339e-06 8.280944041638356e-09 8.780438655587509e-08
0.8766275427542753 1.1334283632346873e-05 4.437056806288476e-06 8.519551910774154e-09 8.694637627033396e-08
0.8769969396939692 1.1346861309196456e-05 4.436802684733422e-06 8.764501432156288e-09 8.609230792220393e-08
0.8773663366336633 1.1359428979222505e-05 4.436545503226773e-06 9.015794395866296e-09 8.524218739608614e-08
0.8777357335733572 1.1371986634498007e-05 4.436285275292149e-06 9.273432610729152e-09 8.439602028859773e-08
0.8781051305130512 1.1384534268926232e-05 4.436022016327035e-06 9.537417797746013e-09 8.355381242032646e-08
0.8784745274527451 1.1397071875222374e-05 4.435755740252121e-06 9.807751687233392e-09 8.27155693797265e-08
0.8788439243924391 1.1409599446287358e-05 4.43548646113873e-06 1.00844359708858e-08 8.188129675075597e-08
0.879213321332133 1.142211697647717e-05 4.435214194414159e-06 1.0367472264637075e-08 8.105100026186842e-08
0.879582718271827 1.143462445834496e-05 4.434938953421173e-06 1.065686221699981e-08 8.022468533493802e-08
0.8799521152115211 1.1447121885543102e-05 4.434660752586006e-06 1.095260740809347e-08 7.940235750750512e-08
0.880321512151215 1.1459609251623249e-05 4.434379606072978e-06 1.12547093934481e-08 7.858402225133899e-08
0.880690909090909 1.1472086550873584e-05 4.434095528704162e-06 1.1563169671581881e-08 7.776968509313094e-08
0.8810603060306029 1.1484553776138885e-05 4.433808533614103e-06 1.1877989767925875e-08 7.695935131093201e-08
0.8814297029702969 1.1497010923046091e-05 4.433518636801657e-06 1.219917106924674e-08 7.615302652236041e-08
0.8817990999099908 1.15094579833785e-05 4.433225849964099e-06 1.2526715090357022e-08 7.535071576061539e-08
0.8821684968496848 1.1521894952748305e-05 4.432930188812966e-06 1.2860623161289684e-08 7.455242454514181e-08
0.8825378937893789 1.153432182493151e-05 4.432631666955387e-06 1.3200896658321886e-08 7.375815809654104e-08
0.8829072907290727 1.1546738593803393e-05 4.4323302979161136e-06 1.354753693124205e-08 7.296792159288046e-08
0.8832766876687668 1.1559145254454554e-05 4.432026096497654e-06 1.3900545241666041e-08 7.218172034910388e-08
0.8836460846084607 1.1571541800741572e-05 4.4317190759385245e-06 1.4259922885797016e-08 7.139955944806431e-08
0.8840154815481547 1.1583928227370297e-05 4.431409250328615e-06 1.4625671090127938e-08 7.062144405390728e-08
0.8843848784878486 1.1596304528826596e-05 4.431096633342127e-06 1.4997791067797344e-08 6.984737924676038e-08
0.8847542754275426 1.1608670699769345e-05 4.430781238717178e-06 1.5376283996684362e-08 6.907737008634456e-08
0.8851236723672365 1.1621026735682684e-05 4.430463081024389e-06 1.576115098167292e-08 6.831142170819703e-08
0.8854930693069305 1.1633372630156967e-05 4.430142172549059e-06 1.6152393204682045e-08 6.754953893338525e-08
0.8858624662466246 1.1645708379281972e-05 4.429818528229781e-06 1.6550011688697862e-08 6.679172688242646e-08
0.8862318631863185 1.16580339776429e-05 4.42949216117877e-06 1.695400751317401e-08 6.603799041984251e-08
0.8866012601260125 1.167034942061215e-05 4.4291630853602445e-06 1.7364381680328153e-08 6.528833449150733e-08
0.8869706570657064 1.1682654702359993e-05 4.42883131312523e-06 1.7781135247808464e-08 6.45427638115168e-08
0.8873400540054004 1.169494981991994e-05 4.428496859955146e-06 1.820426907679944e-08 6.380128344734401e-08
0.8877094509450943 1.1707234767773144e-05 4.4281597383799126e-06 1.8633784149095653e-08 6.306389808167619e-08
0.8880788478847883 1.171950954115545e-05 4.4278199616089405e-06 1.90696813817863e-08 6.233061244992188e-08
0.8884482448244824 1.1731774135868346e-05 4.427477543370505e-06 1.9511961631621223e-08 6.160143132172777e-08
0.8888176417641762 1.1744028547785236e-05 4.4271324972903205e-06 1.996062573024461e-08 6.087635942252302e-08
0.8891870387038703 1.1756272772294434e-05 4.426784836418281e-06 2.041567450741317e-08 6.01554013862724e-08
0.8895564356435642 1.176850680522924e-05 4.426434574127773e-06 2.0877108745269893e-08 5.943856185409409e-08
0.8899258325832582 1.1780730642242196e-05 4.426081723464064e-06 2.1344929213853992e-08 5.872584540117268e-08
0.8902952295229521 1.1792944279787856e-05 4.4257262982348485e-06 2.181913660677764e-08 5.801725666236349e-08
0.8906646264626461 1.1805147713465028e-05 4.425368311153659e-06 2.2299731652666422e-08 5.731280011685483e-08
0.8910340234023401 1.1817340939670646e-05 4.425007775798028e-06 2.2786714993346033e-08 5.661248032024303e-08
0.891403420342034 1.1829523954592664e-05 4.424644705248587e-06 2.3280087274597492e-08 5.591630173600809e-08
0.8917728172817281 1.1841696754590991e-05 4.424279112736469e-06 2.3779849099028068e-08 5.52242688208634e-08
0.892142214221422 1.1853859335418716e-05 4.423911010693478e-06 2.4286001090430525e-08 5.453638591384625e-08
0.8925116111611159 1.1866011693710835e-05 4.4235404124335e-06 2.4798543784885123e-08 5.3852657426780177e-08
0.89288100810081 1.1878153826904758e-05 4.423167331923748e-06 2.5317477646829627e-08 5.3173087809868556e-08
0.8932504050405039 1.1890285730137106e-05 4.42279178059678e-06 2.5842803274832587e-08 5.249768121151928e-08
0.8936198019801979 1.1902407401487988e-05 4.422413772953045e-06 2.6374521032909747e-08 5.18264420875772e-08
0.8939891989198918 1.1914518836354976e-05 4.422033320428982e-06 2.6912631462918285e-08 5.115937453150536e-08
0.8943585958595859 1.1926620032390952e-05 4.421650436856063e-06 2.7457134911008746e-08 5.04964828716625e-08
0.8947279927992797 1.193871098631308e-05 4.421265134867227e-06 2.8008031777376453e-08 4.9837771276434075e-08
0.8950973897389738 1.1950791694638513e-05 4.420877426762563e-06 2.8565322457028364e-08 4.918324385208884e-08
0.8954667866786677 1.196286215540232e-05 4.420487326435318e-06 2.9129007197714442e-08 4.853290484893513e-08
0.8958361836183617 1.1974922364322082e-05 4.420094845111861e-06 2.9699086412164192e-08 4.788675820738264e-08
0.8962055805580557 1.1986972320072964e-05 4.419699997079548e-06 3.0275560260440785e-08 4.724480816020569e-08
0.8965749774977496 1.199901201863233e-05 4.419302793676316e-06 3.0858429087123174e-08 4.660705860966565e-08
0.8969443744374437 1.2011041457854969e-05 4.418903248063577e-06 3.1447693076055515e-08 4.597351361624183e-08
0.8973137713771375 1.2023060635050247e-05 4.418501372754303e-06 3.204335242769434e-08 4.5344177148679176e-08
0.8976831683168316 1.2035069548004951e-05 4.418097180687177e-06 3.264540727843483e-08 4.4719053193296054e-08
0.8980525652565255 1.2047068193925968e-05 4.417690683984077e-06 3.3253857802365544e-08 4.4098145623083404e-08
0.8984219621962194 1.2059056570131005e-05 4.41728189489406e-06 3.3868704130443936e-08 4.348145830323102e-08
0.8987913591359135 1.2071034675140048e-05 4.41687082668804e-06 3.4489946288933985e-08 4.2868995166761676e-08
0.8991607560756074 1.208300250585058e-05 4.416457490941747e-06 3.511758440437743e-08 4.2260759958809694e-08
0.8995301530153014 1.2094960060661736e-05 4.416041900659968e-06 3.5751618461761525e-08 4.1656756535910515e-08
0.8998995499549953 1.2106907337080597e-05 4.415624067787938e-06 3.6392048503451874e-08 4.1056988624544594e-08
0.9002689468946894 1.2118844333768488e-05 4.415204005384096e-06 3.7038874450686436e-08 4.046146003180827e-08
0.9006383438343833 1.213077104743054e-05 4.414781724344884e-06 3.7692096376588494e-08 3.987017433271211e-08
0.9010077407740772 1.2142687477313568e-05 4.414357238142834e-06 3.83517141090766e-08 3.928313532121364e-08
0.9013771377137711 1.2154593621428932e-05 4.413930558849912e-06 3.901772756389216e-08 3.8700346632122133e-08
0.9017465346534652 1.2166489477898375e-05 4.413501698566804e-06 3.969013662576927e-08 3.812181187735289e-08
0.9021159315931592 1.2178375044238003e-05 4.4130706685984585e-06 4.036894122426236e-08 3.7547534567985245e-08
0.9024853285328532 1.2190250319871809e-05 4.412637482180104e-06 4.1054141089027074e-08 3.697751836835273e-08
0.9028547254725472 1.2202115302579282e-05 4.412202150747304e-06 4.174573607881853e-08 3.6411766752380424e-08
0.903224122412241 1.221396999132274e-05 4.411764686803411e-06 4.244372593220039e-08 3.585028326283412e-08
0.903593519351935 1.2225814384472538e-05 4.411325102208931e-06 4.3148110413223044e-08 3.529307136148661e-08
0.9039629162916292 1.2237648479807125e-05 4.41088340805113e-06 4.385888933326949e-08 3.4740134414444885e-08
0.9043323132313228 1.2249472277738189e-05 4.410439618135163e-06 4.4576062219258265e-08 3.419147600517766e-08
0.904701710171017 1.2261285775564364e-05 4.409993742801659e-06 4.529962889879967e-08 3.3647099381198686e-08
0.9050711071107108 1.227308897283976e-05 4.409545794733204e-06 4.6029588947883446e-08 3.310700797401268e-08
0.9054405040504048 1.2284881868228642e-05 4.409095785579813e-06 4.676594201194797e-08 3.257120509911009e-08
0.9058099009900988 1.2296664460770834e-05 4.4086437272436045e-06 4.7508687686883146e-08 3.2039694066951174e-08
0.9061792979297928 1.230843674934858e-05 4.408189631366589e-06 4.825782556643271e-08 3.1512478140483324e-08
0.9065486948694867 1.232019873294404e-05 4.407733509673066e-06 4.9013355204521393e-08 3.098956056786754e-08
0.9069180918091808 1.2331950410619977e-05 4.407275373789965e-06 4.977527614230745e-08 3.047094456058677e-08
0.9072874887488748 1.2343691782339976e-05 4.406815236225389e-06 5.0543587801487215e-08 2.9956633379581735e-08
0.9076568856885688 1.2355422845958414e-05 4.406353107155108e-06 5.131828981583285e-08 2.9446630066521772e-08
0.9080262826282628 1.236714360236506e-05 4.40588899987825e-06 5.209938146919279e-08 2.8940937897206233e-08
0.9083956795679566 1.2378854049691723e-05 4.40542292469704e-06 5.288686232806228e-08 2.8439559876235838e-08
0.9087650765076508 1.2390554187946417e-05 4.404954893752878e-06 5.3680731742902243e-08 2.79424991326176e-08
0.9091344734473444 1.240224401622822e-05 4.404484918184391e-06 5.4480989139714746e-08 2.7449758691277647e-08
0.9095038703870384 1.241392353442603e-05 4.404013009831783e-06 5.52876338449074e-08 2.6961341607363958e-08
0.9098732673267326 1.2425592742202012e-05 4.4035391802061616e-06 5.610066519236899e-08 2.647725088495099e-08
0.9102426642664264 1.243725163893906e-05 4.403063440431264e-06 5.692008253139314e-08 2.5997489473619923e-08
0.9106120612061204 1.2448900224926088e-05 4.4025858025238365e-06 5.774588508452538e-08 2.5522060368615465e-08
0.9109814581458144 1.2460538499769963e-05 4.4021062776485456e-06 5.8578072143041676e-08 2.5050966473103135e-08
0.9113508550855084 1.2472166462869717e-05 4.4016248766660215e-06 5.9416643006208464e-08 2.4584210643882247e-08
0.9117202520252023 1.2483784114079148e-05 4.4011416108417865e-06 6.026159690133949e-08 2.4121795745437992e-08
0.9120896489648964 1.2495391454093304e-05 4.400656492228448e-06 6.11129329387581e-08 2.3663724676063904e-08
0.9124590459045904 1.2506988482278786e-05 4.400169531374534e-06 6.197065037528997e-08 2.3210000197130902e-08
0.9128284428442842 1.2518575198823418e-05 4.399680739627071e-06 6.283474834853711e-08 2.276062510656278e-08
0.9131978397839784 1.2530151604040969e-05 4.399190128319206e-06 6.37052259744175e-08 2.2315602175083783e-08
0.9135672367236722 1.2541717698322815e-05 4.3986977088546085e-06 6.458208232858522e-08 2.1874934156509756e-08
0.9139366336633662 1.2553273481486828e-05 4.3982034919119535e-06 6.546531654870404e-08 2.1438623727914548e-08
0.91430603060306 1.2564818953446152e-05 4.397707488161911e-06 6.635492774994346e-08 2.1006673542700272e-08
0.914675427542754 1.257635411527551e-05 4.397209709400173e-06 6.725091488635357e-08 2.0579086308800435e-08
0.915044824482448 1.2587878967124614e-05 4.396710166425066e-06 6.815327700147308e-08 2.0155864642350385e-08
0.915414221422142 1.259939350993408e-05 4.396208870665513e-06 6.906201304311356e-08 1.9737011175513145e-08
0.915783618361836 1.2610897743676103e-05 4.395705832545433e-06 6.99771220505359e-08 1.9322528451507354e-08
0.91615301530153 1.2622391668823829e-05 4.39520106294466e-06 7.089860298041585e-08 1.891241902223291e-08
0.916522412241224 1.2633875286257218e-05 4.394694572967493e-06 7.182645474363826e-08 1.8506685427252237e-08
0.916891809180918 1.2645348596650229e-05 4.394186373519329e-06 7.276067624259217e-08 1.8105330172514884e-08
0.917261206120612 1.2656811601123003e-05 4.393676475808738e-06 7.370126632059227e-08 1.770835575743702e-08
0.9176306030603056 1.26682642994439e-05 4.393164889637562e-06 7.464822396989188e-08 1.7315764570967332e-08
0.9179999999999998 1.2679706693328708e-05 4.3926516266927145e-06 7.56015479194566e-08 1.6927559097438898e-08
0.918369396939694 1.2691138783111293e-05 4.392136697127903e-06 7.656123707148482e-08 1.6543741700612945e-08
0.9187387938793878 1.270256056998069e-05 4.391620111928679e-06 7.752729019344723e-08 1.6164314774179755e-08
0.9191081908190816 1.2713972055207396e-05 4.391101882057143e-06 7.849970603097872e-08 1.5789280686039972e-08
0.9194775877587756 1.2725373239113418e-05 4.3905820175068775e-06 7.947848342673186e-08 1.5418641725241725e-08
0.9198469846984696 1.2736764123499536e-05 4.390060529557533e-06 8.046362103866078e-08 1.5052400230860583e-08
0.9202163816381635 1.2748144708553468e-05 4.389537427886438e-06 8.145511770455038e-08 1.4690558428289953e-08
0.9205857785778576 1.2759514996662134e-05 4.389012724212828e-06 8.245297197193283e-08 1.4333118635653729e-08
0.9209551755175516 1.2770874988534364e-05 4.388486428585623e-06 8.345718257828231e-08 1.3980083054533619e-08
0.9213245724572456 1.278222468496438e-05 4.387958551017208e-06 8.446774824742896e-08 1.3631453861597052e-08
0.9216939693969396 1.2793564087972597e-05 4.387429102658117e-06 8.548466752352054e-08 1.3287233274175448e-08
0.9220633663366335 1.2804893198899188e-05 4.386898093885348e-06 8.650793903257744e-08 1.2947423442957055e-08
0.9224327632763276 1.2816212019229646e-05 4.386365535189473e-06 8.753756135642026e-08 1.2612026503583738e-08
0.9228021602160212 1.2827520549768224e-05 4.3858314362871074e-06 8.857353316239384e-08 1.2281044528087242e-08
0.9231715571557154 1.283881879257716e-05 4.385295808066641e-06 8.961585293031332e-08 1.1954479628199305e-08
0.9235409540954094 1.2850106749031148e-05 4.384758660607487e-06 9.066451923312832e-08 1.1632333849389512e-08
0.9239103510351034 1.2861384420993211e-05 4.384220004489108e-06 9.171953054085141e-08 1.1314609242958118e-08
0.9242797479747972 1.2872651810061972e-05 4.383679849891677e-06 9.2780885361046e-08 1.1001307815797845e-08
0.9246491449144912 1.2883908917933726e-05 4.383138207057254e-06 9.384858216482173e-08 1.0692431556911559e-08
0.9250185418541852 1.2895155746008664e-05 4.38259508576486e-06 9.492261947536221e-08 1.0387982408562368e-08
0.9253879387938794 1.2906392296555924e-05 4.382050496721875e-06 9.600299564426915e-08 1.0087962339486238e-08
0.9257573357335732 1.2917618571176552e-05 4.381504449784485e-06 9.708970913326244e-08 9.79237325251662e-09
0.9261267326732672 1.2928834572321557e-05 4.3809569556207454e-06 9.81827582561841e-08 9.501217067616233e-09
0.9264961296129612 1.294004030105244e-05 4.380408023437501e-06 9.92821415217971e-08 9.214495615046559e-09
0.9268655265526552 1.2951235759618435e-05 4.379857663570565e-06 1.0038785724526573e-07 8.932210756441893e-09
0.927234923492349 1.2962420950805023e-05 4.379305886807175e-06 1.0149990364864049e-07 8.654364350479103e-09
0.9276043204320432 1.2973595875533546e-05 4.378752701962992e-06 1.0261827923457736e-07 8.380958145984501e-09
0.9279737173717372 1.2984760537104316e-05 4.378198120166729e-06 1.0374298212706065e-07 8.111993971955733e-09
0.9283431143114308 1.299591493672301e-05 4.377642150464427e-06 1.0487401073983814e-07 7.847473547270081e-09
0.928712511251125 1.3007059077100958e-05 4.37708480322668e-06 1.060113632681425e-07 7.587398623900229e-09
0.929081908190819 1.3018192960319594e-05 4.376526088150995e-06 1.0715503798631495e-07 7.331770904405227e-09
0.9294513051305128 1.3029316588970792e-05 4.375966015457678e-06 1.0830503305457048e-07 7.08059209295981e-09
0.9298207020702068 1.304042996454544e-05 4.375404594059206e-06 1.094613468311653e-07 6.833863817591862e-09
0.9301900990099008 1.3051533090192963e-05 4.374841834560556e-06 1.1062397737132776e-07 6.591587754478244e-09
0.9305594959495948 1.306262596873551e-05 4.3742777470817984e-06 1.1179292279133736e-07 6.353765536184724e-09
0.9309288928892888 1.3073708601600531e-05 4.373712340388355e-06 1.1296818139373285e-07 6.1203987255389475e-09
0.9312982898289828 1.3084780991811275e-05 4.373145624688514e-06 1.1414975123264453e-07 5.891488917309029e-09
0.9316676867686768 1.3095843141738692e-05 4.372577609464708e-06 1.1533763045751625e-07 5.6670376581445626e-09
0.9320370837083706 1.3106895054191074e-05 4.372008304591398e-06 1.1653181712848387e-07 5.447046488147701e-09
0.9324064806480646 1.3117936732093257e-05 4.371437720000275e-06 1.1773230927110869e-07 5.231516927988076e-09
0.9327758775877588 1.3128968177336503e-05 4.370865864518272e-06 1.1893910507365163e-07 5.0204504398648414e-09
0.9331452745274528 1.3139989393393842e-05 4.370292748489229e-06 1.2015220244691956e-07 4.813848516502715e-09
0.9335146714671464 1.3151000382301565e-05 4.369718380716974e-06 1.2137159954267184e-07 4.611712578194839e-09
0.9338840684068406 1.3162001147366368e-05 4.369142771229453e-06 1.2259729428039046e-07 4.414044064891676e-09
0.9342534653465344 1.3172991691558989e-05 4.368565929665012e-06 1.2382928462085666e-07 4.220844382785759e-09
0.9346228622862284 1.318397201760038e-05 4.367987865318323e-06 1.250675685643089e-07 4.0321149064266205e-09
0.9349922592259224 1.319494212749937e-05 4.367408586748895e-06 1.2631214421368994e-07 3.847856969794e-09
0.9353616561656164 1.3205902026023094e-05 4.366828105112721e-06 1.2756300920531972e-07 3.6680719601268243e-09
0.9357310531053104 1.3216851714279094e-05 4.3662464279838616e-06 1.2882016176622178e-07 3.492761143540208e-09
0.9361004500450044 1.3227791196811574e-05 4.365663566186296e-06 1.3008359954154428e-07 3.321925855397911e-09
0.9364698469846984 1.3238720475222074e-05 4.3650795275962425e-06 1.3135332067079098e-07 3.1555673312395202e-09
0.9368392439243924 1.324963955391209e-05 4.364494322782158e-06 1.326293227954499e-07 2.9936868573981322e-09
0.9372086408640862 1.3260548435782272e-05 4.36390796075868e-06 1.3391160381126076e-07 2.8362856585027634e-09
0.9375780378037802 1.327144712311622e-05 4.363320449931944e-06 1.352001616959104e-07 2.6833649263894157e-09
0.9379474347434742 1.3282335620123845e-05 4.362731800429107e-06 1.3649499410726405e-07 2.5349258726557875e-09
0.9383168316831684 1.3293213930017293e-05 4.362142021419923e-06 1.377960988435837e-07 2.3909696662519525e-09
0.938686228622862 1.330408205569552e-05 4.361551121680085e-06 1.3910347375646773e-07 2.2514974474713605e-09
0.939055625562556 1.3314940000505412e-05 4.3609591103849735e-06 1.4041711660089081e-07 2.116510346127689e-09
0.93942502250225 1.3325787767895438e-05 4.360365996665023e-06 1.4173702512739892e-07 1.9860094701400505e-09
0.939794419441944 1.3336625360990542e-05 4.359771789374079e-06 1.4306319710523118e-07 1.8599959033681677e-09
0.940163816381638 1.334745278380976e-05 4.359176498109828e-06 1.4439563015063637e-07 1.738470723220969e-09
0.940533213321332 1.335827003926409e-05 4.358580131355375e-06 1.457343220638453e-07 1.6214349666010554e-09
0.940902610261026 1.3369077131900654e-05 4.357982699103213e-06 1.470792703418456e-07 1.5088896771242013e-09
0.94127200720072 1.337987406367547e-05 4.3573842088220695e-06 1.4843047293090292e-07 1.4008358362715994e-09
0.941641404140414 1.3390660839275715e-05 4.356784670454077e-06 1.4978792730182925e-07 1.2972744466146165e-09
0.942010801080108 1.3401437461995518e-05 4.356184092700588e-06 1.511516311196709e-07 1.1982064718565057e-09
0.9423801980198018 1.3412203935516596e-05 4.355582484381659e-06 1.525215820287875e-07 1.1036328567423075e-09
0.9427495949594956 1.3422960262925833e-05 4.354979853899737e-06 1.5389777770859378e-07 1.0135545231639038e-09
0.9431189918991898 1.3433706449972902e-05 4.3543762119627855e-06 1.5528021539356445e-07 9.279724011153149e-10
0.943488388838884 1.3444442497602408e-05 4.353771564701551e-06 1.5666889317320044e-07 8.468873448086873e-10
0.9438577857785776 1.34551684113842e-05 4.353165922648037e-06 1.580638082603965e-07 7.703002434909104e-10
0.9442271827182716 1.3465884194668284e-05 4.352559294095068e-06 1.594649582874191e-07 6.982119397362993e-10
0.9445965796579656 1.3476589851686049e-05 4.351951688125531e-06 1.6087234071088762e-07 6.306232654100213e-10
0.9449659765976596 1.348728538593063e-05 4.351343113056219e-06 1.622859531186247e-07 5.675350258133106e-10
0.9453353735373536 1.349797080140834e-05 4.350733577689335e-06 1.637057929752446e-07 5.089480122393197e-10
0.9457047704770476 1.3508646101798114e-05 4.350123090437024e-06 1.6513185780586448e-07 4.5486299372062784e-10
0.9460741674167416 1.3519311291613418e-05 4.349511660356519e-06 1.6656414499658074e-07 4.052807244589133e-10
0.9464435643564354 1.3529966374694306e-05 4.348899295959563e-06 1.6800265200356517e-07 3.6020193622277715e-10
0.9468129612961296 1.3540611354208364e-05 4.348286004962025e-06 1.6944737643794265e-07 3.1962733809536293e-10
0.9471823582358234 1.355124623565638e-05 4.347671797258982e-06 1.7089831544457917e-07 2.83557631093688e-10
0.9475517551755176 1.3561871022727356e-05 4.347056680961902e-06 1.7235546651119395e-07 2.5199348803684017e-10
0.9479211521152112 1.357248571882153e-05 4.346440663886688e-06 1.7381882716370297e-07 2.249355636867438e-10
0.9482905490549054 1.3583090328918806e-05 4.345823755261188e-06 1.7528839462127678e-07 2.0238449808210706e-10
0.9486599459945994 1.359368485692547e-05 4.345205963283494e-06 1.767641662893035e-07 1.8434090968111345e-10
0.9490293429342932 1.3604269306854322e-05 4.344587296118672e-06 1.782461395710767e-07 1.708053989454326e-10
0.9493987398739872 1.36148436831344e-05 4.343967762333092e-06 1.7973431175887913e-07 1.617785483222954e-10
0.9497681368136812 1.3625407990319266e-05 4.343347370571589e-06 1.8122868010583647e-07 1.572609210733724e-10
0.9501375337533752 1.363596223298649e-05 4.342726129396461e-06 1.827292418673281e-07 1.572530613233733e-10
0.9505069306930692 1.364650641468006e-05 4.342104046359434e-06 1.8423599449291459e-07 1.6175549727211026e-10
0.9508763276327632 1.3657040539776246e-05 4.341481129748809e-06 1.8574893525603769e-07 1.7076873823831599e-10
0.9512457245724572 1.366756461384826e-05 4.340857388946691e-06 1.8726806117186798e-07 1.842932701466811e-10
0.951615121512151 1.3678078640292429e-05 4.340232831181225e-06 1.8879336970575537e-07 2.0232956893090076e-10
0.9519845184518452 1.368858262366463e-05 4.339607464768988e-06 1.9032485806337076e-07 2.2487808864494899e-10
0.952353915391539 1.369907656904013e-05 4.338981298455332e-06 1.9186252333756464e-07 2.5193926189623263e-10
0.9527233123312332 1.3709560480004183e-05 4.3383543395105935e-06 1.9340636292732169e-07 2.8351351286518584e-10
0.9530927092709268 1.3720034361714136e-05 4.3377265966251615e-06 1.949563739025268e-07 3.19601238439617e-10
0.9534621062106208 1.373049821948856e-05 4.337098078599817e-06 1.9651255328499345e-07 3.6020281477341386e-10
0.953831503150315 1.3740952056717256e-05 4.3364687924388336e-06 1.980748984675653e-07 4.0531861565586906e-10
0.9542009000900088 1.3751395878440346e-05 4.335838746540536e-06 1.996434065286856e-07 4.549489856501887e-10
0.9545702970297028 1.376182968898199e-05 4.335207948610771e-06 2.012180746791925e-07 5.090942583465853e-10
0.9549396939693968 1.377225349429168e-05 4.334576407880531e-06 2.027988997588549e-07 5.677547315395516e-10
0.9553090909090908 1.3782667297686098e-05 4.33394413101459e-06 2.04385879174637e-07 6.309307152795255e-10
0.9556784878487848 1.3793071104859122e-05 4.333311126862652e-06 2.0597900981846816e-07 6.986224756819599e-10
0.9560478847884788 1.3803464920420608e-05 4.332677403200273e-06 2.075782888085662e-07 7.708302742529695e-10
0.9564172817281728 1.3813848748691297e-05 4.332042967517561e-06 2.091837133052683e-07 8.475543595573039e-10
0.9567866786678666 1.3824222594803982e-05 4.331407827990031e-06 2.1079528029689573e-07 9.287949529768752e-10
0.9571560756075606 1.3834586463960148e-05 4.330771992792382e-06 2.1241298675405378e-07 1.0145522576266783e-09
0.9575254725472546 1.384494036067633e-05 4.330135469438174e-06 2.140368297778853e-07 1.1048264697115205e-09
0.9578948694869486 1.3855284289918287e-05 4.329498265806356e-06 2.1566680636700009e-07 1.1996177622950196e-09
0.9582642664266424 1.3865618256326592e-05 4.328860389434064e-06 2.17302913581184e-07 1.2989262974120766e-09
0.9586336633663364 1.3875942265384029e-05 4.328221848563279e-06 2.1894514829931973e-07 1.4027522066610704e-09
0.9590030603060306 1.38862563218963e-05 4.327582650789703e-06 2.205935075293041e-07 1.511095616088716e-09
0.9593724572457244 1.3896560430695389e-05 4.32694280366974e-06 2.2224798827337475e-07 1.6239566359862967e-09
0.9597418541854184 1.390685459673129e-05 4.326302314808578e-06 2.239085875055177e-07 1.7413353589780524e-09
0.9601112511251124 1.3917138826116266e-05 4.325661192882767e-06 2.2557530191811538e-07 1.8632318356652604e-09
0.9604806480648064 1.3927413122775314e-05 4.325019444459991e-06 2.272481286964167e-07 1.9896461472241226e-09
0.9608500450045002 1.3937677491811525e-05 4.324377077194366e-06 2.289270647413665e-07 2.120578333826223e-09
0.9612194419441944 1.3947931939200646e-05 4.323734099411332e-06 2.306121067857109e-07 2.2560284025285625e-09
0.9615888388838882 1.3958176469813554e-05 4.323090518482716e-06 2.3230325175730865e-07 2.395996364868817e-09
0.961958235823582 1.3968411088589804e-05 4.322446341687724e-06 2.340004966056993e-07 2.540482219921102e-09
0.9623276327632762 1.3978635800900253e-05 4.321801576749465e-06 2.3570383814098715e-07 2.6894859373653186e-09
0.9626970297029702 1.398885061183834e-05 4.321156231092599e-06 2.374132732270675e-07 2.8430074778361315e-09
0.9630664266426642 1.3999055526904553e-05 4.320510312347354e-06 2.39128798678864e-07 3.0010467811556725e-09
0.963435823582358 1.4009250551313952e-05 4.319863827961244e-06 2.4085041131836464e-07 3.163603773744443e-09
0.963805220522052 1.4019435689941476e-05 4.319216785007146e-06 2.425781080475817e-07 3.3306783772651438e-09
0.964174617461746 1.4029610948873822e-05 4.318569191572957e-06 2.4431188550372e-07 3.5022704663883557e-09
0.96454401440144 1.40397763327618e-05 4.317921054458081e-06 2.460517406185545e-07 3.678379937924969e-09
0.964913411341134 1.4049931847829205e-05 4.317272381760482e-06 2.4779766999420465e-07 3.85900663228809e-09
0.965282808280828 1.4060077498409302e-05 4.3166231798959785e-06 2.495496706264462e-07 4.044150426964809e-09
0.965652205220522 1.4070213290898651e-05 4.315973457063324e-06 2.51307739050537e-07 4.2338111247767305e-09
0.9660216021602158 1.408033922977094e-05 4.31532321972302e-06 2.530718722174541e-07 4.427988570260796e-09
0.9663909990999098 1.4090455321517829e-05 4.314672476075201e-06 2.5484206662456493e-07 4.626682531888951e-09
0.9667603960396038 1.4100561571544002e-05 4.3140212332747165e-06 2.566183190209934e-07 4.829892798055774e-09
0.9671297929792976 1.4110657984484191e-05 4.313369497820131e-06 2.584006262945439e-07 5.0376191644607545e-09
0.9674991899189918 1.4120744566282434e-05 4.312717277284555e-06 2.60188985051276e-07 5.249861372680953e-09
0.9678685868586856 1.41308213228934e-05 4.31206457922209e-06 2.619833918803994e-07 5.466619147381185e-09
0.9682379837983798 1.41408882595584e-05 4.311411410497294e-06 2.637838435344185e-07 5.687892223842125e-09
0.9686073807380736 1.4150945382376702e-05 4.310757778743914e-06 2.655903365407695e-07 5.913680289812898e-09
0.9689767776777676 1.4160992695949788e-05 4.310103690146643e-06 2.674028678001504e-07 6.143983077187802e-09
0.9693461746174616 1.417103020648404e-05 4.309449152324784e-06 2.692214338146258e-07 6.3788002431166285e-09
0.9697155715571556 1.4181057919872215e-05 4.308794172582621e-06 2.710460311500061e-07 6.618131440676987e-09
0.9700849684968494 1.4191075841283085e-05 4.308138757523312e-06 2.728766565423944e-07 6.861976337365371e-09
0.9704543654365436 1.4201083976715742e-05 4.3074829144384746e-06 2.7471330653163094e-07 7.110334555739896e-09
0.9708237623762376 1.421108233224708e-05 4.306826650662286e-06 2.765559776258025e-07 7.363205699450858e-09
0.9711931593159314 1.4221070913222202e-05 4.3061699728559245e-06 2.784046664918056e-07 7.620589386012934e-09
0.9715625562556254 1.4231049724676702e-05 4.305512887339682e-06 2.802593698781402e-07 7.88248523491531e-09
0.9719319531953194 1.4241018773628546e-05 4.304855402156139e-06 2.821200840536004e-07 8.148892769625732e-09
0.9723013501350134 1.425097806601109e-05 4.30419752434538e-06 2.839868055368306e-07 8.419811543078443e-09
0.9726707470747072 1.426092760620908e-05 4.303539259555561e-06 2.858595312061207e-07 8.695241160688283e-09
0.9730401440144012 1.427086740187403e-05 4.302880616274685e-06 2.8773825715375457e-07 8.975181073896765e-09
0.9734095409540952 1.4280797457112844e-05 4.302221599787801e-06 2.896229803328632e-07 9.25963087763748e-09
0.9737789378937892 1.42907177788801e-05 4.30156221792211e-06 2.915136969757621e-07 9.548590023093407e-09
0.9741483348334832 1.430062837260551e-05 4.300902477075554e-06 2.934104036962777e-07 9.842058019028895e-09
0.9745177317731772 1.4310529245351446e-05 4.300242385036101e-06 2.9531309671076226e-07 1.0140034286409558e-08
0.9748871287128712 1.432042040109413e-05 4.299581946877477e-06 2.9722177296231776e-07 1.0442518373289357e-08
0.975256525652565 1.433030184701446e-05 4.298921170423241e-06 2.9913642862365e-07 1.0749509667892875e-08
0.9756259225922592 1.4340173589162243e-05 4.29826006245871e-06 3.0105706013849105e-07 1.1061007597686796e-08
0.9759953195319532 1.4350035633273624e-05 4.297598629518795e-06 3.029836639920921e-07 1.137701158689861e-08
0.9763647164716468 1.4359887985115447e-05 4.296936878028426e-06 3.049162367049641e-07 1.169752105449787e-08
0.976734113411341 1.4369730650916574e-05 4.296274814844102e-06 3.068547746485107e-07 1.2022535378231864e-08
0.9771035103510348 1.4379563636582549e-05 4.295612446530947e-06 3.087992742543137e-07 1.2352053936272096e-08
0.977472907290729 1.4389386949237626e-05 4.294949780598272e-06 3.1074973168501664e-07 1.268607603830363e-08
0.9778423042304228 1.4399200593322643e-05 4.294286822232784e-06 3.127061437373006e-07 1.3024601114679191e-08
0.9782117011701168 1.440900457607297e-05 4.293623579002221e-06 3.146685065182089e-07 1.3367628440254998e-08
0.9785810981098108 1.4418798902809727e-05 4.292960056798496e-06 3.166368165928701e-07 1.3715157374793851e-08
0.9789504950495048 1.4428583580516053e-05 4.292296262881701e-06 3.186110701246007e-07 1.4067187180614584e-08
0.9793198919891988 1.4438358615032856e-05 4.29163220354805e-06 3.205912635265485e-07 1.4423717162185933e-08
0.9796892889288928 1.4448124012230751e-05 4.290967884946431e-06 3.2257739326492945e-07 1.4784746623729339e-08
0.9800586858685868 1.4457879778463674e-05 4.290303313797943e-06 3.2456945558996097e-07 1.515027481242346e-08
0.9804280828082806 1.4467625919721666e-05 4.289638496322634e-06 3.265674469099685e-07 1.5520300997927098e-08
0.9807974797479746 1.447736244328723e-05 4.2889734399501e-06 3.285713632389593e-07 1.5894824350849373e-08
0.9811668766876688 1.4487089354444136e-05 4.288308150193981e-06 3.305812011664772e-07 1.6273844158816392e-08
0.9815362736273624 1.449680665856135e-05 4.2876426326845245e-06 3.3259695722034305e-07 1.6657359686908582e-08
0.9819056705670566 1.4506514363879251e-05 4.286976895597713e-06 3.346186271402883e-07 1.7045370008547545e-08
0.9822750675067504 1.4516212475027549e-05 4.286310943744792e-06 3.3664620768864344e-07 1.7437874419902717e-08
0.9826444644464446 1.4525901000413229e-05 4.285644785408391e-06 3.386796945307373e-07 1.7834871952886568e-08
0.9830138613861384 1.45355799431377e-05 4.28497842398508e-06 3.407190848310902e-07 1.823636197860699e-08
0.9833832583258324 1.454524931248522e-05 4.284311868423079e-06 3.427643740269515e-07 1.8642343451836857e-08
0.9837526552655264 1.4554909113737683e-05 4.283645124049202e-06 3.4481555865270974e-07 1.9052815574710792e-08
0.9841220522052204 1.4564559353430691e-05 4.28297819726874e-06 3.468726348967652e-07 1.946777745682641e-08
0.9844914491449144 1.4574200037796325e-05 4.282311094196009e-06 3.489355990204972e-07 1.9887228214837597e-08
0.9848608460846084 1.458383117221767e-05 4.2816438201111645e-06 3.510044475401036e-07 2.0311167017372238e-08
0.9852302430243024 1.459345276466765e-05 4.2809763826547965e-06 3.530791762018961e-07 2.0739592834641267e-08
0.9855996399639962 1.460306482066512e-05 4.280308787136309e-06 3.5515978148852415e-07 2.1172504805919365e-08
0.9859690369036902 1.4612667347037992e-05 4.279641040104392e-06 3.572462594570685e-07 2.160990195612095e-08
0.9863384338433844 1.4622260350225158e-05 4.278973147660498e-06 3.5933860630453345e-07 2.2051783333645604e-08
0.986707830783078 1.4631843836763336e-05 4.278305115968885e-06 3.6143681818940645e-07 2.2498147967068218e-08
0.987077227722772 1.464141781361584e-05 4.277636951564873e-06 3.635408911330292e-07 2.2948994839575355e-08
0.987446624662466 1.4650982286196996e-05 4.276968659579982e-06 3.656508215887173e-07 2.3404323034916378e-08
0.98781602160216 1.4660537260741846e-05 4.276300245779452e-06 3.677666058079268e-07 2.3864131575582224e-08
0.988185418541854 1.467008274481032e-05 4.275631717149507e-06 3.698882396183837e-07 2.4328419364638925e-08
0.988554815481548 1.4679618745172016e-05 4.274963079896437e-06 3.720157190908085e-07 2.4797185356532413e-08
0.988924212421242 1.468914526740942e-05 4.274294339128014e-06 3.741490406412037e-07 2.5270428586714846e-08
0.9892936093609358 1.4698662318846918e-05 4.273625501541044e-06 3.762882001397829e-07 2.5748147937876732e-08
0.98966300630063 1.470816990597711e-05 4.272956573019056e-06 3.784331937137541e-07 2.6230342349848947e-08
0.990032403240324 1.4717668034973224e-05 4.272287559064754e-06 3.805840176168104e-07 2.6717010786168564e-08
0.990401800180018 1.4727156712875998e-05 4.27161846601658e-06 3.827406677920101e-07 2.720815211831066e-08
0.9907711971197116 1.4736635945101368e-05 4.270949298705622e-06 3.849031406743704e-07 2.7703765341114384e-08
0.9911405940594058 1.4746105740037702e-05 4.270280064550373e-06 3.870714318312196e-07 2.8203849203419205e-08
0.9915099909990998 1.4755566103649228e-05 4.269610768832763e-06 3.8924553751238244e-07 2.8708402630319323e-08
0.9918793879387936 1.476501704275172e-05 4.268941417520898e-06 3.914254537341389e-07 2.921742447325333e-08
0.9922487848784876 1.4774458562954931e-05 4.268272015477037e-06 3.936111768721594e-07 2.9730913674164315e-08
0.9926181818181816 1.4783890672877508e-05 4.267602570199995e-06 3.958027024007165e-07 3.024886891430464e-08
0.9929875787578756 1.4793313377407536e-05 4.266933085913471e-06 3.980000268688946e-07 3.0771289166389975e-08
0.9933569756975696 1.4802726683577038e-05 4.266263568635242e-06 4.002031462253851e-07 3.129817322551929e-08
0.9937263726372636 1.4812130598881984e-05 4.2655940248043e-06 4.024120562504809e-07 3.182951982933998e-08
0.9940957695769576 1.4821525130005788e-05 4.2649244600733215e-06 4.046267529843856e-07 3.2365327778978516e-08
0.9944651665166516 1.4830910283736264e-05 4.264254880227747e-06 4.068472323924256e-07 3.29055958457322e-08
0.9948345634563456 1.484028606565083e-05 4.263585289894975e-06 4.0907349083776773e-07 3.3450322906294153e-08
0.9952039603960394 1.4849652483408323e-05 4.262915695518673e-06 4.1130552404528986e-07 3.399950764425576e-08
0.9955733573357336 1.4859009544329307e-05 4.262246103201362e-06 4.135433278425428e-07 3.455314876252443e-08
0.9959427542754272 1.4868357254167696e-05 4.261576517713366e-06 4.1578689848745403e-07 3.51112450818509e-08
0.9963121512151212 1.487769562028458e-05 4.260906945085127e-06 4.180362318169633e-07 3.56737952894242e-08
0.9966815481548154 1.4887024649767452e-05 4.260237391175671e-06 4.2029132368964273e-07 3.624079807039375e-08
0.9970509450945094 1.4896344348899934e-05 4.259567861128365e-06 4.225521701958983e-07 3.6812252169945256e-08
0.9974203420342032 1.4905654724380252e-05 4.258898360298707e-06 4.248187673677076e-07 3.738815630625266e-08
0.9977897389738972 1.4914955783411944e-05 4.258228894555856e-06 4.270911110204542e-07 3.796850912490615e-08
0.9981591359135912 1.4924247532823516e-05 4.257559469400241e-06 4.293691970875171e-07 3.855330929761536e-08
0.9985285328532852 1.4933529979905574e-05 4.256890090694897e-06 4.316530213628457e-07 3.914255544478535e-08
0.9988979297929792 1.49428031307787e-05 4.256220763271041e-06 4.339425799879548e-07 3.9736246284183185e-08
0.9992673267326732 1.4952066993617195e-05 4.255551493655601e-06 4.362378685047959e-07 4.0334380340627435e-08
0.9996367236723672 1.4961321573369336e-05 4.254882285640829e-06 4.3853888339177453e-07 4.093695641946648e-08
1.000006120612061 1.4970566877543129e-05 4.254213145148539e-06 4.408456203732376e-07 4.1543973085325724e-08
1.000375517551755 1.4979802914865796e-05 4.253544079120854e-06 4.431580747927366e-07 4.2155428774276496e-08
1.000744914491449 1.4989029690452487e-05 4.2528750914353e-06 4.454762430567859e-07 4.277132224575483e-08
1.001114311431143 1.499824721228725e-05 4.252206188284147e-06 4.478001207624036e-07 4.339165199660328e-08
1.001483708370837 1.500745548557846e-05 4.251537373552685e-06 4.5012970429776396e-07 4.40164167658434e-08
1.001853105310531 1.5016654519686676e-05 4.250868654626469e-06 4.524649887845457e-07 4.464561488347552e-08
1.002222502250225 1.502584431946774e-05 4.250200035040838e-06 4.548059707120894e-07 4.527924510479795e-08
1.0025918991899188 1.5035024893119158e-05 4.249531521071988e-06 4.5715264558850907e-07 4.5917305864081684e-08
1.0029612961296128 1.5044196247634571e-05 4.248863118002056e-06 4.595050092534881e-07 4.655979569326156e-08
1.003330693069307 1.5053358389697735e-05 4.248194830885645e-06 4.618630575997742e-07 4.7206713134151396e-08
1.0037000900090007 1.5062511326383228e-05 4.247526664944967e-06 4.642267864820941e-07 4.785805670643942e-08
1.0040694869486948 1.5071655064852356e-05 4.246858625546799e-06 4.665961916644653e-07 4.851382489363937e-08
1.0044388838883889 1.5080789612694468e-05 4.246190718362664e-06 4.68971268793143e-07 4.917401613177529e-08
1.0048082808280827 1.5089914975492654e-05 4.245522947385309e-06 4.7135201410900694e-07 4.983862904442195e-08
1.0051776777677766 1.5099031160944853e-05 4.244855318304419e-06 4.737384232322767e-07 5.050766204336914e-08
1.0055470747074706 1.5108138176359994e-05 4.244187836471416e-06 4.761304918915948e-07 5.1181113567621494e-08
1.0059164716471647 1.5117236029135845e-05 4.243520507323726e-06 4.785282157584453e-07 5.185898202951113e-08
1.0062858685868583 1.5126324725829458e-05 4.242853335548264e-06 4.8093159077624e-07 5.254126592354543e-08
1.0066552655265526 1.5135404273891383e-05 4.24218632655882e-06 4.833406126049551e-07 5.32279636421517e-08
1.0070246624662464 1.5144474679996818e-05 4.241519485015291e-06 4.8575527719314e-07 5.391907366546564e-08
1.0073940594059403 1.515353595209137e-05 4.240852816767152e-06 4.88175579994349e-07 5.461459430133484e-08
1.0077634563456344 1.5162588095268748e-05 4.240186325160565e-06 4.906015174113406e-07 5.531452416978509e-08
1.0081328532853284 1.5171631119244757e-05 4.23952001737467e-06 4.930330843968521e-07 5.601886139135946e-08
1.0085022502250225 1.5180665029191931e-05 4.238853896809534e-06 4.954702773019986e-07 5.672760455459902e-08
1.0088716471647163 1.5189689833643296e-05 4.23818796964473e-06 4.979130914177997e-07 5.744075187900948e-08
1.0092410441044104 1.5198705538675796e-05 4.237522239928297e-06 5.003615228436824e-07 5.8158301852344403e-08
1.0096104410441042 1.520771215252553e-05 4.236856713543957e-06 5.02815566956078e-07 5.888025270712721e-08
1.0099798379837983 1.5216709681362452e-05 4.236191394603631e-06 5.052752197988126e-07 5.960660289822803e-08
1.0103492349234922 1.5225698132639398e-05 4.235526288308289e-06 5.077404769775094e-07 6.033735072251022e-08
1.0107186318631862 1.5234677514711714e-05 4.234861400533327e-06 5.102113338386955e-07 6.107249437743053e-08
1.0110880288028803 1.5243647831776426e-05 4.234196733646868e-06 5.126877870753756e-07 6.181203252354129e-08
1.011457425742574 1.5252609095187687e-05 4.233532296026766e-06 5.151698310259842e-07 6.255596299077725e-08
1.0118268226822682 1.526156130797543e-05 4.232868089067985e-06 5.176574627300888e-07 6.330428454912706e-08
1.012196219621962 1.527050448071786e-05 4.232204120418315e-06 5.201506767875845e-07 6.405699510282716e-08
1.012565616561656 1.5279438618670156e-05 4.231540393265464e-06 5.226494695255649e-07 6.481409315784445e-08
1.01293501350135 1.5288363729959285e-05 4.230876913167226e-06 5.251538363320691e-07 6.557557688094479e-08
1.013304410441044 1.5297279821151025e-05 4.230213684383897e-06 5.276637730866131e-07 6.634144460670266e-08
1.013673807380738 1.5306186900886788e-05 4.229550712812499e-06 5.301792750284961e-07 6.711169443249944e-08
1.014043204320432 1.5315084974176057e-05 4.228888001440252e-06 5.327003384996505e-07 6.788632484602973e-08
1.0144126012601258 1.5323974049710354e-05 4.228225556141582e-06 5.352269587290868e-07 6.866533392640102e-08
1.0147819981998198 1.5332854134620858e-05 4.227563381550175e-06 5.377591314044322e-07 6.944871991119687e-08
1.015151395139514 1.5341725236511715e-05 4.226901482686659e-06 5.40296852039531e-07 7.023648096833949e-08
1.0155207920792078 1.5350587361729126e-05 4.226239863460894e-06 5.42840116596777e-07 7.102861542094912e-08
1.0158901890189018 1.535944051833912e-05 4.225578529192871e-06 5.453889204585917e-07 7.182512137460556e-08
1.016259585958596 1.5368284713649798e-05 4.224917484587333e-06 5.479432592324222e-07 7.262599701004743e-08
1.0166289828982895 1.537711995452424e-05 4.224256733918853e-06 5.50503128699336e-07 7.34312405641399e-08
1.0169983798379836 1.5385946248358012e-05 4.223596281900217e-06 5.530685244464244e-07 7.424085019650571e-08
1.0173677767776776 1.5394763602515907e-05 4.22293613319047e-06 5.556394420737556e-07 7.505482406426496e-08
1.0177371737173715 1.540357202487294e-05 4.2222762928690535e-06 5.582158769908012e-07 7.58731602474716e-08
1.0181065706570656 1.5412371522062088e-05 4.2216167649683024e-06 5.607978250218865e-07 7.669585697298874e-08
1.0184759675967596 1.5421162101135866e-05 4.220957553767835e-06 5.633852819057909e-07 7.752291242856612e-08
1.0188453645364537 1.5429943769713985e-05 4.220298664116973e-06 5.659782430987698e-07 7.83543246922742e-08
1.0192147614761475 1.5438716536179725e-05 4.219640101366005e-06 5.685767038681241e-07 7.919009176181038e-08
1.0195841584158414 1.5447480406919093e-05 4.218981869300798e-06 5.711806600850998e-07 8.003021185657066e-08
1.0199535553555354 1.54562353887484e-05 4.218323971905023e-06 5.737901075714546e-07 8.087468316930762e-08
1.0203229522952295 1.5464981490218343e-05 4.21766641473475e-06 5.764050414350648e-07 8.172350361953294e-08
1.0206923492349234 1.5473718717815252e-05 4.2170092015151445e-06 5.790254575656934e-07 8.257667141353315e-08
1.0210617461746174 1.548244707973699e-05 4.216352337365865e-06 5.816513512583478e-07 8.343418452593657e-08
1.0214311431143113 1.5491166582541203e-05 4.215695826068589e-06 5.842827183485086e-07 8.429604113075869e-08
1.0218005400540051 1.549987723407758e-05 4.215039672417796e-06 5.869195542431862e-07 8.516223923206502e-08
1.0221699369936992 1.5508579041827942e-05 4.214383880954726e-06 5.895618544242725e-07 8.603277685683988e-08
1.0225393339333932 1.551727201329085e-05 4.213728456095809e-06 5.922096144487822e-07 8.69076520522915e-08
1.022908730873087 1.552595615390459e-05 4.21307340065828e-06 5.948628305125897e-07 8.778686310819105e-08
1.0232781278127812 1.553463147465103e-05 4.212418721934209e-06 5.975214969098588e-07 8.867040757273613e-08
1.0236475247524752 1.5543297980153264e-05 4.211764421957095e-06 6.001856101717378e-07 8.955828385148148e-08
1.024016921692169 1.555195567938026e-05 4.211110506371688e-06 6.028551652559231e-07 9.045048973606986e-08
1.0243863186318631 1.5560604577907e-05 4.2104569780448e-06 6.055301582933697e-07 9.134702346831007e-08
1.024755715571557 1.5569244685113452e-05 4.209803842721949e-06 6.082105842337752e-07 9.224788281956439e-08
1.025125112511251 1.5577876007136032e-05 4.209151103806162e-06 6.108964389224969e-07 9.315306591050438e-08
1.0254945094509451 1.558649855257097e-05 4.20849876638705e-06 6.135877175591239e-07 9.406257059712115e-08
1.025863906390639 1.5595112328458627e-05 4.207846834503897e-06 6.162844157117554e-07 9.497639487803111e-08
1.0262333033303328 1.560371734095607e-05 4.207195311286819e-06 6.189865293882077e-07 9.589453691659669e-08
1.0266027002700269 1.5612313599662893e-05 4.206544202720267e-06 6.216940533217647e-07 9.68169943679702e-08
1.026972097209721 1.5620901109165783e-05 4.205893510743293e-06 6.244069839825757e-07 9.774376556989694e-08
1.0273414941494148 1.5629479880796286e-05 4.205243242601194e-06 6.271253155595223e-07 9.867484794538825e-08
1.0277108910891088 1.5638049918378288e-05 4.204593399604036e-06 6.298490447729522e-07 9.96102399217159e-08
1.028080288028803 1.564661123247262e-05 4.203943988355405e-06 6.32578166057682e-07 1.0054993900621611e-07
1.0284496849684968 1.565516382782282e-05 4.203295010922232e-06 6.353126757728595e-07 1.0149394347300076e-07
1.0288190819081906 1.5663707713369433e-05 4.202646472521788e-06 6.380525689510515e-07 1.0244225105496185e-07
1.029188478847885 1.5672242896432577e-05 4.201998377174037e-06 6.407978411002504e-07 1.0339485967201446e-07
1.0295578757875787 1.568076938520869e-05 4.201350729584851e-06 6.435484874135528e-07 1.0435176711080525e-07
1.0299272727272726 1.5689287184537356e-05 4.200703531745412e-06 6.463045042800347e-07 1.0531297163644606e-07
1.0302966696669666 1.5697796305204785e-05 4.200056790267028e-06 6.490658860689287e-07 1.0627847068749967e-07
1.0306660666066607 1.5706296751339303e-05 4.199410506664301e-06 6.518326293253776e-07 1.0724826258488973e-07
1.0310354635463546 1.5714788533716197e-05 4.198764687483587e-06 6.546047284264026e-07 1.0822234475642886e-07
1.0314048604860484 1.5723271659931297e-05 4.198119336904277e-06 6.573821787272617e-07 1.0920071502488372e-07
1.0317742574257425 1.573174613327456e-05 4.197474455582787e-06 6.60164977182116e-07 1.1018337186203275e-07
1.0321436543654363 1.5740211966415477e-05 4.196830051570413e-06 6.629531174362968e-07 1.1117031237632729e-07
1.0325130513051304 1.574866916189642e-05 4.19618612501801e-06 6.65746596615825e-07 1.1216153510380389e-07
1.0328824482448244 1.5757117732447555e-05 4.195542683917711e-06 6.685454083857929e-07 1.1315703714477442e-07
1.0332518451845183 1.576555768068187e-05 4.194899728431158e-06 6.713495498608717e-07 1.1415681702180716e-07
1.033621242124212 1.577398901855554e-05 4.1942572659650375e-06 6.741590149182322e-07 1.1516087191021531e-07
1.0339906390639062 1.578241174958308e-05 4.193615297314658e-06 6.76973800391408e-07 1.1616920020678831e-07
1.0343600360036005 1.5790825884954175e-05 4.192973829260828e-06 6.797939004075513e-07 1.1718179917724389e-07
1.0347294329432943 1.5799231428256718e-05 4.192332862661034e-06 6.826193117485672e-07 1.18198667189443e-07
1.0350988298829882 1.5807628390686633e-05 4.191692404197934e-06 6.854500285835243e-07 1.1921980151206617e-07
1.0354682268226822 1.5816016777652115e-05 4.1910524560984e-06 6.882860470640625e-07 1.2024520023933097e-07
1.035837623762376 1.58243965978462e-05 4.190413023124271e-06 6.911273621857514e-07 1.212748609753498e-07
1.03620702070207 1.58327678576169e-05 4.189774108261357e-06 6.939739697172443e-07 1.2230878164536972e-07
1.036576417641764 1.584113056488925e-05 4.189135715549297e-06 6.968258649963783e-07 1.2334695998456691e-07
1.036945814581458 1.5849484728521275e-05 4.188497849849004e-06 6.996830429292738e-07 1.243893935421382e-07
1.037315211521152 1.585783035404152e-05 4.187860513419842e-06 7.025454996094742e-07 1.2543608036490588e-07
1.037684608460846 1.5866167451237453e-05 4.187223711769619e-06 7.054132296398023e-07 1.2648701786092944e-07
1.03805400540054 1.5874496025640308e-05 4.186587447062181e-06 7.082862291657268e-07 1.2754220408800671e-07
1.038423402340234 1.5882816087147405e-05 4.1859517249397695e-06 7.111644926720007e-07 1.2860163639393203e-07
1.0387927992799275 1.5891127640485127e-05 4.185316546925601e-06 7.140480165827281e-07 1.2966531294654279e-07
1.0391621962196218 1.589943069472559e-05 4.1846819179025495e-06 7.169367957479868e-07 1.3073323123666868e-07
1.039531593159316 1.590772525727428e-05 4.184047841490997e-06 7.198308255787275e-07 1.3180538899054734e-07
1.03990099009901 1.5916011335566513e-05 4.183414321312669e-06 7.22730101478273e-07 1.3288178392573816e-07
1.0402703870387038 1.592428893700369e-05 4.182781360839914e-06 7.256346189514814e-07 1.3396241379617442e-07
1.0406397839783976 1.5932558070813136e-05 4.1821489651278366e-06 7.28544372677422e-07 1.3504727599837338e-07
1.0410091809180917 1.594081874110727e-05 4.181517135121406e-06 7.314593593192637e-07 1.3613636877797518e-07
1.0413785778577858 1.5949070959666683e-05 4.180885877716495e-06 7.3437957270072e-07 1.3722968914787144e-07
1.0417479747974796 1.5957314730692063e-05 4.180255193984921e-06 7.373050093787594e-07 1.3832723530114898e-07
1.0421173717371737 1.596555006430325e-05 4.179625089445978e-06 7.402356638277582e-07 1.3942900451928325e-07
1.0424867686768675 1.5973776965632888e-05 4.178995565870517e-06 7.431715322579599e-07 1.4053499483695385e-07
1.0428561656165616 1.5981995444020932e-05 4.17836662815982e-06 7.461126094117429e-07 1.4164520364169804e-07
1.0432255625562554 1.599020550717871e-05 4.177738280039072e-06 7.4905889054642e-07 1.427596285425317e-07
1.0435949594959495 1.5998407161132814e-05 4.177110523876774e-06 7.520103715820253e-07 1.4387826743290359e-07
1.0439643564356436 1.6006600415332608e-05 4.176483364586725e-06 7.54967047231791e-07 1.4500111767049584e-07
1.0443337533753374 1.6014785275899824e-05 4.175856804713855e-06 7.579289132632216e-07 1.461281770759428e-07
1.0447031503150317 1.6022961751467843e-05 4.175230848427673e-06 7.608959647609254e-07 1.472594431575517e-07
1.045072547254725 1.603112984908106e-05 4.174605498960878e-06 7.638681971403546e-07 1.4839491357175592e-07
1.0454419441944192 1.6039289576565692e-05 4.173980759898018e-06 7.668456057272532e-07 1.4953458592477458e-07
1.0458113411341132 1.6047440940145085e-05 4.173356633728463e-06 7.698281863171261e-07 1.5067845803043738e-07
1.0461807380738073 1.6055583950354388e-05 4.172733126180953e-06 7.728159331303568e-07 1.5182652699714847e-07
1.0465501350135014 1.6063718611687448e-05 4.1721102382855385e-06 7.758088427011581e-07 1.5297879095498032e-07
1.0469195319531952 1.607184493475077e-05 4.171487975830025e-06 7.788069091855238e-07 1.5413524697341536e-07
1.0472889288928893 1.6079962924991845e-05 4.170866340603843e-06 7.818101287085319e-07 1.552958929935627e-07
1.0476583258325831 1.60880725896247e-05 4.170245335770234e-06 7.848184967002285e-07 1.5646072664365862e-07
1.048027722772277 1.6096173938431952e-05 4.169624966299392e-06 7.87832007741452e-07 1.5762974516290454e-07
1.048397119711971 1.6104266976960183e-05 4.16900523409462e-06 7.908506578512151e-07 1.5880294643493849e-07
1.048766516651665 1.611235171509437e-05 4.168386144258272e-06 7.938744414900589e-07 1.599803276364396e-07
1.0491359135913592 1.61204281575431e-05 4.167767697945428e-06 7.969033550697397e-07 1.6116188681744594e-07
1.049505310531053 1.6128496315110306e-05 4.1671499009817735e-06 7.999373926456014e-07 1.6234762096313236e-07
1.049874707470747 1.613655619344674e-05 4.166532755175675e-06 8.029765503054967e-07 1.6353752796799984e-07
1.050244104410441 1.6144607799955436e-05 4.165916263734503e-06 8.060208233975902e-07 1.6473160539121844e-07
1.0506135013501348 1.6152651142071154e-05 4.165300429824835e-06 8.090702073045238e-07 1.65929850801893e-07
1.0509828982898288 1.6160686229817153e-05 4.164685258569936e-06 8.121246964094098e-07 1.671322613099338e-07
1.051352295229523 1.616871306727104e-05 4.164070750658497e-06 8.151842872893773e-07 1.683388350207672e-07
1.051721692169217 1.617673166622243e-05 4.163456912452057e-06 8.182489737068255e-07 1.6954956874962114e-07
1.0520910891089108 1.6184742030778598e-05 4.162843744577647e-06 8.213187522845079e-07 1.707644606132982e-07
1.0524604860486046 1.6192744169399585e-05 4.162231250992051e-06 8.243936179273764e-07 1.719835079427979e-07
1.0528298829882987 1.6200738090503803e-05 4.161619435457629e-06 8.274735656918973e-07 1.7320670812880107e-07
1.0531992799279926 1.620872380085741e-05 4.161008300615518e-06 8.305585911382217e-07 1.7443405879238213e-07
1.0535686768676866 1.621670130904867e-05 4.16039785046019e-06 8.336486891309915e-07 1.756655572306e-07
1.0539380738073807 1.622467062178772e-05 4.159788087407863e-06 8.367438553967428e-07 1.769012011280081e-07
1.0543074707470748 1.6232631747730222e-05 4.159179015511223e-06 8.398440847370463e-07 1.7814098774428736e-07
1.0546768676867686 1.6240584693741967e-05 4.1585706374105945e-06 8.42949372692429e-07 1.7938491467379498e-07
1.0550462646264624 1.6248529467547667e-05 4.157962956249521e-06 8.460597145914023e-07 1.8063297940516297e-07
1.0554156615661563 1.6256466076123074e-05 4.157355974811634e-06 8.491751058524521e-07 1.8188517947105062e-07
1.0557850585058504 1.626439452898035e-05 4.156749697589385e-06 8.522955410742426e-07 1.8314151201376367e-07
1.0561544554455444 1.6272314832251082e-05 4.156144126621193e-06 8.554210160800969e-07 1.8440197474241797e-07
1.0565238523852385 1.6280226993810836e-05 4.155539265233053e-06 8.5855152602139e-07 1.8566656504992563e-07
1.0568932493249326 1.628813102071457e-05 4.1549351161429975e-06 8.616870663507414e-07 1.8693528046582205e-07
1.0572626462646264 1.6296026922579713e-05 4.154331683889424e-06 8.648276315950703e-07 1.8820811808067387e-07
1.0576320432043202 1.6303914703920388e-05 4.153728969233232e-06 8.67973218231974e-07 1.894850758936915e-07
1.0580014401440143 1.6311794375324306e-05 4.153126977470722e-06 8.711238203473099e-07 1.9076615078199312e-07
1.0583708370837082 1.631966594305625e-05 4.152525710678219e-06 8.74279433700145e-07 1.9205134040179264e-07
1.0587402340234022 1.632752941515205e-05 4.151925172187058e-06 8.774400534048938e-07 1.9334064210160664e-07
1.0591096309630963 1.633538479794495e-05 4.15132536409275e-06 8.806056752052877e-07 1.946340535232208e-07
1.05947902790279 1.6343232100357867e-05 4.150726290372429e-06 8.837762938545228e-07 1.9593157183737843e-07
1.059848424842484 1.6351071330572216e-05 4.15012795450284e-06 8.86951904331477e-07 1.9723319431803183e-07
1.060217821782178 1.6358902494043187e-05 4.149530357803202e-06 8.901325028111901e-07 1.9853891879643985e-07
1.060587218721872 1.6366725601607636e-05 4.148933505707913e-06 8.93318083208497e-07 1.9984874203540041e-07
1.060956615661566 1.6374540657962075e-05 4.1483373990089815e-06 8.96508641941149e-07 2.011626619756777e-07
1.06132601260126 1.6382347672165495e-05 4.147742041737845e-06 8.997041736816121e-07 2.0248067572812565e-07
1.061695409540954 1.63901466507723e-05 4.147147436078063e-06 9.029046740765696e-07 2.0380278086225832e-07
1.062064806480648 1.639793760375193e-05 4.146553586670878e-06 9.061101374666092e-07 2.0512897432052907e-07
1.0624342034203418 1.640572053595124e-05 4.145960494450883e-06 9.093205601420004e-07 2.064592539723951e-07
1.0628036003600358 1.6413495456550275e-05 4.145368163462973e-06 9.125359367429682e-07 2.077936168950427e-07
1.06317299729973 1.6421262372140762e-05 4.144776595850281e-06 9.157562629227166e-07 2.09132060645618e-07
1.063542394239424 1.6429021291991595e-05 4.144185795733519e-06 9.189815332459372e-07 2.104745822570368e-07
1.0639117911791178 1.643677222189542e-05 4.143595764702725e-06 9.222117436251032e-07 2.1182117940494685e-07
1.064281188118812 1.6444515170227892e-05 4.14300650611412e-06 9.254468890635152e-07 2.131718493219329e-07
1.0646505850585055 1.6452250145480926e-05 4.142418023534093e-06 9.286869643766006e-07 2.1452658915000503e-07
1.0650199819981996 1.645997715351892e-05 4.14183031851e-06 9.319319655137362e-07 2.1588539657030976e-07
1.0653893789378936 1.6467696203674975e-05 4.141243395117323e-06 9.351818870343582e-07 2.1724826859084652e-07
1.0657587758775875 1.6475407301875835e-05 4.140657254964596e-06 9.384367248260252e-07 2.1861520285745616e-07
1.0661281728172818 1.6483110458438333e-05 4.140071902885439e-06 9.416964729842278e-07 2.1998619614705007e-07
1.0664975697569756 1.6490805677528934e-05 4.1394873391149736e-06 9.44961128170226e-07 2.2136124647083783e-07
1.0668669666966697 1.6498492969548714e-05 4.138903568514395e-06 9.482306844523896e-07 2.2274035058371822e-07
1.0672363636363635 1.650617233959265e-05 4.138320592040737e-06 9.515051380563012e-07 2.2412350628194176e-07
1.0676057605760574 1.6513843798038605e-05 4.137738414451401e-06 9.547844831152144e-07 2.255107103407842e-07
1.0679751575157514 1.6521507350119568e-05 4.137157036822087e-06 9.58068715761977e-07 2.269019605061681e-07
1.0683445544554455 1.6529163006232675e-05 4.136576463888377e-06 9.613578301272425e-07 2.2829725354233557e-07
1.0687139513951396 1.6536810769890043e-05 4.135996695436606e-06 9.646518230604533e-07 2.2969658753845565e-07
1.0690833483348334 1.65444506524463e-05 4.135417736937843e-06 9.679506882363105e-07 2.310999590300405e-07
1.0694527452745273 1.6552082660049117e-05 4.134839590047585e-06 9.712544214613683e-07 2.3250736558910946e-07
1.0698221422142211 1.655970680060138e-05 4.134262257636867e-06 9.745630178792195e-07 2.3391880445838723e-07
1.0701915391539152 1.6567323080321742e-05 4.133685741430521e-06 9.778764732326769e-07 2.353342731741773e-07
1.0705609360936093 1.6574931508066e-05 4.133110045077189e-06 9.811947821616234e-07 2.3675376872888126e-07
1.070930333033303 1.658253209179947e-05 4.132535171447075e-06 9.84517939796397e-07 2.3817728834691157e-07
1.0712997299729972 1.659012483867796e-05 4.131961122919027e-06 9.87845941486098e-07 2.396048293605894e-07
1.071669126912691 1.659770975671657e-05 4.131387902412799e-06 9.911787823011266e-07 2.410363889589635e-07
1.072038523852385 1.660528685225419e-05 4.130815511709012e-06 9.945164579143827e-07 2.4247196462776497e-07
1.0724079207920791 1.6612856135119114e-05 4.13024395500763e-06 9.978589626553911e-07 2.4391155318226353e-07
1.072777317731773 1.6620417609034884e-05 4.12967323214163e-06 1.0012062933181592e-06 2.4535515265517724e-07
1.073146714671467 1.6627971286504915e-05 4.129103349285718e-06 1.0045584430544083e-06 2.4680275927281276e-07
1.0735161116111611 1.6635517171334796e-05 4.128534306302447e-06 1.0079154086367324e-06 2.4825437105079846e-07
1.073885508550855 1.6643055273429357e-05 4.127966107475144e-06 1.0112771842790266e-06 2.4970998473372373e-07
1.0742549054905488 1.6650585598387854e-05 4.127398753887952e-06 1.0146437660712045e-06 2.5116959799120914e-07
1.0746243024302429 1.665810815528686e-05 4.1268322492178505e-06 1.018015148554788e-06 2.526332077232744e-07
1.074993699369937 1.6665622950635375e-05 4.126266595292268e-06 1.021391327327568e-06 2.5410081135221897e-07
1.0753630963096308 1.6673129992693463e-05 4.125701795051456e-06 1.0247722974063898e-06 2.5557240600275667e-07
1.0757324932493249 1.6680629289761345e-05 4.125137851629533e-06 1.028158053596813e-06 2.570479886962673e-07
1.076101890189019 1.6688120846650615e-05 4.1245747654989415e-06 1.0315485923255458e-06 2.5852755725669916e-07
1.0764712871287128 1.669560467605485e-05 4.124012542902524e-06 1.0349439065818789e-06 2.600111077878293e-07
1.0768406840684066 1.6703080780236683e-05 4.123451182517985e-06 1.0383439938045152e-06 2.614986386163218e-07
1.077210081008101 1.6710549169315733e-05 4.122890688636492e-06 1.041748848150549e-06 2.6299014642077643e-07
1.0775794779477947 1.671800984991186e-05 4.122331063064842e-06 1.045158465208692e-06 2.644856285956843e-07
1.0779488748874886 1.6725462831403343e-05 4.121772309642381e-06 1.0485728393293762e-06 2.6598508191152997e-07
1.0783182718271829 1.67329081186755e-05 4.121214428813729e-06 1.0519919669477794e-06 2.674885041790063e-07
1.0786876687668765 1.674034572197229e-05 4.120657425028752e-06 1.0554158420304224e-06 2.6899589196831675e-07
1.0790570657065706 1.6747775647120914e-05 4.120101299401635e-06 1.0588444606007726e-06 2.705072428771827e-07
1.0794264626462644 1.6755197902679875e-05 4.119546055146728e-06 1.062277817347408e-06 2.720225538321888e-07
1.0797958595859585 1.6762612493675502e-05 4.1189916928453e-06 1.0657159085744164e-06 2.735418225702169e-07
1.0801652565256523 1.6770019432134233e-05 4.118438218115977e-06 1.0691587275491545e-06 2.7506504528900887e-07
1.0805346534653464 1.677741872142643e-05 4.1178856303757546e-06 1.0726062712434814e-06 2.7659222005908285e-07
1.0809040504050405 1.678481037187589e-05 4.117333933949074e-06 1.0760585337109838e-06 2.7812334346670897e-07
1.0812734473447343 1.6792194390365893e-05 4.116783130823864e-06 1.0795155103290544e-06 2.796584127708211e-07
1.0816428442844284 1.6799570782012542e-05 4.116233221582325e-06 1.0829771973954244e-06 2.811974256911027e-07
1.0820122412241222 1.68069395581193e-05 4.11568421122349e-06 1.0864435885272414e-06 2.827403785800939e-07
1.0823816381638165 1.6814300723869297e-05 4.115136100484255e-06 1.0899146798500909e-06 2.842872690683685e-07
1.0827510351035103 1.6821654288857062e-05 4.114588893160056e-06 1.0933904656711074e-06 2.8583809385331755e-07
1.0831204320432042 1.6829000257416532e-05 4.114042589290723e-06 1.0968709425750012e-06 2.873928507922089e-07
1.0834898289828985 1.683633864004093e-05 4.113497193260774e-06 1.1003561045139064e-06 2.8895153639287624e-07
1.083859225922592 1.6843669442012916e-05 4.112952705826745e-06 1.1038459475976737e-06 2.9051414826685263e-07
1.0842286228622862 1.6850992673856654e-05 4.112409131407278e-06 1.107340465719912e-06 2.9208068288513984e-07
1.08459801980198 1.6858308339127736e-05 4.111866469464928e-06 1.1108396558039562e-06 2.9365113826918684e-07
1.084967416741674 1.6865616448429983e-05 4.111324724444683e-06 1.1143435117185656e-06 2.9522551086985683e-07
1.085336813681368 1.6872917007970237e-05 4.110783897731995e-06 1.11785202916745e-06 2.968037980794273e-07
1.085706210621062 1.688021002661886e-05 4.1102439925140215e-06 1.1213652027795544e-06 2.9838599673117175e-07
1.0860756075607558 1.6887495508902253e-05 4.109705008960148e-06 1.124883029007821e-06 2.9997210459785106e-07
1.08644500450045 1.689477346635997e-05 4.109166952096807e-06 1.1284055013477602e-06 3.015621179205487e-07
1.086814401440144 1.690204390263304e-05 4.108629821420746e-06 1.1319326166785596e-06 3.0315603468562535e-07
1.0871837983798378 1.6909306827608592e-05 4.108093620895556e-06 1.1354643690712206e-06 3.0475385142910315e-07
1.087553195319532 1.6916562248448634e-05 4.10755835243446e-06 1.139000753925051e-06 3.0635556536508947e-07
1.087922592259226 1.692381017244748e-05 4.107024018122423e-06 1.1425417664822673e-06 3.0796117362708256e-07
1.0882919891989198 1.693105060771963e-05 4.106490620582274e-06 1.1460874016568172e-06 3.095706731742208e-07
1.0886613861386136 1.6938283559787273e-05 4.105958160583624e-06 1.149637655534604e-06 3.111840615699777e-07
1.0890307830783077 1.6945509038592583e-05 4.105426642053063e-06 1.1531925221807767e-06 3.12801335327946e-07
1.0894001800180018 1.695272705055803e-05 4.10489606634588e-06 1.1567519973207626e-06 3.14422491817363e-07
1.0897695769576956 1.695993760305334e-05 4.1043664356203554e-06 1.1603160760858286e-06 3.160475281019738e-07
1.0901389738973897 1.6967140702531398e-05 4.1038377511839305e-06 1.1638847542553916e-06 3.176764415722988e-07
1.0905083708370835 1.6974336359055257e-05 4.103310017082958e-06 1.1674580257477824e-06 3.193092286538851e-07
1.0908777677767776 1.698152457732072e-05 4.102783233454792e-06 1.1710358870282252e-06 3.209458870929597e-07
1.0912471647164714 1.6988705367435973e-05 4.102257404218684e-06 1.1746183321616043e-06 3.225864133786681e-07
1.0916165616561655 1.699587873415484e-05 4.101732529617643e-06 1.1782053574947213e-06 3.2423080519433455e-07
1.0919859585958596 1.700304468849911e-05 4.101208614247818e-06 1.1817969566113835e-06 3.2587905877220926e-07
1.0923553555355534 1.7010203233519262e-05 4.100685657051237e-06 1.185393126740179e-06 3.2753117224911767e-07
1.0927247524752477 1.7017354379356524e-05 4.100163662049425e-06 1.1889938617854768e-06 3.29187142021674e-07
1.093094149414941 1.702449813352512e-05 4.099642631300864e-06 1.1925991569655866e-06 3.3084696516719756e-07
1.0934635463546354 1.7031634502692388e-05 4.099122566329409e-06 1.1962090078022849e-06 3.3251063892280226e-07
1.0938329432943292 1.703876349613445e-05 4.098603470444243e-06 1.1998234086783594e-06 3.34178159921846e-07
1.0942023402340233 1.704588511794202e-05 4.098085343326616e-06 1.2034423563127151e-06 3.3584952602544345e-07
1.0945717371737174 1.7052999379216042e-05 4.097568189618896e-06 1.2070658441679444e-06 3.3752473337938556e-07
1.0949411341134112 1.7060106284017905e-05 4.097052008918817e-06 1.210693869043828e-06 3.3920377988071523e-07
1.0953105310531053 1.7067205842621456e-05 4.0965368051988055e-06 1.2143264248636205e-06 3.40886661908295e-07
1.0956799279927991 1.7074298060976135e-05 4.096022579521597e-06 1.21796350737215e-06 3.4257337680435693e-07
1.0960493249324932 1.708138294667434e-05 4.095509333906023e-06 1.2216051117937005e-06 3.442639216259275e-07
1.096418721872187 1.7088460506519934e-05 4.09499706992202e-06 1.2252512335802228e-06 3.459582935528104e-07
1.096788118811881 1.709553075003247e-05 4.094485791030756e-06 1.2289018669286048e-06 3.476564890968123e-07
1.0971575157515752 1.7102593682245817e-05 4.09397549750801e-06 1.2325570081595295e-06 3.4935850589074385e-07
1.0975269126912688 1.710964931179719e-05 4.093466192158446e-06 1.2362166519072291e-06 3.510643406715432e-07
1.0978963096309629 1.7116697646443463e-05 4.092957877186023e-06 1.2398807931833389e-06 3.5277399037397264e-07
1.098265706570657 1.7123738692183243e-05 4.09245055352326e-06 1.2435494278612246e-06 3.544874523870176e-07
1.098635103510351 1.7130772458608783e-05 4.091944224662798e-06 1.2472225500701912e-06 3.5620472317152317e-07
1.0990045004500448 1.71377989508138e-05 4.091438890827725e-06 1.2509001561907771e-06 3.5792580037857686e-07
1.099373897389739 1.7144818177588465e-05 4.090934554994924e-06 1.2545822406459505e-06 3.5965068062228906e-07
1.0997432943294327 1.715183014588151e-05 4.090431218731553e-06 1.2582687988698897e-06 3.6137936104769175e-07
1.1001126912691266 1.7158834864403478e-05 4.089928884807495e-06 1.2619598254936366e-06 3.631118383670928e-07
1.1004820882088209 1.71658323375623e-05 4.089427553084247e-06 1.2656553170467922e-06 3.6484811030950146e-07
1.1008514851485147 1.7172822575848152e-05 4.088927227532939e-06 1.269355267352648e-06 3.6658817314901156e-07
1.1012208820882088 1.7179805584610422e-05 4.088427908703246e-06 1.273059672438532e-06 3.683320243433732e-07
1.1015902790279026 1.718678137347366e-05 4.0879295998845885e-06 1.2767685266145594e-06 3.7007966041778775e-07
1.1019596759675967 1.719374994603645e-05 4.0874323004456e-06 1.2804818266755217e-06 3.7183107923971674e-07
1.1023290729072903 1.720071131374786e-05 4.086936014948564e-06 1.2841995660403089e-06 3.7358627685121114e-07
1.1026984698469844 1.7207665481147066e-05 4.0864407433678135e-06 1.2879217411095385e-06 3.75345250902099e-07
1.1030678667866785 1.7214612457038106e-05 4.0859464884042645e-06 1.291648346562062e-06 3.7710799810492966e-07
1.1034372637263723 1.7221552247723652e-05 4.085453251221462e-06 1.2953793779952967e-06 3.7887451567257134e-07
1.1038066606660666 1.722848486213739e-05 4.084961034712971e-06 1.2991148298690542e-06 3.8064480019895453e-07
1.1041760576057604 1.723541030657495e-05 4.084469839931615e-06 1.3028546979047963e-06 3.8241884895460455e-07
1.1045454545454545 1.724232858819531e-05 4.083979668535797e-06 1.3065989773987491e-06 3.8419665897940383e-07
1.1049148514851483 1.7249239715133066e-05 4.083490522858145e-06 1.3103476631707788e-06 3.8597822705367515e-07
1.1052842484248422 1.7256143694607014e-05 4.0830024045738576e-06 1.3141007504996082e-06 3.8776355020208823e-07
1.1056536453645365 1.7263040532948892e-05 4.082515314764208e-06 1.317858235057614e-06 3.895526256611193e-07
1.1060230423042303 1.7269930238329627e-05 4.082029255797908e-06 1.3216201116050818e-06 3.9134545017252217e-07
1.1063924392439244 1.7276812818034554e-05 4.081544229322969e-06 1.3253863754624542e-06 3.9314202077375216e-07
1.1067618361836182 1.72836882793506e-05 4.081060237104024e-06 1.3291570217856785e-06 3.949423344162845e-07
1.107131233123312 1.7290556630476804e-05 4.080577281451888e-06 1.3329320453921645e-06 3.967463878618447e-07
1.107500630063006 1.7297417876972693e-05 4.0800953628947125e-06 1.3367114423167188e-06 3.9855417853273485e-07
1.1078700270027 1.7304272027944474e-05 4.07961448436111e-06 1.3404952069305522e-06 4.003657029433491e-07
1.108239423942394 1.731111908810513e-05 4.079134645806565e-06 1.3442833356533872e-06 4.0218095872245854e-07
1.108608820882088 1.731795906751406e-05 4.078655850804403e-06 1.348075822387101e-06 4.0399994212372983e-07
1.108978217821782 1.7324791970864467e-05 4.078178099237323e-06 1.3518726636308364e-06 4.0582265081303336e-07
1.1093476147614758 1.7331617809151897e-05 4.0777013953127856e-06 1.355673852820325e-06 4.076490807837716e-07
1.10971701170117 1.7338436586244806e-05 4.077225738396726e-06 1.3594793867730896e-06 4.09479229874304e-07
1.110086408640864 1.734524831135797e-05 4.076751131468695e-06 1.3632892597769425e-06 4.1131309453799964e-07
1.110455805580558 1.7352052991086707e-05 4.076277575701464e-06 1.3671034673971117e-06 4.13150671922842e-07
1.110825202520252 1.7358850631995426e-05 4.075805072242596e-06 1.370922005218452e-06 4.149919591858923e-07
1.111194599459946 1.7365641243378326e-05 4.075333624130381e-06 1.3747448674470152e-06 4.1683695272829367e-07
1.1115639963996398 1.7372424830921333e-05 4.074863231876949e-06 1.3785720501258586e-06 4.186856499521768e-07
1.1119333933393336 1.7379201402215784e-05 4.074393897354124e-06 1.3824035482811942e-06 4.2053804770349574e-07
1.1123027902790277 1.7385970963882454e-05 4.073925621788132e-06 1.3862393573801697e-06 4.223941430691283e-07
1.1126721872187215 1.7392733525287442e-05 4.07345840814431e-06 1.390079471723346e-06 4.2425393248594675e-07
1.1130415841584158 1.7399489091294168e-05 4.072992256447036e-06 1.3939238876300124e-06 4.2611741350498007e-07
1.1134109810981097 1.7406237670398132e-05 4.072527169116531e-06 1.397772599741707e-06 4.279845827489426e-07
1.1137803780378035 1.741297926842817e-05 4.072063146748664e-06 1.4016256040148743e-06 4.2985543756182444e-07
1.1141497749774976 1.7419713896571467e-05 4.071600193612897e-06 1.40548289371676e-06 4.317299738048262e-07
1.1145191719171914 1.742644155714146e-05 4.071138307967048e-06 1.4093444664493238e-06 4.336081897281929e-07
1.1148885688568857 1.7433162259547657e-05 4.070677492825855e-06 1.413210316403738e-06 4.354900816961592e-07
1.1152579657965795 1.7439876011478994e-05 4.070217750038123e-06 1.417080438603931e-06 4.3737564653018476e-07
1.1156273627362736 1.744658282060272e-05 4.069759081470372e-06 1.4209548280295183e-06 4.3926488102607125e-07
1.1159967596759677 1.745328269198458e-05 4.06930148721494e-06 1.4248334809551554e-06 4.411577826944787e-07
1.1163661566156613 1.7459975634176936e-05 4.068844969652032e-06 1.428716392031899e-06 4.430543481417095e-07
1.1167355535553554 1.7466661654948782e-05 4.068389530727638e-06 1.4326035561472396e-06 4.449545741075039e-07
1.1171049504950492 1.747334076116762e-05 4.067935171714347e-06 1.4364949687189163e-06 4.4685845762017516e-07
1.1174743474347433 1.7480012958769737e-05 4.067481893237607e-06 1.4403906256529315e-06 4.487659959764223e-07
1.1178437443744371 1.748667825647999e-05 4.0670296978700754e-06 1.4442905213599358e-06 4.506771856446302e-07
1.1182131413141314 1.749333666206638e-05 4.06657858744217e-06 1.4481946508617068e-06 4.5259202342449653e-07
1.1185825382538253 1.7499988179756674e-05 4.066128561492238e-06 1.452103010799992e-06 4.5451050702054933e-07
1.118951935193519 1.750663282007879e-05 4.065679623687874e-06 1.456015594833766e-06 4.564326324695381e-07
1.1193213321332132 1.7513270588184038e-05 4.065231774187864e-06 1.4599323991346284e-06 4.583583972108812e-07
1.119690729072907 1.751990149283989e-05 4.064785015510158e-06 1.4638534181685749e-06 4.602877977277323e-07
1.120060126012601 1.7526525539192027e-05 4.064339347671628e-06 1.467778648302691e-06 4.622208315585152e-07
1.1204295229522951 1.753314273607417e-05 4.0638947733759545e-06 1.47170808374339e-06 4.641574950450054e-07
1.1207989198919892 1.7539753088662963e-05 4.063451292606489e-06 1.4756417209145104e-06 4.660977857515017e-07
1.121168316831683 1.7546356606678053e-05 4.0630089085751375e-06 1.4795795536843777e-06 4.6804169982160134e-07
1.121537713771377 1.7552953297168053e-05 4.062567622570352e-06 1.4835215774463932e-06 4.6998923424226425e-07
1.121907110711071 1.755954316450019e-05 4.062127434235854e-06 1.4874677887151611e-06 4.719403866351653e-07
1.1222765076507648 1.7566126218412957e-05 4.061688346648629e-06 1.49141818153918e-06 4.738951532302221e-07
1.1226459045904589 1.7572702465099514e-05 4.061250360604765e-06 1.4953727516040336e-06 4.758535311773741e-07
1.123015301530153 1.7579271911671065e-05 4.060813477482922e-06 1.4993314941750608e-06 4.778155173877912e-07
1.1233846984698468 1.7585834564309297e-05 4.0603776980179845e-06 1.5032944050166417e-06 4.797811090500066e-07
1.1237540954095406 1.7592390432833433e-05 4.059943025379846e-06 1.5072614780319566e-06 4.817503023050552e-07
1.1241234923492347 1.7598939521732277e-05 4.059509459207352e-06 1.5112327097744109e-06 4.837230947834453e-07
1.1244928892889288 1.7605481840808598e-05 4.059077002641628e-06 1.5152080941629827e-06 4.856994826292815e-07
1.1248622862286226 1.7612017393657004e-05 4.058645654699003e-06 1.5191876282415948e-06 4.876794637453887e-07
1.125231683168317 1.7618546190168553e-05 4.058215418600067e-06 1.5231713058319385e-06 4.896630342183113e-07
1.1256010801080107 1.7625068236632993e-05 4.057786295141776e-06 1.527159122617357e-06 4.916501911801633e-07
1.1259704770477046 1.763158354024935e-05 4.057358285693286e-06 1.53115107386159e-06 4.936409315231213e-07
1.1263398739873984 1.763809210734925e-05 4.056931391104102e-06 1.5351471551791328e-06 4.9563525233876e-07
1.1267092709270925 1.764459394515714e-05 4.0565056127451625e-06 1.539147361832155e-06 4.976331505145226e-07
1.1270786678667866 1.7651089062760084e-05 4.05608095332076e-06 1.543151687972981e-06 4.99634622312902e-07
1.1274480648064804 1.7657577464729135e-05 4.055657412458883e-06 1.5471601301751528e-06 5.01639665360477e-07
1.1278174617461745 1.7664059159221567e-05 4.0552349921403775e-06 1.5511726832175653e-06 5.036482762649257e-07
1.1281868586858683 1.767053415354064e-05 4.054813693870627e-06 1.555189342162478e-06 5.056604517974342e-07
1.1285562556255624 1.7677002455010245e-05 4.0543935190446e-06 1.5592101022471996e-06 5.076761888198035e-07
1.1289256525652562 1.768346406912214e-05 4.053974467930032e-06 1.5632349595161766e-06 5.096954846548214e-07
1.1292950495049503 1.7689919004167453e-05 4.053556542635539e-06 1.567263908580248e-06 5.117183358096928e-07
1.1296644464446444 1.76963672674706e-05 4.053139744572868e-06 1.5712969446305549e-06 5.137447391155982e-07
1.1300338433843382 1.770280886547604e-05 4.0527240746279615e-06 1.575334063218985e-06 5.15774691610276e-07
1.1304032403240325 1.7709243804702307e-05 4.052309533690716e-06 1.5793752599250146e-06 5.178081903434079e-07
1.130772637263726 1.7715672093419105e-05 4.051896123823928e-06 1.5834205293871622e-06 5.198452318282992e-07
1.1311420342034202 1.7722093738134538e-05 4.051483845933065e-06 1.587469867139856e-06 5.218858130865089e-07
1.131511431143114 1.772850874538773e-05 4.051072700898895e-06 1.591523268770087e-06 5.239299311660923e-07
1.131880828082808 1.7734917122585222e-05 4.050662690216993e-06 1.5955807293376327e-06 5.259775828149779e-07
1.1322502250225022 1.774131887721472e-05 4.050253815429059e-06 1.599642243863733e-06 5.280287647569584e-07
1.132619621962196 1.774771401580942e-05 4.04984607738845e-06 1.6037078079555392e-06 5.300834740450362e-07
1.13298901890189 1.775410254585798e-05 4.0494394776616256e-06 1.6077774165813476e-06 5.321417073707981e-07
1.133358415841584 1.7760484473032234e-05 4.0490340165463424e-06 1.611851065769856e-06 5.342034620260055e-07
1.133727812781278 1.7766859806626564e-05 4.048629696728439e-06 1.615928749637635e-06 5.362687342074534e-07
1.1340972097209718 1.777322855059174e-05 4.048226517415246e-06 1.6200104650431147e-06 5.383375216816331e-07
1.134466606660666 1.7779590715126235e-05 4.047824481878048e-06 1.624096205619374e-06 5.40409820363941e-07
1.13483600360036 1.7785946305085297e-05 4.0474235898819895e-06 1.6281859678028586e-06 5.4248562777428e-07
1.1352054005400538 1.779229532801952e-05 4.04702384302424e-06 1.6322797464991837e-06 5.445649405576521e-07
1.1355747974797477 1.779863779147905e-05 4.046625242741153e-06 1.6363775368687368e-06 5.466477554934577e-07
1.1359441944194415 1.7804973702192904e-05 4.046227790103904e-06 1.640479334215973e-06 5.487340694526401e-07
1.1363135913591358 1.7811303065910302e-05 4.04583148544807e-06 1.64458513451501e-06 5.508238796839633e-07
1.1366829882988296 1.7817625890228567e-05 4.045436330297037e-06 1.6486949327907358e-06 5.529171828881805e-07
1.1370523852385237 1.782394218370803e-05 4.045042326843026e-06 1.6528087234829888e-06 5.550139754289989e-07
1.1374217821782178 1.7830251951280928e-05 4.0446494749319504e-06 1.6569265029086304e-06 5.571142547511259e-07
1.1377911791179116 1.7836555199639894e-05 4.044257775463093e-06 1.6610482666098455e-06 5.592180178462714e-07
1.1381605760576057 1.7842851939210638e-05 4.043867231845216e-06 1.66517400800691e-06 5.613252604849637e-07
1.1385299729972995 1.7849142173098694e-05 4.043477842691542e-06 1.6693037244475343e-06 5.634359806998472e-07
1.1388993699369936 1.7855425909934844e-05 4.043089610203895e-06 1.6734374103554903e-06 5.655501748350265e-07
1.1392687668766874 1.7861703155589487e-05 4.0427025347829e-06 1.6775750616244472e-06 5.676678400810352e-07
1.1396381638163815 1.7867973918696148e-05 4.042316618651008e-06 1.6817166726238798e-06 5.697889727477616e-07
1.1400075607560756 1.7874238203364475e-05 4.041931861066122e-06 1.6858622401766937e-06 5.719135705606922e-07
1.1403769576957694 1.7880496020000706e-05 4.041548265302262e-06 1.690011757860046e-06 5.740416293614162e-07
1.1407463546354633 1.7886747372785436e-05 4.0411658307618006e-06 1.694165222283137e-06 5.761731467554698e-07
1.141115751575157 1.789299227036628e-05 4.040784559573224e-06 1.6983226279503925e-06 5.783081191174711e-07
1.1414851485148514 1.7899230718710815e-05 4.040404452198722e-06 1.7024839706770905e-06 5.804465435841067e-07
1.1418545454545452 1.7905462725608517e-05 4.040025510260297e-06 1.7066492453271738e-06 5.825884167379177e-07
1.1422239423942393 1.7911688296152165e-05 4.039647733702738e-06 1.7108184480922292e-06 5.84733735934944e-07
1.1425933393339331 1.79179074390588e-05 4.039271124672645e-06 1.7149915734554876e-06 5.868824975285511e-07
1.1429627362736272 1.79241201603184e-05 4.038895683656898e-06 1.7191686171801704e-06 5.890346986207088e-07
1.143332133213321 1.793032646599617e-05 4.038521411188044e-06 1.723349574994856e-06 5.91190336292193e-07
1.1437015301530151 1.79365263648089e-05 4.038148309426422e-06 1.7275344413324372e-06 5.933494068627721e-07
1.1440709270927092 1.794271986283041e-05 4.037776378894298e-06 1.7317232119281646e-06 5.95511907412941e-07
1.144440324032403 1.7948906967040413e-05 4.037405620705627e-06 1.7359158820113803e-06 5.976778347275276e-07
1.144809720972097 1.795508768259413e-05 4.037036034769989e-06 1.7401124478468466e-06 5.998471861920445e-07
1.145179117911791 1.7961262019200664e-05 4.03666762386889e-06 1.7443129033280074e-06 6.020199578036891e-07
1.145548514851485 1.796742998206497e-05 4.036300388003836e-06 1.7485172445752569e-06 6.041961468648104e-07
1.1459179117911789 1.7973591579082432e-05 4.035934328752776e-06 1.7527254665136124e-06 6.063757499686024e-07
1.146287308730873 1.7979746814619316e-05 4.035569445630996e-06 1.7569375656250198e-06 6.085587646299559e-07
1.146656705670567 1.7985895698345258e-05 4.03520574129173e-06 1.761153535968251e-06 6.107451869287332e-07
1.1470261026102608 1.799203823559898e-05 4.034843215873886e-06 1.7653733734864895e-06 6.129350140622216e-07
1.147395499549955 1.799817443338562e-05 4.034481870381896e-06 1.7695970735678933e-06 6.151282428884337e-07
1.1477648964896487 1.8004304297905446e-05 4.03412170543628e-06 1.7738246318056695e-06 6.173248703931072e-07
1.1481342934293428 1.8010427837120568e-05 4.033762722653596e-06 1.778056043055509e-06 6.195248931193249e-07
1.1485036903690369 1.801654505725232e-05 4.033404922653606e-06 1.7822913029109273e-06 6.217283080491472e-07
1.1488730873087307 1.8022655965399344e-05 4.033048306550642e-06 1.7865304065980785e-06 6.239351119432161e-07
1.1492424842484248 1.802876056779405e-05 4.032692874923059e-06 1.7907733497816169e-06 6.261453018195572e-07
1.1496118811881186 1.8034858871540627e-05 4.032338628876402e-06 1.795020127697159e-06 6.283588744408816e-07
1.1499812781278125 1.8040950883818045e-05 4.031985569592584e-06 1.7992707354781293e-06 6.305758265101859e-07
1.1503506750675063 1.8047036610879264e-05 4.0316336976826495e-06 1.8035251687285923e-06 6.327961550071758e-07
1.1507200720072006 1.805311606077816e-05 4.03128301481295e-06 1.807783422220325e-06 6.350198564142327e-07
1.1510894689468945 1.8059189237077188e-05 4.030933519909155e-06 1.812045492980816e-06 6.372469285481565e-07
1.1514588658865883 1.80652561496684e-05 4.030585215781962e-06 1.8163113748048349e-06 6.394773673118942e-07
1.1518282628262826 1.807131680399944e-05 4.03023810256806e-06 1.8205810636509304e-06 6.41711169891042e-07
1.1521976597659764 1.807737120721533e-05 4.029892181356028e-06 1.8248545547682964e-06 6.439483330436137e-07
1.1525670567056705 1.80834193647841e-05 4.029547452212343e-06 1.8291318442504008e-06 6.461888540273777e-07
1.1529364536453643 1.808946128665464e-05 4.02920391806538e-06 1.833412925672854e-06 6.484327286136265e-07
1.1533058505850584 1.8095496974592947e-05 4.028861576648359e-06 1.837697797145092e-06 6.506799552493227e-07
1.1536752475247525 1.810152644044227e-05 4.028520431991065e-06 1.8419864513575932e-06 6.529305291725239e-07
1.1540446444644463 1.81075496878331e-05 4.028180483059833e-06 1.8462788852892272e-06 6.551844481638526e-07
1.1544140414041404 1.811356672402874e-05 4.027841731018957e-06 1.850575094088955e-06 6.574417089142503e-07
1.154783438343834 1.8119577556349867e-05 4.02750417709935e-06 1.854875072812168e-06 6.59702308059188e-07
1.155152835283528 1.8125582190264737e-05 4.027167821368676e-06 1.85917881752656e-06 6.619662428333658e-07
1.155522232223222 1.8131580634014145e-05 4.026832665638352e-06 1.8634863227627932e-06 6.642335095590356e-07
1.1558916291629162 1.8137572893096385e-05 4.026498709913289e-06 1.8677975847163168e-06 6.665041055381879e-07
1.15626102610261 1.8143558975758545e-05 4.026165956067302e-06 1.87211259778974e-06 6.687780270181509e-07
1.156630423042304 1.814953888664577e-05 4.02583440361573e-06 1.876431358557176e-06 6.710552715270094e-07
1.156999819981998 1.8155512633076625e-05 4.025504053756562e-06 1.8807538621038731e-06 6.733358357079877e-07
1.157369216921692 1.816148022336789e-05 4.025174908316715e-06 1.885080102939452e-06 6.756197158606723e-07
1.157738613861386 1.816744166126081e-05 4.024846966289841e-06 1.8894100780519928e-06 6.779069097598465e-07
1.15810801080108 1.8173396955941093e-05 4.024520230016527e-06 1.893743781517773e-06 6.801974134421558e-07
1.158477407740774 1.8179346113033385e-05 4.024194699650592e-06 1.8980812093032808e-06 6.82491224071192e-07
1.158846804680468 1.8185289138100398e-05 4.023870375306816e-06 1.902422357415812e-06 6.847883388335438e-07
1.159216201620162 1.8191226040396564e-05 4.023547259346905e-06 1.906767219906381e-06 6.870887537444157e-07
1.1595855985598558 1.819715682464484e-05 4.023225351406677e-06 1.9111157931510084e-06 6.893924662112039e-07
1.1599549954995498 1.82030814982772e-05 4.022904652707078e-06 1.9154680722133425e-06 6.916994728498697e-07
1.1603243924392437 1.8209000066921872e-05 4.022585163382233e-06 1.919824053085687e-06 6.940097708322042e-07
1.1606937893789375 1.821491253714189e-05 4.0222668841580286e-06 1.9241837312199326e-06 6.963233570069561e-07
1.1610631863186318 1.822081891733681e-05 4.021949816890864e-06 1.928547101054084e-06 6.986402276146752e-07
1.1614325832583257 1.822671921227476e-05 4.021633961187024e-06 1.932914159040945e-06 7.009603800994428e-07
1.1618019801980195 1.8232613430322927e-05 4.021319318836545e-06 1.9372848997128003e-06 7.032838107517888e-07
1.1621713771377136 1.8238501575410184e-05 4.021005888970089e-06 1.9416593199000177e-06 7.05610517243618e-07
1.1625407740774076 1.824438365772972e-05 4.0206936744940455e-06 1.946037413129896e-06 7.079404952592639e-07
1.1629101710171017 1.8250259681227303e-05 4.0203826745410416e-06 1.9504191762333983e-06 7.102737424685358e-07
1.1632795679567955 1.825612965246417e-05 4.020072889766065e-06 1.9548046047662244e-06 7.126102557685171e-07
1.1636489648964896 1.8261993579064784e-05 4.019764321561985e-06 1.9591936935266437e-06 7.149500316069795e-07
1.1640183618361837 1.8267851467630693e-05 4.019456970631952e-06 1.9635864379867984e-06 7.172930668300832e-07
1.1643877587758773 1.827370332302514e-05 4.019150836607968e-06 1.967982834596927e-06 7.19639358870589e-07
1.1647571557155714 1.827954915462988e-05 4.018845921945225e-06 1.972382877186939e-06 7.219889035885961e-07
1.1651265526552654 1.8285388966435892e-05 4.0185422257830005e-06 1.976786562601564e-06 7.243416986552134e-07
1.1654959495949593 1.8291222766898544e-05 4.018239749907787e-06 1.98119388536783e-06 7.266977403393297e-07
1.1658653465346531 1.829705056094093e-05 4.017938494042291e-06 1.985604841787121e-06 7.29057025984329e-07
1.1662347434743474 1.8302872355248397e-05 4.017638458947419e-06 1.990019427250543e-06 7.314195523814433e-07
1.1666041404140413 1.8308688157486065e-05 4.017339645998454e-06 1.9944376365683727e-06 7.337853159715969e-07
1.166973537353735 1.831449797434967e-05 4.017042055917944e-06 1.998859465202051e-06 7.361543135818485e-07
1.1673429342934292 1.8320301811712416e-05 4.016745689009038e-06 2.003284908907662e-06 7.385265422229348e-07
1.1677123312331232 1.8326099674462494e-05 4.016450544915971e-06 2.007713964107901e-06 7.409019993023766e-07
1.168081728172817 1.833189157119662e-05 4.016156625545573e-06 2.012146625140497e-06 7.432806809677945e-07
1.1684511251125111 1.8337677508697437e-05 4.015863931724539e-06 2.016582887299684e-06 7.45662583944858e-07
1.168820522052205 1.83434574919108e-05 4.015572463154616e-06 2.0210227469235987e-06 7.480477055886541e-07
1.1691899189918988 1.8349231527628744e-05 4.01528222062554e-06 2.0254661993808707e-06 7.504360426647857e-07
1.169559315931593 1.8354999623554705e-05 4.014993205494536e-06 2.0299132394971123e-06 7.528275916096327e-07
1.169928712871287 1.836076178469397e-05 4.0147054175225206e-06 2.034363863521836e-06 7.552223497236349e-07
1.170298109810981 1.836651801875991e-05 4.014418858028317e-06 2.0388180663527087e-06 7.576203134810762e-07
1.1706675067506749 1.8372268331691e-05 4.01413352734977e-06 2.043275843688845e-06 7.600214798477994e-07
1.171036903690369 1.837801272939478e-05 4.013849425731441e-06 2.047737191391388e-06 7.624258458813219e-07
1.1714063006300628 1.8383751218750268e-05 4.013566554058552e-06 2.0522021046705897e-06 7.648334082471781e-07
1.1717756975697566 1.8389483805656425e-05 4.013284912529079e-06 2.0566705794745314e-06 7.672441640503572e-07
1.1721450945094507 1.8395210497938595e-05 4.013004502641989e-06 2.061142610379341e-06 7.696581095723759e-07
1.1725144914491448 1.8400931301525352e-05 4.0127253246051285e-06 2.065618193324918e-06 7.720752419100722e-07
1.1728838883888388 1.840664622150257e-05 4.012447378231631e-06 2.0700973244933983e-06 7.744955583161966e-07
1.173253285328533 1.841235526566953e-05 4.012170664888714e-06 2.0745799986995845e-06 7.769190552043445e-07
1.1736226822682267 1.841805844093293e-05 4.011895185482178e-06 2.0790662110960803e-06 7.793457291980181e-07
1.1739920792079206 1.8423755752388103e-05 4.011620939751542e-06 2.0835559580154223e-06 7.817755776321354e-07
1.1743614761476144 1.842944720784956e-05 4.011347929092049e-06 2.0880492342068105e-06 7.842085968778391e-07
1.1747308730873085 1.843513281157106e-05 4.011076152811512e-06 2.092546036321996e-06 7.866447844688083e-07
1.1751002700270026 1.844081257223285e-05 4.010805612768672e-06 2.097046358726373e-06 7.890841365352766e-07
1.1754696669666966 1.8446486494116323e-05 4.010536308280913e-06 2.1015501980692914e-06 7.915266506072437e-07
1.1758390639063905 1.845215458600147e-05 4.0102682413246566e-06 2.1060575485256418e-06 7.939723227005017e-07
1.1762084608460843 1.845781685210901e-05 4.010001411139084e-06 2.110568406860426e-06 7.964211504108016e-07
1.1765778577857784 1.846347329937688e-05 4.009735818549879e-06 2.1150827683887835e-06 7.988731304436984e-07
1.1769472547254722 1.8469123935779532e-05 4.009471465114825e-06 2.1196006275845517e-06 8.013282589990978e-07
1.1773166516651663 1.8474768764629256e-05 4.0092083494697486e-06 2.124121981862413e-06 8.037865340623697e-07
1.1776860486048604 1.848040779567384e-05 4.008946474197364e-06 2.128646824749833e-06 8.062479512490134e-07
1.1780554455445544 1.8486041032260006e-05 4.008685837979783e-06 2.133175153586481e-06 8.087125084994304e-07
1.1784248424842485 1.849166848235652e-05 4.008426442322123e-06 2.1377069629373664e-06 8.111802020599471e-07
1.178794239423942 1.849729015206917e-05 4.008168287574314e-06 2.1422422485177086e-06 8.136510288767475e-07
1.1791636363636362 1.850290604844584e-05 4.0079113746607545e-06 2.146781005471444e-06 8.161249855454798e-07
1.17953303330333 1.850851617666932e-05 4.007655703355255e-06 2.151323230094891e-06 8.186020693640661e-07
1.179902430243024 1.8514120543875015e-05 4.007401274692046e-06 2.1558689173480545e-06 8.210822768184374e-07
1.1802718271827182 1.851971915435731e-05 4.007148087924142e-06 2.1604180640211127e-06 8.235656055087373e-07
1.1806412241224122 1.852531201791864e-05 4.006896145591056e-06 2.16497066370852e-06 8.260520510731013e-07
1.181010621062106 1.853089913801762e-05 4.00664544648654e-06 2.16952671359197e-06 8.285416113535382e-07
1.1813800180018 1.853648052265521e-05 4.006395992097076e-06 2.1740862082504164e-06 8.310342825918972e-07
1.181749414941494 1.854205617617508e-05 4.006147781725159e-06 2.178649144398701e-06 8.335300623406333e-07
1.182118811881188 1.8547626107566025e-05 4.005900817419659e-06 2.183215516083392e-06 8.360289465097697e-07
1.182488208820882 1.8553190319325817e-05 4.00565509740999e-06 2.187785321037988e-06 8.385309332786834e-07
1.182857605760576 1.855874882226623e-05 4.0054106248228826e-06 2.192358552250041e-06 8.410360179025972e-07
1.1832270027002698 1.856430161897141e-05 4.005167397932165e-06 2.196935207415273e-06 8.435441985360411e-07
1.1835963996399637 1.8569848717484355e-05 4.004925418223906e-06 2.201515281114042e-06 8.460554714122852e-07
1.1839657965796575 1.857539012406527e-05 4.0046846861526105e-06 2.206098768901028e-06 8.485698333656326e-07
1.1843351935193518 1.8580925844962445e-05 4.0044452021289205e-06 2.2106856664146906e-06 8.510872812778164e-07
1.184704590459046 1.858645588548257e-05 4.004206966018191e-06 2.2152759698179613e-06 8.536078123545068e-07
1.1850739873987397 1.8591980251949943e-05 4.003969978303207e-06 2.219869674643328e-06 8.561314234126523e-07
1.1854433843384338 1.859749895242279e-05 4.003734240488674e-06 2.2244667754080805e-06 8.586581106413596e-07
1.1858127812781276 1.860301199141206e-05 4.003499751974832e-06 2.229067268722077e-06 8.611878715195377e-07
1.1861821782178217 1.860851937608065e-05 4.003266513712156e-06 2.233671149673998e-06 8.637207025848144e-07
1.1865515751575155 1.861402111090856e-05 4.003034525079283e-06 2.238278414904868e-06 8.662566013336544e-07
1.1869209720972096 1.8619517204963823e-05 4.002803788176106e-06 2.2428890583150654e-06 8.687955635691633e-07
1.1872903690369037 1.86250076599817e-05 4.002574300768501e-06 2.2475030781454157e-06 8.713375877765686e-07
1.1876597659765975 1.8630492487781743e-05 4.0023460665265e-06 2.2521204667819164e-06 8.738826688146107e-07
1.1880291629162911 1.863597169103004e-05 4.0021190838075045e-06 2.256741221817294e-06 8.764308047699379e-07
1.1883985598559854 1.8641445276095872e-05 4.001893353088173e-06 2.2613653388026627e-06 8.789819924593871e-07
1.1887679567956793 1.864691325023184e-05 4.001668875347497e-06 2.26599281280436e-06 8.815362283970511e-07
1.189137353735373 1.8652375617930223e-05 4.001445649980442e-06 2.27062364042608e-06 8.840935100520599e-07
1.1895067506750674 1.8657832388368903e-05 4.0012236791553365e-06 2.2752578154510345e-06 8.866538331460311e-07
1.1898761476147617 1.8663283564218185e-05 4.001002961157604e-06 2.2798953356516734e-06 8.89217195867689e-07
1.1902455445544553 1.866872915462053e-05 4.000783498093263e-06 2.2845361949131537e-06 8.917835939956911e-07
1.1906149414941491 1.8674169164142632e-05 4.000565289423631e-06 2.289180389741643e-06 8.943530249375205e-07
1.1909843384338432 1.867960359918741e-05 4.000348335619678e-06 2.2938279157031624e-06 8.969254855102703e-07
1.191353735373537 1.868503246522377e-05 4.0001326366523495e-06 2.298478768812937e-06 8.995009728133332e-07
1.1917231323132311 1.8690455770546635e-05 3.9999181941261445e-06 2.3031329434416847e-06 9.020794829213685e-07
1.1920925292529252 1.8695873518779905e-05 3.999705006924141e-06 2.3077904367185166e-06 9.04661013623843e-07
1.1924619261926193 1.8701285718245483e-05 3.999493076660311e-06 2.312451243004503e-06 9.072455609864177e-07
1.192831323132313 1.8706692372578307e-05 3.9992824022191176e-06 2.317115359436941e-06 9.098331228018362e-07
1.193200720072007 1.8712093490072874e-05 3.999072985190253e-06 2.3217827804003507e-06 9.124236951476944e-07
1.193570117011701 1.871748907537272e-05 3.998864825058684e-06 2.32645350240223e-06 9.150172754243266e-07
1.1939395139513949 1.872287913585236e-05 3.998657922884839e-06 2.331127520350326e-06 9.176138600334861e-07
1.194308910891089 1.872826367611718e-05 3.998452278095112e-06 2.335804830860361e-06 9.202134464380883e-07
1.194678307830783 1.8733642702698687e-05 3.998247891299224e-06 2.340485429245103e-06 9.228160312943218e-07
1.1950477047704768 1.8739016223001205e-05 3.998044763565724e-06 2.345169310406999e-06 9.25421610996009e-07
1.195417101710171 1.874438424162396e-05 3.997842894307358e-06 2.3498564709823973e-06 9.280301830164636e-07
1.1957864986498647 1.8749746766990272e-05 3.997642285224733e-06 2.3545469051549328e-06 9.30641743302259e-07
1.1961558955895588 1.875510380186244e-05 3.997442934658915e-06 2.359240610681297e-06 9.332562900242112e-07
1.1965252925292529 1.8760455354621163e-05 3.99724484427821e-06 2.363937581779791e-06 9.358738191483068e-07
1.1968946894689467 1.87658014290867e-05 3.997048013082151e-06 2.3686378154697786e-06 9.384943283876399e-07
1.1972640864086408 1.8771142034459583e-05 3.996852443128778e-06 2.3733413056652936e-06 9.411178135072146e-07
1.1976334833483346 1.8776477173673988e-05 3.996658132945011e-06 2.3780480498226296e-06 9.437442724961917e-07
1.1980028802880285 1.878180685511198e-05 3.996465084154795e-06 2.3827580422464065e-06 9.463737013654576e-07
1.1983722772277223 1.878713108346495e-05 3.99627329626648e-06 2.387471279413739e-06 9.490060974867058e-07
1.1987416741674166 1.879244986533483e-05 3.996082769865735e-06 2.392187756719592e-06 9.516414575502773e-07
1.1991110711071105 1.879776320632218e-05 3.995893504936653e-06 2.396907470211281e-06 9.54279778652513e-07
1.1994804680468043 1.88030711130773e-05 3.995705502180028e-06 2.4016304150373333e-06 9.56921057335845e-07
1.1998498649864986 1.880837359028473e-05 3.995518761029744e-06 2.406356587852181e-06 9.595652910736657e-07
1.2002192619261924 1.881367064642188e-05 3.9953332832032085e-06 2.4110859827728467e-06 9.622124757562222e-07
1.2005886588658865 1.881896228529758e-05 3.995149067671221e-06 2.415818596885905e-06 9.648626091298864e-07
1.2009580558055803 1.8824248513559498e-05 3.994966115056951e-06 2.420554425511206e-06 9.675156878340012e-07
1.2013274527452744 1.88295293368782e-05 3.994784425400472e-06 2.425293464608722e-06 9.701717089066754e-07
1.2016968496849685 1.883480476095615e-05 3.994603998821986e-06 2.4300357099729155e-06 9.728306692872833e-07
1.2020662466246623 1.88400747943017e-05 3.994424836975414e-06 2.434781155869411e-06 9.754925649455661e-07
1.2024356435643562 1.884533943983779e-05 3.9942469383570985e-06 2.4395297998464463e-06 9.781573939188653e-07
1.2028050405040502 1.8850598704213817e-05 3.994070303577821e-06 2.444281637244139e-06 9.808251528533107e-07
1.203174437443744 1.8855852594120817e-05 3.99389493329706e-06 2.449036663307269e-06 9.834958383363057e-07
1.203543834383438 1.886110111617784e-05 3.9937208280987625e-06 2.453794873404213e-06 9.861694470287835e-07
1.2039132313231322 1.886634427341197e-05 3.9935479865375815e-06 2.458556265041733e-06 9.888459769395926e-07
1.2042826282628265 1.8871582076128345e-05 3.9933764113053146e-06 2.463320831327149e-06 9.915254233037426e-07
1.20465202520252 1.887681452553776e-05 3.9932060999393735e-06 2.4680885708254336e-06 9.942077847980546e-07
1.205021422142214 1.888204163108254e-05 3.993037054616846e-06 2.4728594772192434e-06 9.968930570157007e-07
1.205390819081908 1.888726339667168e-05 3.992869274402725e-06 2.4776335474584604e-06 9.995812376129087e-07
1.205760216021602 1.8892479829944395e-05 3.992702760464501e-06 2.482410776269828e-06 1.002272322840591e-06
1.206129612961296 1.8897690935807306e-05 3.992537512447881e-06 2.4871911599596645e-06 1.004966309949195e-06
1.20649900990099 1.8902896719095015e-05 3.992373529926655e-06 2.491974694961585e-06 1.0076631962659753e-06
1.206868406840684 1.8908097188383144e-05 3.992210814579376e-06 2.496761375471935e-06 1.0103629777011637e-06
1.2072378037803777 1.891329234766161e-05 3.992049365535776e-06 2.501551198343036e-06 1.0130656518487184e-06
1.2076072007200718 1.891848220272904e-05 3.991889182898316e-06 2.506344159465238e-06 1.0157712156882509e-06
1.2079765976597658 1.8923666760321287e-05 3.991730267317404e-06 2.5111402541097336e-06 1.018479665808368e-06
1.2083459945994597 1.8928846026331063e-05 3.991572619030595e-06 2.5159394778870657e-06 1.0211909990187316e-06
1.2087153915391535 1.8934020004698915e-05 3.991416237046226e-06 2.5207418279366127e-06 1.023905213082529e-06
1.2090847884788478 1.8939188704970225e-05 3.991261123647379e-06 2.525547297676173e-06 1.026622303416746e-06
1.2094541854185417 1.8944352128406864e-05 3.99110727638818e-06 2.5303558857351474e-06 1.02934226873416e-06
1.2098235823582355 1.8949510285464302e-05 3.990954698019589e-06 2.535167585084292e-06 1.0320651041609586e-06
1.2101929792979296 1.895466317925641e-05 3.990803387143571e-06 2.539982393209858e-06 1.034790807684336e-06
1.2105623762376236 1.8959810815655992e-05 3.990653343945714e-06 2.5448003058377443e-06 1.0375193761780512e-06
1.2109317731773177 1.8964953201456744e-05 3.990504569085065e-06 2.54962131824255e-06 1.040250806223144e-06
1.2113011701170115 1.8970090341632974e-05 3.99035706224766e-06 2.5544454266832887e-06 1.042985095030481e-06
1.2116705670567056 1.897522224206659e-05 3.990210823586278e-06 2.559272626973629e-06 1.0457222395229707e-06
1.2120399639963997 1.898034890961179e-05 3.99006585384523e-06 2.5641029142060187e-06 1.0484622361691582e-06
1.2124093609360933 1.898547035015234e-05 3.989922153143417e-06 2.5689362842782825e-06 1.0512050819395553e-06
1.2127787578757874 1.899058656683719e-05 3.989779720156068e-06 2.573772734542296e-06 1.05395077473848e-06
1.2131481548154814 1.899569757021053e-05 3.989638557674437e-06 2.5786122578581203e-06 1.0566993096096485e-06
1.2135175517551753 1.9000803360676137e-05 3.989498662777233e-06 2.5834548534338587e-06 1.0594506856308845e-06
1.2138869486948691 1.900590394876465e-05 3.989360038239168e-06 2.588300514143272e-06 1.0622048978513004e-06
1.2142563456345632 1.901099933579272e-05 3.989222681667872e-06 2.593149238595407e-06 1.064961944968697e-06
1.2146257425742573 1.9016089531429886e-05 3.989086595362834e-06 2.598001020173237e-06 1.0677218223547816e-06
1.214995139513951 1.902117453883458e-05 3.988951777963139e-06 2.602855856337286e-06 1.070484527975393e-06
1.2153645364536452 1.9026254366776503e-05 3.988818231270274e-06 2.607713741002763e-06 1.073250057539212e-06
1.2157339333933392 1.903132901750475e-05 3.988685953396532e-06 2.612574672255597e-06 1.0760184094078393e-06
1.216103330333033 1.903639849790025e-05 3.988554945074429e-06 2.617438645217912e-06 1.078789580055944e-06
1.2164727272727272 1.904146281489652e-05 3.988425207060494e-06 2.622305654981949e-06 1.0815635659383044e-06
1.216842124212421 1.904652197354256e-05 3.988296739052504e-06 2.62717569783657e-06 1.0843403642707429e-06
1.217211521152115 1.905157597801192e-05 3.988169540270983e-06 2.632048770594318e-06 1.0871199726044012e-06
1.217580918091809 1.905662483702431e-05 3.988043612465949e-06 2.636924867224652e-06 1.089902386674069e-06
1.217950315031503 1.9061668554804964e-05 3.987918954881977e-06 2.6418039845163965e-06 1.0926876040135789e-06
1.218319711971197 1.9066707136417757e-05 3.987795567246716e-06 2.6466861186926835e-06 1.0954756217969145e-06
1.2186891089108909 1.907174058969844e-05 3.987673450764364e-06 2.651571264412345e-06 1.09826643618997e-06
1.219058505850585 1.9076768916084356e-05 3.98755260315946e-06 2.656459420142002e-06 1.1010600458013734e-06
1.2194279027902788 1.9081792127152706e-05 3.987433027779079e-06 2.6613505780035467e-06 1.1038564451800701e-06
1.2197972997299729 1.9086810223394568e-05 3.987314721775037e-06 2.6662447371977004e-06 1.10665563339774e-06
1.2201666966696667 1.909182321362058e-05 3.987197686928642e-06 2.671141891657813e-06 1.109457606156823e-06
1.2205360936093608 1.909683110202725e-05 3.987081922485647e-06 2.67604203815203e-06 1.1122623609760403e-06
1.2209054905490548 1.9101833895628363e-05 3.986967429246882e-06 2.680945171689436e-06 1.1150698942461249e-06
1.221274887488749 1.910683159769411e-05 3.986854205927812e-06 2.685851289681783e-06 1.1178802038947459e-06
1.2216442844284423 1.911182421705723e-05 3.986742254308876e-06 2.6907603860596165e-06 1.1206932856168981e-06
1.2220136813681366 1.9116811757072715e-05 3.9866315732028925e-06 2.695672458034027e-06 1.1235091372166758e-06
1.2223830783078309 1.9121794223749663e-05 3.986522162774993e-06 2.7005875014750312e-06 1.126327755623936e-06
1.2227524752475245 1.912677162415797e-05 3.986414023900707e-06 2.705505511215239e-06 1.1291491371174269e-06
1.2231218721872186 1.9131743961576392e-05 3.986307155294149e-06 2.7104264846912342e-06 1.1319732796374216e-06
1.2234912691269126 1.913671124399479e-05 3.986201558266085e-06 2.71535041635237e-06 1.1348001792066473e-06
1.2238606660666065 1.9141673475655424e-05 3.986097232104907e-06 2.720277302905146e-06 1.1376298333003386e-06
1.2242300630063003 1.9146630661729195e-05 3.985994176568431e-06 2.7252071405848147e-06 1.1404622390866856e-06
1.2245994599459944 1.9151582809304652e-05 3.985892392476946e-06 2.730139924391344e-06 1.14329739293937e-06
1.2249688568856885 1.9156529923545824e-05 3.9857918796377225e-06 2.7350756504114105e-06 1.1461352919353477e-06
1.2253382538253823 1.9161472009670412e-05 3.985692637800698e-06 2.740014314945573e-06 1.1489759332782814e-06
1.2257076507650764 1.916640907380757e-05 3.985594667290825e-06 2.744955913504663e-06 1.1518193136719188e-06
1.2260770477047704 1.9171341120263147e-05 3.985497967393962e-06 2.749900442867901e-06 1.154665430631282e-06
1.2264464446444645 1.9176268156139127e-05 3.985402538980842e-06 2.7548478978877272e-06 1.1575142804359275e-06
1.226815841584158 1.9181190186598053e-05 3.985308381766866e-06 2.7597982749165334e-06 1.160365860319814e-06
1.2271852385238522 1.918610721692632e-05 3.985215495643243e-06 2.7647515699115296e-06 1.1632201672748742e-06
1.2275546354635465 1.9191019253286533e-05 3.985123880888405e-06 2.7697077785451114e-06 1.1660771980970035e-06
1.22792403240324 1.919592629906158e-05 3.985033536314301e-06 2.774666898105513e-06 1.168936950630243e-06
1.2282934293429342 1.920082836415664e-05 3.984944464281793e-06 2.779628921755632e-06 1.1717994200557678e-06
1.228662826282628 1.9205725450098685e-05 3.984856662580709e-06 2.784593848000409e-06 1.1746646049996955e-06
1.229032223222322 1.921061756402834e-05 3.984770132059564e-06 2.789561671774169e-06 1.1775325017839396e-06
1.229401620162016 1.921550471029848e-05 3.984684872048448e-06 2.7945323897913945e-06 1.1804031078784417e-06
1.22977101710171 1.9220386897852435e-05 3.984600884377586e-06 2.799505995816161e-06 1.1832764188474918e-06
1.230140414041404 1.922526412831608e-05 3.9845181668930105e-06 2.804482488312325e-06 1.186152433289845e-06
1.230509810981098 1.923013640879999e-05 3.9844367204445455e-06 2.80946186216884e-06 1.1890311474968166e-06
1.230879207920792 1.9235003744581656e-05 3.984356544820312e-06 2.8144441136396767e-06 1.1919125586331095e-06
1.2312486048604858 1.923986614194318e-05 3.984277640454691e-06 2.8194292380378256e-06 1.1947966632666807e-06
1.23161800180018 1.9244723605235844e-05 3.984200006668196e-06 2.8244172321100807e-06 1.1976834588838923e-06
1.2319873987398735 1.924957614253629e-05 3.984123644788228e-06 2.829408090246679e-06 1.2005729414438635e-06
1.2323567956795678 1.925442375548381e-05 3.984048552719382e-06 2.834401810781008e-06 1.2034651094657057e-06
1.232726192619262 1.925926645212747e-05 3.983974731743101e-06 2.839398388212266e-06 1.2063599589737927e-06
1.2330955895589557 1.9264104236957547e-05 3.98390218133291e-06 2.8443978189705e-06 1.2092574872570358e-06
1.2334649864986496 1.926893711522501e-05 3.983830901253848e-06 2.8494000993605216e-06 1.2121576915072564e-06
1.2338343834383436 1.9273765094179773e-05 3.983760892466867e-06 2.854405224045928e-06 1.2150605678669416e-06
1.2342037803780377 1.9278588177279963e-05 3.983692153783363e-06 2.859413190441636e-06 1.2179661142480457e-06
1.2345731773177315 1.9283406370810213e-05 3.983624685595262e-06 2.864423993978993e-06 1.2208743272832376e-06
1.2349425742574256 1.928821968012125e-05 3.983558487795329e-06 2.869437630669805e-06 1.223785203981385e-06
1.2353119711971197 1.9293028112476688e-05 3.983493561289816e-06 2.874454095346107e-06 1.226698740582722e-06
1.2356813681368135 1.9297831669465177e-05 3.983429903899383e-06 2.8794733866004463e-06 1.2296149357636478e-06
1.2360507650765074 1.930263036020708e-05 3.983367517560921e-06 2.8844954979617108e-06 1.2325337849213758e-06
1.2364201620162014 1.9307424187314197e-05 3.983306400688872e-06 2.889520427234215e-06 1.2354552862256154e-06
1.2367895589558957 1.9312213158940295e-05 3.9832465546526215e-06 2.894548168714732e-06 1.2383794355634786e-06
1.237158955895589 1.931699727765722e-05 3.983187977815018e-06 2.8995787203311654e-06 1.241306231180595e-06
1.2375283528352834 1.932177655169289e-05 3.9831306716622375e-06 2.9046120760883797e-06 1.2442356687828165e-06
1.2378977497749777 1.9326550984573976e-05 3.983074635034328e-06 2.9096482334127227e-06 1.2471677462837315e-06
1.2382671467146713 1.933132058261005e-05 3.983019868343358e-06 2.9146871876798397e-06 1.2501024602735899e-06
1.2386365436543652 1.9336085349386225e-05 3.982966370544048e-06 2.9197289360375982e-06 1.2530398084945917e-06
1.2390059405940592 1.9340845293098004e-05 3.9829141430114576e-06 2.9247734727777e-06 1.2559797868239058e-06
1.2393753375337533 1.9345600417296643e-05 3.982863184677663e-06 2.9298207950823312e-06 1.2589223930246228e-06
1.2397447344734471 1.935035072744799e-05 3.982813495507481e-06 2.934870898863482e-06 1.261867624033678e-06
1.2401141314131412 1.9355096229864297e-05 3.9827650758540505e-06 2.939923779679105e-06 1.264815476548258e-06
1.240483528352835 1.9359836929060027e-05 3.98271792518025e-06 2.9449794340428e-06 1.2677659478963303e-06
1.2408529252925289 1.9364572832386485e-05 3.982672044434945e-06 2.950037856699447e-06 1.2707190342492043e-06
1.241222322232223 1.936930394154784e-05 3.982627431552295e-06 2.9550990460964144e-06 1.2736747341909359e-06
1.241591719171917 1.9374030265676383e-05 3.982584088409876e-06 2.9601629958782056e-06 1.276633043170487e-06
1.241961116111611 1.937875180654957e-05 3.982542013007248e-06 2.965229704371467e-06 1.2795939596963661e-06
1.242330513051305 1.938346857244334e-05 3.982501206797066e-06 2.9702991656738206e-06 1.2825574795155951e-06
1.242699909990999 1.938818056599051e-05 3.9824616681986655e-06 2.975371377677628e-06 1.285523600847636e-06
1.2430693069306928 1.939288779735897e-05 3.982423399674527e-06 2.980446333211953e-06 1.2884923186096464e-06
1.243438703870387 1.939759026546901e-05 3.982386397650502e-06 2.985524032679991e-06 1.291463632657677e-06
1.2438081008100808 1.940228798051076e-05 3.982350664650071e-06 2.9906044687333877e-06 1.2944375377978495e-06
1.2441774977497748 1.9406980945167854e-05 3.982316199091706e-06 2.9956876393369083e-06 1.297414032291304e-06
1.2445468946894689 1.9411669166745708e-05 3.982283001880823e-06 3.0007735393031264e-06 1.300393112343249e-06
1.2449162916291627 1.941635264896372e-05 3.982251072106835e-06 3.005862165529429e-06 1.3033747755324171e-06
1.2452856885688568 1.942103139727074e-05 3.982220409654788e-06 3.010953514174467e-06 1.3063590189378168e-06
1.2456550855085506 1.942570541719548e-05 3.982191014501692e-06 3.0160475811773265e-06 1.3093458395010063e-06
1.2460244824482445 1.9430374714271275e-05 3.9821628866770885e-06 3.0211443623103617e-06 1.312335234060459e-06
1.2463938793879386 1.94350392949262e-05 3.982136026597428e-06 3.02624385303668e-06 1.315327199239452e-06
1.2467632763276326 1.9439699162848488e-05 3.98211043330358e-06 3.03134605038808e-06 1.3183217326983297e-06
1.247132673267327 1.9444354323540176e-05 3.982086106730916e-06 3.0364509504219734e-06 1.3213188314492762e-06
1.2475020702070203 1.944900478162825e-05 3.982063046406808e-06 3.0415585495869177e-06 1.3243184927685135e-06
1.2478714671467144 1.945365054356284e-05 3.982041252780384e-06 3.0466688432641093e-06 1.3273207132256687e-06
1.2482408640864084 1.9458291613976177e-05 3.982020725380792e-06 3.051781827904501e-06 1.3303254900971442e-06
1.2486102610261025 1.946292799936324e-05 3.9820014647025016e-06 3.0568974987829125e-06 1.3333328198845867e-06
1.2489796579657964 1.946755970247155e-05 3.981983469246034e-06 3.062015853728082e-06 1.3363427007618398e-06
1.2493490549054904 1.9472186730736518e-05 3.981966740041202e-06 3.06713688725511e-06 1.3393551287365647e-06
1.2497184518451845 1.947680908876561e-05 3.981951276524217e-06 3.0722605961055577e-06 1.342370101262038e-06
1.2500878487848783 1.9481426782168683e-05 3.981937078776645e-06 3.0773869759605238e-06 1.3453876151111815e-06
1.2504572457245722 1.948603981462316e-05 3.981924145780014e-06 3.0825160240797395e-06 1.3484076680816321e-06
1.2508266426642662 1.9490648192653392e-05 3.981912478061287e-06 3.08764773565532e-06 1.3514302566189888e-06
1.2511960396039603 1.9495251921866992e-05 3.9819020756452095e-06 3.0927821065523315e-06 1.354455377608004e-06
1.2515654365436542 1.94998510059492e-05 3.981892937516708e-06 3.0979191340415696e-06 1.357483028851197e-06
1.2519348334833482 1.9504445451482868e-05 3.981885064277912e-06 3.1030588131143744e-06 1.360513206667104e-06
1.2523042304230425 1.950903526309297e-05 3.9818784553957484e-06 3.108201140451689e-06 1.3635459084681558e-06
1.252673627362736 1.9513620446408315e-05 3.98187311092701e-06 3.113346111834835e-06 1.3665811310843357e-06
1.25304302430243 1.951820100607506e-05 3.981869030399637e-06 3.118493723766036e-06 1.369618871816649e-06
1.253412421242124 1.9522776947749017e-05 3.9818662138578336e-06 3.123643972103798e-06 1.3726591275406532e-06
1.253781818181818 1.95273482751672e-05 3.981864660361004e-06 3.128796853943235e-06 1.3757018959480344e-06
1.254151215121512 1.9531914996777137e-05 3.981864371432698e-06 3.133952363186257e-06 1.3787471726272008e-06
1.254520612061206 1.9536477113493062e-05 3.981865344634614e-06 3.139110498923449e-06 1.3817949565795772e-06
1.2548900090009 1.954103463378571e-05 3.981867581497876e-06 3.1442712550492115e-06 1.3848452433871506e-06
1.2552594059405937 1.954558756046286e-05 3.98187108058076e-06 3.149434629360584e-06 1.387898031199134e-06
1.2556288028802878 1.95501359001588e-05 3.981875842496598e-06 3.154600616850752e-06 1.390953316326064e-06
1.2559981998199818 1.955467965753166e-05 3.981881866722646e-06 3.1597692142255333e-06 1.3940110961904326e-06
1.256367596759676 1.955921883827354e-05 3.981889153389055e-06 3.164940417091129e-06 1.3970713675063863e-06
1.2567369936993698 1.956375344708979e-05 3.981897702019778e-06 3.170114222042761e-06 1.4001341276257373e-06
1.2571063906390638 1.956828348872127e-05 3.981907512234162e-06 3.175290625396625e-06 1.4031993737271578e-06
1.2574757875787577 1.9572808969768016e-05 3.981918584544162e-06 3.180469622446687e-06 1.4062671023036237e-06
1.2578451845184515 1.9577329892136997e-05 3.981930917073604e-06 3.1856512115248627e-06 1.4093373118599607e-06
1.2582145814581456 1.9581846265321604e-05 3.981944511906694e-06 3.190835385709365e-06 1.412409997435001e-06
1.2585839783978396 1.9586358090233296e-05 3.981959366585835e-06 3.1960221442508724e-06 1.415485158129681e-06
1.2589533753375337 1.959086537447844e-05 3.9819754822317e-06 3.2012114814560167e-06 1.418562789794807e-06
1.2593227722772276 1.9595368122833897e-05 3.98199285842583e-06 3.2064033938167323e-06 1.4216428897137715e-06
1.2596921692169214 1.959986634095662e-05 3.982011495244863e-06 3.2115978770854077e-06 1.4247254546858283e-06
1.2600615661566157 1.9604360030808725e-05 3.98203139081662e-06 3.2167949296805617e-06 1.4278104832675537e-06
1.2604309630963093 1.960884920187577e-05 3.982052547208057e-06 3.2219945446967904e-06 1.4308979705012891e-06
1.2608003600360034 1.9613333855138644e-05 3.982074962025638e-06 3.227196721291088e-06 1.4339879154288029e-06
1.2611697569756974 1.961781399916688e-05 3.9820986368917445e-06 3.2324014530700617e-06 1.4370803134338884e-06
1.2615391539153915 1.9622289635917175e-05 3.982123569932167e-06 3.237608738479074e-06 1.4401751630895123e-06
1.2619085508550854 1.96267607739056e-05 3.982149762689775e-06 3.2428185713421905e-06 1.4432724599132717e-06
1.2622779477947792 1.963122741513312e-05 3.982177213337679e-06 3.248030949996048e-06 1.4463722024092287e-06
1.2626473447344733 1.963568956532708e-05 3.9822059219817785e-06 3.253245870179396e-06 1.449474387362266e-06
1.263016741674167 1.964014723021809e-05 3.982235888728007e-06 3.258463327631053e-06 1.452579011556217e-06
1.2633861386138612 1.964460041464773e-05 3.982267113233114e-06 3.2636833186721e-06 1.4556860721615247e-06
1.2637555355535552 1.964904912339527e-05 3.982299595097731e-06 3.2689058397596457e-06 1.4587955664344493e-06
1.2641249324932493 1.965349336127493e-05 3.98233333393904e-06 3.274130887332111e-06 1.4619074916182323e-06
1.2644943294329432 1.9657933135014704e-05 3.98236833043427e-06 3.2793584562230267e-06 1.4650218439030575e-06
1.264863726372637 1.966236844657854e-05 3.982404582691171e-06 3.28458854501464e-06 1.4681386219461233e-06
1.265233123312331 1.966679930359876e-05 3.982442091818042e-06 3.2898211480417395e-06 1.4712578216000625e-06
1.265602520252025 1.9671225709091037e-05 3.982480856523137e-06 3.2950562629408994e-06 1.4743794409038587e-06
1.265971917191719 1.9675647670642297e-05 3.982520877864223e-06 3.3002938841726632e-06 1.4775034757870766e-06
1.266341314131413 1.968006519034667e-05 3.9825621541117824e-06 3.3055340098977706e-06 1.4806299246414241e-06
1.2667107110711069 1.9684478275804357e-05 3.98260468630262e-06 3.3107766346631813e-06 1.4837587834485763e-06
1.2670801080108007 1.968888692907988e-05 3.98264847266868e-06 3.3160217567536186e-06 1.4868900506778955e-06
1.2674495049504948 1.969329115690424e-05 3.982693513856569e-06 3.321269371114532e-06 1.4900237225833677e-06
1.2678189018901889 1.9697690965040204e-05 3.982739809954059e-06 3.326519473600138e-06 1.493159796012062e-06
1.2681882988298827 1.97020863565098e-05 3.982787359720827e-06 3.3317720617011178e-06 1.4962982689103767e-06
1.2685576957695768 1.9706477338995585e-05 3.982836164251644e-06 3.3370271298326923e-06 1.499439137171311e-06
1.2689270927092708 1.9710863914531448e-05 3.98288622176527e-06 3.3422846763253725e-06 1.5025823992934218e-06
1.269296489648965 1.971524608892243e-05 3.982937532415497e-06 3.34754469684472e-06 1.5057280520029006e-06
1.2696658865886583 1.9719623868019865e-05 3.982990096376833e-06 3.35280718702593e-06 1.5088760920053776e-06
1.2700352835283526 1.972399725577155e-05 3.983043912850427e-06 3.358072143859217e-06 1.5120265169063195e-06
1.2704046804680469 1.9728366257015417e-05 3.983098981501927e-06 3.363339563663891e-06 1.5151793238673041e-06
1.2707740774077405 1.973273087761692e-05 3.983155302489052e-06 3.368609442165488e-06 1.518334509647436e-06
1.2711434743474346 1.973709112155078e-05 3.983212875069576e-06 3.3738817761719244e-06 1.5214920717372036e-06
1.2715128712871286 1.974144699461561e-05 3.983271699367572e-06 3.3791565614614827e-06 1.524652006930213e-06
1.2718822682268225 1.974579850079736e-05 3.983331774622602e-06 3.384433794934904e-06 1.5278143127736359e-06
1.2722516651665163 1.9750145646860965e-05 3.983393101457851e-06 3.3897134716459437e-06 1.5309789855782674e-06
1.2726210621062104 1.9754488434947647e-05 3.98345567817372e-06 3.394995589817525e-06 1.534146023771963e-06
1.2729904590459045 1.9758826871828603e-05 3.983519505442609e-06 3.400280144329501e-06 1.5373154235553659e-06
1.2733598559855983 1.976316096145564e-05 3.983584582440985e-06 3.4055671323005843e-06 1.5404871826120404e-06
1.2737292529252924 1.976749070879991e-05 3.98365090892114e-06 3.4108565499047435e-06 1.5436612980040922e-06
1.2740986498649862 1.9771816119706335e-05 3.983718485045761e-06 3.416148392825377e-06 1.5468377664602472e-06
1.2744680468046805 1.9776137199106797e-05 3.983787310546246e-06 3.4214426572703463e-06 1.5500165850638776e-06
1.274837443744374 1.9780453950065648e-05 3.983857384183575e-06 3.426739340879684e-06 1.553197751849808e-06
1.2752068406840682 1.9784766378458903e-05 3.983928706154404e-06 3.4320384392413368e-06 1.5563812634846963e-06
1.2755762376237625 1.9789074489225904e-05 3.984001276149018e-06 3.437339948747892e-06 1.5595671171662447e-06
1.2759456345634563 1.9793378287343336e-05 3.984075093964096e-06 3.442643865413042e-06 1.5627553098531569e-06
1.2763150315031502 1.979767777773427e-05 3.984150159255819e-06 3.447950185742396e-06 1.5659458388133254e-06
1.276684428442844 1.9801972964435e-05 3.984226471335326e-06 3.453258906475988e-06 1.5691387014880613e-06
1.277053825382538 1.980626385334225e-05 3.984304030383391e-06 3.458570023294397e-06 1.572333894598193e-06
1.277423222322232 1.9810550448467618e-05 3.984382835651e-06 3.463883533146199e-06 1.5755314157156326e-06
1.277792619261926 1.9814832755729456e-05 3.984462887375208e-06 3.4691994315189884e-06 1.5787312614386068e-06
1.27816201620162 1.9819110777292536e-05 3.984544183875238e-06 3.4745177167054567e-06 1.5819334302368353e-06
1.278531413141314 1.982338452093682e-05 3.984626726303594e-06 3.4798383829489177e-06 1.5851379178712724e-06
1.2789008100810078 1.982765399071012e-05 3.98471051394904e-06 3.485161427099356e-06 1.5883447218492725e-06
1.2792702070207018 1.9831919189719728e-05 3.984795545598149e-06 3.490486846828844e-06 1.5915538402224736e-06
1.279639603960396 1.983618012575143e-05 3.984881822421269e-06 3.4958146362935526e-06 1.5947652686942614e-06
1.2800090009000895 1.984043680009633e-05 3.984969342335511e-06 3.501144794307773e-06 1.5979790060881544e-06
1.2803783978397838 1.9844689220500423e-05 3.985058106444825e-06 3.506477315246067e-06 1.6011950482439417e-06
1.280747794779478 1.984893739014149e-05 3.9851481136146974e-06 3.511812196563881e-06 1.6044133930745684e-06
1.2811171917191717 1.9853181314933765e-05 3.98523936407187e-06 3.517149433787565e-06 1.6076340371973743e-06
1.2814865886588656 1.985742099894724e-05 3.985331857095538e-06 3.5224890238735877e-06 1.6108569781842203e-06
1.2818559855985596 1.986165644718504e-05 3.985425592443417e-06 3.5278309630606638e-06 1.61408221312665e-06
1.2822253825382537 1.9865887662829587e-05 3.9855205690062415e-06 3.533175248733328e-06 1.6173097398925108e-06
1.2825947794779475 1.987011465177383e-05 3.985616786954616e-06 3.538521876628768e-06 1.620539555230357e-06
1.2829641764176416 1.987433742002788e-05 3.985714246580447e-06 3.5438708421291102e-06 1.6237716556614857e-06
1.2833335733573357 1.9878555970714567e-05 3.985812946722304e-06 3.549222142766594e-06 1.6270060391470943e-06
1.2837029702970295 1.988277030981554e-05 3.9859128876151866e-06 3.5545757741310917e-06 1.630242702338811e-06
1.2840723672367234 1.988698043955334e-05 3.986014067658203e-06 3.5599317343799266e-06 1.6334816436188007e-06
1.2844417641764174 1.989118636776812e-05 3.986116488012549e-06 3.5652900177544625e-06 1.6367228587318524e-06
1.2848111611161117 1.9895388097645883e-05 3.986220147570483e-06 3.5706506216684647e-06 1.6399663455620796e-06
1.2851805580558051 1.9899585634198983e-05 3.986325046090193e-06 3.576013542391731e-06 1.6432121012166682e-06
1.2855499549954994 1.9903778981585348e-05 3.986431182937998e-06 3.581378776684578e-06 1.6464601231381122e-06
1.2859193519351932 1.9907968145751723e-05 3.986538558348444e-06 3.586746320092611e-06 1.6497104079477505e-06
1.286288748874887 1.991215312990156e-05 3.986647171201814e-06 3.59211617012924e-06 1.6529629535916583e-06
1.2866581458145812 1.9916333939092013e-05 3.986757021300177e-06 3.5974883229557764e-06 1.6562177571054427e-06
1.2870275427542752 1.9920510579309388e-05 3.9868681088953e-06 3.602862774099286e-06 1.6594748150962722e-06
1.2873969396939693 1.9924683054717247e-05 3.98698043337554e-06 3.608239520244675e-06 1.6627341249570705e-06
1.2877663366336631 1.992885136750071e-05 3.987093993086161e-06 3.613618559812272e-06 1.665995685236357e-06
1.2881357335733572 1.993301552563846e-05 3.987208789307431e-06 3.6189998866931383e-06 1.6692594914458154e-06
1.288505130513051 1.993717553228107e-05 3.987324820874275e-06 3.624383498559448e-06 1.672525541631756e-06
1.2888745274527451 1.9941331392533435e-05 3.987442087651169e-06 3.629769391375488e-06 1.6757938327017365e-06
1.289243924392439 1.994548311048966e-05 3.9875605889290295e-06 3.635157562177107e-06 1.6790643622709384e-06
1.289613321332133 1.9949630691316865e-05 3.987680324604295e-06 3.640548006887972e-06 1.6823371272185452e-06
1.289982718271827 1.9953774139105315e-05 3.98780129398749e-06 3.6459407224643543e-06 1.6856121251091646e-06
1.290352115211521 1.9957913459006564e-05 3.987923496944395e-06 3.65133570494247e-06 1.6888893528923333e-06
1.290721512151215 1.9962048656085064e-05 3.988046933297552e-06 3.656732950425807e-06 1.6921688075627523e-06
1.2910909090909088 1.996617973355269e-05 3.988171601913077e-06 3.662132456579372e-06 1.6954504871594855e-06
1.291460306030603 1.997030669748204e-05 3.988297503121364e-06 3.6675342187228015e-06 1.6987343881491076e-06
1.2918297029702968 1.9974429551090737e-05 3.988424635834054e-06 3.672938234341032e-06 1.7020205084563225e-06
1.2921990999099908 1.9978548301396203e-05 3.988553000833608e-06 3.6783444981056913e-06 1.705308844107354e-06
1.292568496849685 1.998266294975036e-05 3.98868259611558e-06 3.683753008891607e-06 1.7085993939640692e-06
1.2929378937893787 1.998677350406237e-05 3.988813422866611e-06 3.6891637608573536e-06 1.7118921536987072e-06
1.2933072907290726 1.999087996571006e-05 3.988945479117602e-06 3.694576752778239e-06 1.7151871221097272e-06
1.2936766876687666 1.999498234173501e-05 3.989078765659804e-06 3.699991979320428e-06 1.7184842952162255e-06
1.2940460846084607 1.9999080635382285e-05 3.989213281420573e-06 3.705409437974233e-06 1.7217836709445307e-06
1.2944154815481546 2.000317485173485e-05 3.989349026206494e-06 3.710829124965814e-06 1.7250852463621954e-06
1.2947848784878486 2.000726499503799e-05 3.98948599946875e-06 3.7162510369077937e-06 1.728389018807488e-06
1.2951542754275427 2.0011351070431056e-05 3.989624201061369e-06 3.721675169896822e-06 1.731694985263471e-06
1.2955236723672363 2.0015433082105216e-05 3.989763630366687e-06 3.727101520784599e-06 1.7350031432207162e-06
1.2958930693069304 2.0019511035225912e-05 3.989904287272432e-06 3.732530085559939e-06 1.7383134895923857e-06
1.2962624662466244 2.0023584933990056e-05 3.990046171161995e-06 3.737960861079275e-06 1.7416260218712854e-06
1.2966318631863183 2.002765478168921e-05 3.990189281030342e-06 3.743393844643996e-06 1.7449407378613864e-06
1.2970012601260124 2.0031720584402997e-05 3.990333617158231e-06 3.7488290318081626e-06 1.748257634169496e-06
1.2973706570657064 2.003578234638019e-05 3.990479178998235e-06 3.754266419212085e-06 1.7515767081494084e-06
1.2977400540054005 2.0039840072768767e-05 3.990625966426743e-06 3.7597060028756514e-06 1.7548979567316803e-06
1.2981094509450943 2.0043893766857383e-05 3.99077397837615e-06 3.76514778040458e-06 1.7582213779124621e-06
1.2984788478847882 2.0047943432860425e-05 3.99092321428036e-06 3.7705917484793225e-06 1.7615469690714337e-06
1.2988482448244822 2.005198907694957e-05 3.991073674524958e-06 3.776037902318262e-06 1.7648747265966786e-06
1.2992176417641763 2.0056030702372877e-05 3.991225358043393e-06 3.7814862394750977e-06 1.768204648452174e-06
1.2995870387038702 2.0060068313384657e-05 3.991378264269642e-06 3.7869367567065704e-06 1.77153673206366e-06
1.2999564356435642 2.0064101917060182e-05 3.991532394014499e-06 3.79238944860848e-06 1.7748709733929341e-06
1.300325832583258 2.0068131514831697e-05 3.991687745353311e-06 3.7978443140187697e-06 1.7782073712775913e-06
1.300695229522952 2.0072157112841363e-05 3.991844318652836e-06 3.8033013481931776e-06 1.7815459221278953e-06
1.301064626462646 2.0076178714363003e-05 3.992002112861512e-06 3.8087605486916578e-06 1.7848866239105182e-06
1.30143402340234 2.008019632368204e-05 3.992161127448669e-06 3.814221912174594e-06 1.7882294739873829e-06
1.301803420342034 2.0084209947899997e-05 3.992321363235538e-06 3.81968543322971e-06 1.791574468311314e-06
1.302172817281728 2.008821958936594e-05 3.992482818752671e-06 3.825151109983606e-06 1.7949216052380278e-06
1.302542214221422 2.0092225254250728e-05 3.992645494359955e-06 3.830618937780478e-06 1.7982708812302328e-06
1.302911611161116 2.0096226943063285e-05 3.9928093877019705e-06 3.836088916149253e-06 1.8016222955959437e-06
1.30328100810081 2.0100224664780585e-05 3.99297450052204e-06 3.841561038177122e-06 1.8049758432702006e-06
1.3036504050405038 2.0104218421794956e-05 3.993140831353819e-06 3.847035302074423e-06 1.8083315226602598e-06
1.3040198019801978 2.0108208219301323e-05 3.993308380096727e-06 3.852511703886478e-06 1.8116893307048388e-06
1.304389198919892 2.011219405977191e-05 3.993477145364296e-06 3.857990241585772e-06 1.8150492656579602e-06
1.3047585958595858 2.0116175950251868e-05 3.993647127944513e-06 3.863470909824167e-06 1.8184113235098428e-06
1.3051279927992796 2.0120153893192705e-05 3.993818326423686e-06 3.868953706691335e-06 1.8217755025895762e-06
1.3054973897389737 2.012412789474827e-05 3.99399074116936e-06 3.874438627474103e-06 1.8251417993194458e-06
1.3058667866786675 2.012809795731538e-05 3.9941643707432e-06 3.87992567031558e-06 1.8285102120643535e-06
1.3062361836183616 2.013206408806076e-05 3.994339216005593e-06 3.885414829690874e-06 1.8318807366952419e-06
1.3066055805580556 2.013602628843425e-05 3.9945152750576805e-06 3.890906104518445e-06 1.8352533721020392e-06
1.3069749774977495 2.013998456466086e-05 3.994692548337051e-06 3.896399489851463e-06 1.8386281145538289e-06
1.3073443744374436 2.0143938920047485e-05 3.994871034814026e-06 3.901894983305103e-06 1.842004962049021e-06
1.3077137713771374 2.014788935989318e-05 3.995050734455062e-06 3.907392580787061e-06 1.845383911430776e-06
1.3080831683168317 2.015183588945199e-05 3.995231647220835e-06 3.912892278144637e-06 1.8487649595050631e-06
1.3084525652565255 2.0155778510221796e-05 3.995413771258538e-06 3.918394074194532e-06 1.852148105095824e-06
1.3088219621962194 2.015971723027221e-05 3.995597107826237e-06 3.923897962883822e-06 1.8555333437024296e-06
1.3091913591359134 2.016365205015823e-05 3.995781654651861e-06 3.929403943613698e-06 1.8589206745535527e-06
1.3095607560756075 2.0167582977043503e-05 3.995967412568734e-06 3.934912010982832e-06 1.8623100935931685e-06
1.3099301530153014 2.0171510014328957e-05 3.996154380655293e-06 3.940422162273128e-06 1.8657015986021765e-06
1.3102995499549952 2.017543316727192e-05 3.996342558854339e-06 3.9459343934474015e-06 1.8690951864579314e-06
1.3106689468946893 2.0179352437411786e-05 3.996531945337478e-06 3.951448703324456e-06 1.8724908559848796e-06
1.3110383438343831 2.018326783281844e-05 3.996722541395794e-06 3.956965085671458e-06 1.875888602562911e-06
1.3114077407740772 2.0187179355981928e-05 3.996914345665949e-06 3.962483538533177e-06 1.8792884244905768e-06
1.3117771377137712 2.01910870121812e-05 3.997107358099978e-06 3.968004057873265e-06 1.8826903186426289e-06
1.312146534653465 2.019499080196308e-05 3.997301576413815e-06 3.973526643242659e-06 1.886094284345323e-06
1.312515931593159 2.0198890734457773e-05 3.997497002406299e-06 3.979051287554771e-06 1.889500316394845e-06
1.312885328532853 2.020278681302981e-05 3.997693635121656e-06 3.98457798825139e-06 1.892908412674029e-06
1.313254725472547 2.0206679040164625e-05 3.99789147319762e-06 3.990106743408455e-06 1.8963185715007526e-06
1.3136241224122411 2.021056742210229e-05 3.998090517049782e-06 3.995637548216495e-06 1.8997307892221888e-06
1.313993519351935 2.0214451960412983e-05 3.998290764913139e-06 4.001170401322681e-06 1.9031450645520415e-06
1.314362916291629 2.0218332663190897e-05 3.998492218062284e-06 4.006705296588695e-06 1.906561392923681e-06
1.314732313231323 2.02222095319653e-05 3.998694874675247e-06 4.012242232896805e-06 1.9099797732028997e-06
1.3151017101710167 2.0226082572130312e-05 3.99889873481451e-06 4.017781205858906e-06 1.9134002020327953e-06
1.3154711071107108 2.022995178704389e-05 3.999103797505351e-06 4.023322213052163e-06 1.91682267738219e-06
1.3158405040504049 2.023381718299026e-05 3.99931006320297e-06 4.02886524955154e-06 1.920247195519079e-06
1.316209900990099 2.023767876057579e-05 3.999517529681995e-06 4.034410314829176e-06 1.923673755719154e-06
1.3165792979297928 2.0241536528000404e-05 3.9997261982806165e-06 4.039957402581607e-06 1.92710235330179e-06
1.3169486948694868 2.0245390487694917e-05 3.999936067617873e-06 4.045506510975812e-06 1.9305329866444676e-06
1.3173180918091807 2.0249240644117848e-05 4.000147137303631e-06 4.051057636415666e-06 1.933965652926624e-06
1.3176874887488743 2.025308700256228e-05 4.0003594072958615e-06 4.056610774905904e-06 1.937400349043073e-06
1.3180568856885686 2.025692956556032e-05 4.000572876282759e-06 4.062165924449641e-06 1.9408370732630213e-06
1.318426282628263 2.0260768337479268e-05 4.000787543814146e-06 4.067723081634121e-06 1.9442758228858045e-06
1.3187956795679567 2.026460332371214e-05 4.001003409913547e-06 4.07328224229917e-06 1.94771659469587e-06
1.3191650765076506 2.0268434527667977e-05 4.001220473672456e-06 4.078843403829996e-06 1.951159386536474e-06
1.3195344734473444 2.0272261953775916e-05 4.001438734669907e-06 4.084406562775639e-06 1.9546041956791836e-06
1.3199038703870385 2.027608560835097e-05 4.001658193387936e-06 4.089971714117547e-06 1.9580510183248527e-06
1.3202732673267326 2.0279905492011223e-05 4.001878847586905e-06 4.095538857577173e-06 1.9614998539106227e-06
1.3206426642664264 2.0283721611074445e-05 4.002100697765066e-06 4.1011079880441145e-06 1.9649506985776103e-06
1.3210120612061205 2.0287533969952067e-05 4.002323743477445e-06 4.106679102194166e-06 1.9684035496782482e-06
1.3213814581458143 2.029134257212609e-05 4.002547983871184e-06 4.112252197280735e-06 1.9718584049672794e-06
1.3217508550855084 2.0295147421073275e-05 4.002773418072545e-06 4.1178272706694015e-06 1.975315262272058e-06
1.3221202520252022 2.0298948522150626e-05 4.0030000461235855e-06 4.123404318060066e-06 1.978774118284762e-06
1.3224896489648963 2.030274587887238e-05 4.003227867151223e-06 4.128983336893798e-06 1.9822349708796656e-06
1.3228590459045904 2.030653949661217e-05 4.003456881204833e-06 4.134564322863198e-06 1.985697816742659e-06
1.3232284428442842 2.0310329378810045e-05 4.003687087395374e-06 4.1401472733768494e-06 1.9891626537291983e-06
1.3235978397839785 2.0314115529023884e-05 4.00391848492679e-06 4.145732185557349e-06 1.992629479506185e-06
1.3239672367236723 2.031789795261813e-05 4.00415107380663e-06 4.151319055312575e-06 1.996098290897623e-06
1.3243366336633662 2.032167665405412e-05 4.00438485364838e-06 4.156907879114557e-06 1.9995690851207457e-06
1.32470603060306 2.0325451635833352e-05 4.0046198231411066e-06 4.162498655074311e-06 2.003041860514248e-06
1.325075427542754 2.032922290150189e-05 4.004855981465001e-06 4.1680913804414994e-06 2.0065166148274073e-06
1.3254448244824482 2.0332990459315724e-05 4.00509333001458e-06 4.173686048615008e-06 2.0099933431675557e-06
1.325814221422142 2.03367543080067e-05 4.005331865713272e-06 4.179282660787239e-06 2.013472045987306e-06
1.326183618361836 2.0340514456769108e-05 4.005571590361928e-06 4.184881209769936e-06 2.016952717982529e-06
1.32655301530153 2.03442709063358e-05 4.005812501884965e-06 4.190481694794085e-06 2.020435358274122e-06
1.3269224122412238 2.034802366298859e-05 4.006054600686722e-06 4.196084111222358e-06 2.0239199633000736e-06
1.3272918091809178 2.0351772729338675e-05 4.00629788556582e-06 4.201688456810492e-06 2.0274065311663623e-06
1.327661206120612 2.0355518110798236e-05 4.0065423565495495e-06 4.207294727464525e-06 2.0308950586898524e-06
1.328030603060306 2.0359259808994146e-05 4.006788011956295e-06 4.21290292187869e-06 2.0343855446158442e-06
1.3283999999999998 2.036299783219077e-05 4.007034853156973e-06 4.218513033559695e-06 2.037877984114906e-06
1.328769396939694 2.03667321791904e-05 4.007282877160409e-06 4.224125063497383e-06 2.0413723775104218e-06
1.3291387938793875 2.0370462859188944e-05 4.007532085757347e-06 4.229739004513251e-06 2.0448687194976325e-06
1.3295081908190816 2.037418987290749e-05 4.00778247685974e-06 4.23535485599024e-06 2.048367009296873e-06
1.3298775877587756 2.0377913226687856e-05 4.008034050933294e-06 4.240972613064641e-06 2.0518672431947503e-06
1.3302469846984697 2.0381632924095628e-05 4.008286807211386e-06 4.246592272822464e-06 2.055369418830527e-06
1.3306163816381638 2.038534896774417e-05 4.008540744461176e-06 4.2522138332632665e-06 2.0588735344672943e-06
1.3309857785778576 2.038906136301145e-05 4.008795862698332e-06 4.25783729034662e-06 2.0623795869550163e-06
1.3313551755175514 2.039277011448947e-05 4.009052161651812e-06 4.263462640206586e-06 2.0658875732821383e-06
1.3317245724572455 2.039647522563825e-05 4.00930964045626e-06 4.269089880331814e-06 2.0693974913519315e-06
1.3320939693969394 2.040017669814764e-05 4.009568297470109e-06 4.2747190094225896e-06 2.0729093399122983e-06
1.3324633663366334 2.040387454127368e-05 4.009828134534224e-06 4.280350020065191e-06 2.076423113495946e-06
1.3328327632763275 2.040756875383587e-05 4.010089148685169e-06 4.285982913304012e-06 2.079938812465832e-06
1.3332021602160216 2.041125934410488e-05 4.0103513412873205e-06 4.291617682661038e-06 2.0834564319923894e-06
1.3335715571557154 2.0414946312819356e-05 4.010614710274916e-06 4.2972543275644885e-06 2.086975971327465e-06
1.3339409540954092 2.0418629665446025e-05 4.01087925573817e-06 4.30289284372804e-06 2.090497427155425e-06
1.334310351035103 2.042230940650004e-05 4.011144977338069e-06 4.3085332275735335e-06 2.094020796651925e-06
1.3346797479747972 2.042598553954345e-05 4.011411874294602e-06 4.314175476341465e-06 2.0975460775547964e-06
1.3350491449144912 2.042965806910696e-05 4.011679946277336e-06 4.319819586450282e-06 2.1010732670362024e-06
1.3354185418541853 2.043332699877168e-05 4.011949192515338e-06 4.325465555131188e-06 2.1046023628270028e-06
1.3357879387938794 2.043699233207644e-05 4.012219612219583e-06 4.3311133796539605e-06 2.1081333626847566e-06
1.3361573357335732 2.0440654073586075e-05 4.0124912050758335e-06 4.336763056421655e-06 2.111666263769713e-06
1.336526732673267 2.044431222785761e-05 4.012763970785139e-06 4.342414581741329e-06 2.1152010631794344e-06
1.3368961296129611 2.044796679748578e-05 4.013037908120346e-06 4.348067953704944e-06 2.1187377592369473e-06
1.337265526552655 2.0451617787960757e-05 4.013313017197731e-06 4.3537231679300415e-06 2.1222763485597958e-06
1.337634923492349 2.0455265201920984e-05 4.013589296813952e-06 4.359380222479964e-06 2.1258168294509345e-06
1.338004320432043 2.045890904488316e-05 4.013866747112798e-06 4.365039112856499e-06 2.1293591984510585e-06
1.338373717371737 2.046254932042606e-05 4.014145367326435e-06 4.3706998363227324e-06 2.132903453310734e-06
1.3387431143114308 2.046618603119925e-05 4.014425156275846e-06 4.3763623908474746e-06 2.136449592270972e-06
1.3391125112511248 2.0469819182703628e-05 4.01470611408062e-06 4.38202677205301e-06 2.1399976119500213e-06
1.339481908190819 2.0473448778520427e-05 4.01498823997609e-06 4.387692977216487e-06 2.143547510107455e-06
1.3398513051305128 2.0477074821350396e-05 4.01527153284254e-06 4.393361004069537e-06 2.1470992848281874e-06
1.3402207020702068 2.048069731761668e-05 4.015555993191127e-06 4.39903084765631e-06 2.150652932321891e-06
1.340590099009901 2.048431626903661e-05 4.015841619433074e-06 4.40470250666694e-06 2.1542084513302005e-06
1.3409594959495947 2.0487931682078277e-05 4.016128412134547e-06 4.410375975903553e-06 2.157765837903204e-06
1.3413288928892886 2.0491543557498623e-05 4.016416369265972e-06 4.416051254895195e-06 2.1613250913608335e-06
1.3416982898289826 2.049515190175328e-05 4.016705491388535e-06 4.421728338462343e-06 2.16488620776516e-06
1.3420676867686767 2.049875671755148e-05 4.016995777355722e-06 4.427407224562006e-06 2.16844918534643e-06
1.3424370837083706 2.0502358009418377e-05 4.01728722685697e-06 4.433087909582504e-06 2.1720140212519805e-06
1.3428064806480646 2.050595578196712e-05 4.0175798396199744e-06 4.438770389844821e-06 2.17558071258192e-06
1.3431758775877587 2.050955003688462e-05 4.017873614036023e-06 4.444454664198032e-06 2.179149258182372e-06
1.3435452745274523 2.0513140780691465e-05 4.018168550706047e-06 4.450140727321817e-06 2.1827196540190246e-06
1.3439146714671464 2.0516728015099768e-05 4.018464648050815e-06 4.455828577949886e-06 2.1862918988621696e-06
1.3442840684068404 2.05203117465854e-05 4.018761906619452e-06 4.461518211006902e-06 2.1898659888367913e-06
1.3446534653465343 2.052389197594528e-05 4.019060324445989e-06 4.467209625828946e-06 2.193441923138176e-06
1.3450228622862286 2.0527468709658144e-05 4.019359902082138e-06 4.472902817342073e-06 2.197019697891044e-06
1.3453922592259224 2.053104194949423e-05 4.019660637994195e-06 4.478597784150414e-06 2.2005993117802485e-06
1.3457616561656165 2.053461170191431e-05 4.019962532738913e-06 4.484294521099444e-06 2.204180760877621e-06
1.3461310531053103 2.0538177968653963e-05 4.020265584753941e-06 4.489993026931362e-06 2.2077640439589514e-06
1.3465004500450042 2.054174075436452e-05 4.020569793802705e-06 4.495693297867533e-06 2.2113491580556184e-06
1.3468698469846982 2.054530006264888e-05 4.020875159159313e-06 4.501395331139848e-06 2.214936100893792e-06
1.3472392439243923 2.0548855898122735e-05 4.021181680556812e-06 4.507099123107037e-06 2.2185248695946518e-06
1.3476086408640864 2.0552408265389187e-05 4.021489357721108e-06 4.512804670138401e-06 2.2221154612864034e-06
1.3479780378037802 2.0555957166221075e-05 4.021798189144238e-06 4.518511970766193e-06 2.2257078746073105e-06
1.348347434743474 2.0559502606143456e-05 4.022108174941643e-06 4.524221020770735e-06 2.2293021062681217e-06
1.348716831683168 2.0563044587913964e-05 4.022419314051465e-06 4.529931817833481e-06 2.232898154317929e-06
1.349086228622862 2.0566583115157816e-05 4.022731605761781e-06 4.535644359192632e-06 2.236496016485153e-06
1.349455625562556 2.0570118193451565e-05 4.023045050241055e-06 4.541358640386772e-06 2.240095689320587e-06
1.34982502250225 2.05736498245955e-05 4.023359645982303e-06 4.547074660051631e-06 2.243697171528914e-06
1.3501944194419442 2.0577178014107984e-05 4.023675393130469e-06 4.552792413779346e-06 2.247300459697303e-06
1.350563816381638 2.0580702765689896e-05 4.023992291021562e-06 4.558511898654487e-06 2.2509055514506637e-06
1.350933213321332 2.058422408112813e-05 4.024310338147629e-06 4.564233113338407e-06 2.2545124455112122e-06
1.351302610261026 2.0587741967858302e-05 4.024629535500314e-06 4.569956051855781e-06 2.2581211373734436e-06
1.3516720072007198 2.0591256426742497e-05 4.0249498811716735e-06 4.575680713583362e-06 2.2617316262593823e-06
1.3520414041404138 2.059476746243685e-05 4.025271374930726e-06 4.581407094786036e-06 2.265343909224315e-06
1.352410801080108 2.059827507856589e-05 4.025594016070173e-06 4.587135192731929e-06 2.268957984015609e-06
1.3527801980198018 2.0601779278864587e-05 4.025917803977662e-06 4.592865004294603e-06 2.272573848117972e-06
1.3531495949594956 2.0605280068876795e-05 4.02624273877746e-06 4.598596525274166e-06 2.276191498250555e-06
1.3535189918991897 2.0608777450454624e-05 4.02656881904207e-06 4.604329753995124e-06 2.2798109329134996e-06
1.3538883888388835 2.0612271428184875e-05 4.026896044482358e-06 4.61006468700298e-06 2.2834321493462506e-06
1.3542577857785776 2.061576200485788e-05 4.027224414064057e-06 4.61580132201334e-06 2.2870551456178863e-06
1.3546271827182716 2.061924918605329e-05 4.027553927957997e-06 4.621539654602414e-06 2.290679918298145e-06
1.3549965796579655 2.062273297448193e-05 4.027884585081456e-06 4.627279682663329e-06 2.2943064655743682e-06
1.3553659765976596 2.062621337485418e-05 4.028216385230192e-06 4.633021402441308e-06 2.2979347844844533e-06
1.3557353735373534 2.0629690388916376e-05 4.028549326893873e-06 4.638764812689399e-06 2.301564873812843e-06
1.3561047704770477 2.0633164022337423e-05 4.028883410326107e-06 4.644509908605237e-06 2.305196729877384e-06
1.3564741674167415 2.063663427782273e-05 4.02921863440123e-06 4.6502566884188135e-06 2.3088303510858895e-06
1.3568435643564354 2.0640101161026488e-05 4.029554999367718e-06 4.656005147343111e-06 2.3124657337655255e-06
1.3572129612961294 2.0643564671834047e-05 4.029892502903258e-06 4.661755285694666e-06 2.3161028777918122e-06
1.3575823582358233 2.0647024819665356e-05 4.030231146873905e-06 4.6675070957753306e-06 2.319741777449293e-06
1.3579517551755174 2.065048160254708e-05 4.030570928162898e-06 4.67326057934857e-06 2.3233824336284965e-06
1.3583211521152112 2.06539350270146e-05 4.030911847354051e-06 4.679015731275532e-06 2.3270248423929865e-06
1.3586905490549053 2.0657385097778748e-05 4.031253904274434e-06 4.684772547617048e-06 2.330669000657382e-06
1.3590599459945991 2.066083181662363e-05 4.031597097440258e-06 4.6905310271373365e-06 2.334314907212852e-06
1.3594293429342932 2.066427518827754e-05 4.03194142668702e-06 4.696291165889219e-06 2.3379625589675435e-06
1.3597987398739872 2.066771521548675e-05 4.0322868909458495e-06 4.702052961896861e-06 2.341611954193214e-06
1.360168136813681 2.067115190387246e-05 4.032633490421036e-06 4.707816410632891e-06 2.3452630893848973e-06
1.3605375337533752 2.06745852552859e-05 4.032981223689862e-06 4.713581510613901e-06 2.348915963169024e-06
1.360906930693069 2.0678015275334323e-05 4.033330090952774e-06 4.719348257326519e-06 2.3525705720497307e-06
1.361276327632763 2.068144196491258e-05 4.033680090350817e-06 4.725116650252202e-06 2.3562269153213545e-06
1.3616457245724571 2.0684865330648262e-05 4.0340312225491575e-06 4.73088668387712e-06 2.3598849887940263e-06
1.362015121512151 2.0688285374347924e-05 4.0343834860948926e-06 4.736658356874382e-06 2.3635447911988607e-06
1.362384518451845 2.0691702100660595e-05 4.03473688075298e-06 4.742431665704125e-06 2.3672063197120258e-06
1.362753915391539 2.0695115513380685e-05 4.0350914059621386e-06 4.748206607175576e-06 2.3708695717691837e-06
1.363123312331233 2.0698525614397503e-05 4.035447060325137e-06 4.753983179801765e-06 2.3745345459945037e-06
1.3634927092709268 2.0701932411169183e-05 4.03580384483027e-06 4.75976137764514e-06 2.3782012378861566e-06
1.3638621062106209 2.0705335903678525e-05 4.03616175725459e-06 4.765541200825247e-06 2.381869647192376e-06
1.364231503150315 2.0708736096640543e-05 4.036520797421076e-06 4.7713226455520125e-06 2.3855397709212787e-06
1.3646009000900088 2.07121329947605e-05 4.036880965146418e-06 4.7771057080437225e-06 2.389211606086876e-06
1.3649702970297026 2.07155266017737e-05 4.037242259833646e-06 4.782890385285621e-06 2.3928851502409814e-06
1.3653396939693967 2.071891691863512e-05 4.037604679682847e-06 4.788676676652996e-06 2.396560402609167e-06
1.3657090909090908 2.0722303953764223e-05 4.037968226101058e-06 4.7944645753592745e-06 2.4002373580929836e-06
1.3660784878487846 2.0725687705341847e-05 4.038332896126526e-06 4.800254082857819e-06 2.4039160173851564e-06
1.366447884788479 2.0729068180825997e-05 4.038698690732519e-06 4.806045193330957e-06 2.4075963760586943e-06
1.3668172817281727 2.073244538310489e-05 4.039065608993858e-06 4.811837904229521e-06 2.4112784320027658e-06
1.3671866786678666 2.073581931492941e-05 4.039433649863522e-06 4.817632213651265e-06 2.414962183536707e-06
1.3675560756075604 2.073918998107717e-05 4.039802813218113e-06 4.82342811756755e-06 2.418647627507383e-06
1.3679254725472545 2.074255738437741e-05 4.040173098072267e-06 4.8292256138054274e-06 2.4223347620526556e-06
1.3682948694869486 2.0745921528551407e-05 4.040544503817384e-06 4.835024699498938e-06 2.4260235848226343e-06
1.3686642664266424 2.074928241835935e-05 4.040917030325216e-06 4.840825370638065e-06 2.429714092675718e-06
1.3690336633663365 2.0752640054704564e-05 4.041290675772537e-06 4.846627626799403e-06 2.43340628497254e-06
1.3694030603060303 2.075599444424829e-05 4.041665440845712e-06 4.85243146237449e-06 2.437100157449409e-06
1.3697724572457244 2.075934558885992e-05 4.0420413241468924e-06 4.858236876073202e-06 2.4407957088606944e-06
1.3701418541854182 2.076269349326886e-05 4.04241832552097e-06 4.864043864034058e-06 2.444492936162464e-06
1.3705112511251123 2.076603816125402e-05 4.042796444399991e-06 4.869852423254023e-06 2.448191836911609e-06
1.3708806480648064 2.0769379593765628e-05 4.043175679017881e-06 4.875662553075952e-06 2.4518924103139066e-06
1.3712500450045002 2.0772717797448365e-05 4.0435560300387895e-06 4.881474248022651e-06 2.4555946521898526e-06
1.3716194419441945 2.077605277416318e-05 4.043937496066215e-06 4.887287506834938e-06 2.4592985613152907e-06
1.371988838883888 2.07793845286912e-05 4.044320076994917e-06 4.893102325406697e-06 2.463004134482244e-06
1.3723582358235822 2.078271306289987e-05 4.044703771422629e-06 4.89891870258827e-06 2.466711370538582e-06
1.372727632763276 2.0786038382502855e-05 4.045088579634935e-06 4.904736633539227e-06 2.470420265757317e-06
1.37309702970297 2.0789360489400938e-05 4.045474500270954e-06 4.910556116877424e-06 2.4741308188317672e-06
1.3734664266426642 2.0792679388334253e-05 4.045861533183867e-06 4.9163771487545934e-06 2.477843026724595e-06
1.373835823582358 2.0795995082136936e-05 4.046249677404719e-06 4.92219972705777e-06 2.4815568876128072e-06
1.374205220522052 2.0799307574654777e-05 4.046638932428549e-06 4.92802384854275e-06 2.4852723988897126e-06
1.374574617461746 2.0802616868720423e-05 4.047029297299687e-06 4.9338495109987055e-06 2.48898955866842e-06
1.37494401440144 2.0805922969095505e-05 4.047420771869542e-06 4.939676710678683e-06 2.4927083639758546e-06
1.3753134113411338 2.080922587958921e-05 4.0478133556181925e-06 4.945505444379355e-06 2.496428812233145e-06
1.375682808280828 2.0812525601169965e-05 4.0482070467918725e-06 4.951335711600259e-06 2.5001509027514717e-06
1.376052205220522 2.0815822142390502e-05 4.048601846870754e-06 4.95716750514779e-06 2.5038746301406722e-06
1.3764216021602158 2.081911550043293e-05 4.048997752516786e-06 4.963000827655771e-06 2.507599995922154e-06
1.37679099909991 2.0822405683841824e-05 4.0493947651944645e-06 4.968835672050201e-06 2.5113269947842334e-06
1.3771603960396035 2.082569269360845e-05 4.049792883190127e-06 4.97467203760924e-06 2.515055625891379e-06
1.3775297929792978 2.0828976534495257e-05 4.05019210637172e-06 4.980509920497224e-06 2.5187858862102723e-06
1.3778991899189916 2.0832257208427296e-05 4.050592433414982e-06 4.986349319259153e-06 2.5225177743868623e-06
1.3782685868586857 2.083553472110864e-05 4.050993864591657e-06 4.99219022920208e-06 2.5262512867855557e-06
1.3786379837983798 2.083880907355357e-05 4.051396398192178e-06 4.998032649713166e-06 2.5299864226429243e-06
1.3790073807380736 2.0842080272416967e-05 4.051800034905172e-06 5.00387657512668e-06 2.5337231776442254e-06
1.3793767776777677 2.084534831869364e-05 4.052204773001949e-06 5.009722004963704e-06 2.537461551115349e-06
1.3797461746174615 2.084861321619258e-05 4.052610611959545e-06 5.015568936169652e-06 2.5412015405738555e-06
1.3801155715571556 2.0851874969702568e-05 4.053017551682102e-06 5.021417364688892e-06 2.5449431428385795e-06
1.3804849684968494 2.085513358117342e-05 4.053425590853325e-06 5.027267289179369e-06 2.5486863566290756e-06
1.3808543654365435 2.085838905634128e-05 4.053834729769505e-06 5.033118704828371e-06 2.5524311782272942e-06
1.3812237623762376 2.086164139525121e-05 4.0542449663320165e-06 5.03897161183629e-06 2.5561776074450328e-06
1.3815931593159314 2.0864890604570844e-05 4.054656301221881e-06 5.044826004646941e-06 2.5599256400363387e-06
1.3819625562556253 2.0868136686264145e-05 4.055068733144706e-06 5.050681881814146e-06 2.5636752746516923e-06
1.382331953195319 2.087137964416068e-05 4.055482261589383e-06 5.056539240289025e-06 2.5674265088108504e-06
1.3827013501350134 2.0874619482101328e-05 4.055896886061023e-06 5.062398076903856e-06 2.5711793399538685e-06
1.3830707470747072 2.0877856202052437e-05 4.056312605270846e-06 5.068258390225829e-06 2.5749337667401603e-06
1.3834401440144013 2.088108980976874e-05 4.056729419524522e-06 5.074120175438801e-06 2.578689785446385e-06
1.3838095409540951 2.088432030622884e-05 4.057147327129411e-06 5.079983431916889e-06 2.5824473953035577e-06
1.384178937893789 2.088754769719603e-05 4.057566328382884e-06 5.085848154954094e-06 2.586206592659813e-06
1.384548334833483 2.089077198463193e-05 4.057986422010232e-06 5.091714343024886e-06 2.5899673761135223e-06
1.3849177317731771 2.089399317241368e-05 4.058407607535788e-06 5.097581992950051e-06 2.593729743095346e-06
1.3852871287128712 2.0897211264325864e-05 4.058829884423932e-06 5.103451101851746e-06 2.597493691238408e-06
1.385656525652565 2.090042626335561e-05 4.059253251845338e-06 5.109321667168761e-06 2.6012592184162177e-06
1.386025922592259 2.090363817332705e-05 4.059677709294673e-06 5.115193685881702e-06 2.6050263221665644e-06
1.386395319531953 2.0906846996222704e-05 4.060103255511421e-06 5.121067156471399e-06 2.608795001091778e-06
1.3867647164716468 2.091005273780609e-05 4.060529890805731e-06 5.126942074134681e-06 2.6125652514728956e-06
1.3871341134113409 2.0913255400966595e-05 4.060957614278277e-06 5.132818436734679e-06 2.616337071467979e-06
1.387503510351035 2.0916454986737225e-05 4.061386424297355e-06 5.138696243421689e-06 2.6201104601594243e-06
1.387872907290729 2.0919651500903807e-05 4.061816321172108e-06 5.144575489488671e-06 2.623885413890794e-06
1.3882423042304228 2.092284494732329e-05 4.062247304422271e-06 5.150456171805582e-06 2.6276619301238485e-06
1.388611701170117 2.092603532798833e-05 4.062679372811129e-06 5.156338288750088e-06 2.631440007392432e-06
1.3889810981098107 2.092922264579352e-05 4.063112525447906e-06 5.16222183820073e-06 2.635219643864524e-06
1.3893504950495048 2.0932406905592e-05 4.063546762273886e-06 5.168106816108277e-06 2.6390008363541476e-06
1.3897198919891989 2.0935588110283822e-05 4.0639820824226106e-06 5.173993220130351e-06 2.64278358288221e-06
1.3900892889288927 2.093876626378506e-05 4.0644184854437415e-06 5.179881047096391e-06 2.6465678808810237e-06
1.3904586858685868 2.094194136805664e-05 4.064855970081864e-06 5.185770295546349e-06 2.6503537289936026e-06
1.3908280828082806 2.0945113427942125e-05 4.065294536274632e-06 5.191660961449729e-06 2.654141124045306e-06
1.3911974797479745 2.094828244637037e-05 4.0657341831736e-06 5.197553042451797e-06 2.657930064047968e-06
1.3915668766876683 2.0951448426280788e-05 4.0661749099229445e-06 5.203446536303877e-06 2.6617205470830096e-06
1.3919362736273626 2.0954611371565278e-05 4.066616716064472e-06 5.209341439872359e-06 2.665512570607445e-06
1.3923056705670565 2.095777128419587e-05 4.067059600366421e-06 5.2152377515961264e-06 2.669306133197174e-06
1.3926750675067503 2.0960928169034936e-05 4.0675035627759445e-06 5.221135467441624e-06 2.673101231673761e-06
1.3930444644464446 2.0964082029963274e-05 4.067948602831746e-06 5.227034584292576e-06 2.676897863505602e-06
1.3934138613861384 2.096723286898398e-05 4.068394719317716e-06 5.232935100571023e-06 2.680696027255991e-06
1.3937832583258325 2.0970380689993364e-05 4.068841911781317e-06 5.238837013154746e-06 2.6844957203885383e-06
1.3941526552655263 2.097352549592141e-05 4.069290179369087e-06 5.2447403198282764e-06 2.6882969410072883e-06
1.3945220522052204 2.097666729167347e-05 4.069739522081385e-06 5.250645016196094e-06 2.692099685690127e-06
1.3948914491449145 2.097980607823403e-05 4.070189938251285e-06 5.2565511019821095e-06 2.6959039539052903e-06
1.3952608460846083 2.098294186143368e-05 4.070641428239768e-06 5.262458572151499e-06 2.6997097417691722e-06
1.3956302430243024 2.098607464232641e-05 4.071093990444638e-06 5.268367426041674e-06 2.703517048490986e-06
1.3959996399639962 2.0989204424838397e-05 4.071547624440232e-06 5.274277660407714e-06 2.7073258714510644e-06
1.39636903690369 2.0992331212839627e-05 4.0720023297689446e-06 5.280189272173214e-06 2.7111362081438446e-06
1.396738433843384 2.099545501025819e-05 4.072458106006175e-06 5.286102258095741e-06 2.7149480559498733e-06
1.3971078307830782 2.099857581911852e-05 4.072914951956103e-06 5.292016616618885e-06 2.7187614134472023e-06
1.397477227722772 2.100169364237491e-05 4.073372866805288e-06 5.297932345314255e-06 2.7225762785962995e-06
1.397846624662466 2.1004808484875277e-05 4.073831850491743e-06 5.303849440305806e-06 2.726392648320857e-06
1.39821602160216 2.1007920349606216e-05 4.074291902215576e-06 5.309767899141342e-06 2.730210520563803e-06
1.3985854185418538 2.101102923953385e-05 4.074753021173361e-06 5.315687719387819e-06 2.7340298932824015e-06
1.398954815481548 2.1014135157597983e-05 4.075215206528155e-06 5.32160889886955e-06 2.737850764606055e-06
1.399324212421242 2.101723810775247e-05 4.075678457882549e-06 5.327531434229324e-06 2.7416731318376783e-06
1.399693609360936 2.102033809200042e-05 4.0761427740392364e-06 5.3334553239565286e-06 2.7454969935860433e-06
1.40006300630063 2.102343511524238e-05 4.076608154979986e-06 5.339380563921052e-06 2.749322346602372e-06
1.400432403240324 2.1026529181359416e-05 4.077074600256721e-06 5.345307151063873e-06 2.7531491883892304e-06
1.4008018001800178 2.1029620290523066e-05 4.077542107947981e-06 5.351235085396256e-06 2.7569775186426308e-06
1.4011711971197116 2.103270844850264e-05 4.078010678369876e-06 5.3571643621943e-06 2.760807333682293e-06
1.4015405940594057 2.1035793657406516e-05 4.07848031039551e-06 5.363094979646069e-06 2.764638631912551e-06
1.4019099909990995 2.10388759230061e-05 4.078951004341431e-06 5.369026933026063e-06 2.768471409651097e-06
1.4022793879387938 2.1041955244529643e-05 4.079422757917437e-06 5.374960223145128e-06 2.7723056671645883e-06
1.4026487848784877 2.104503162775236e-05 4.079895571434819e-06 5.380894845393991e-06 2.776141400847684e-06
1.4030181818181815 2.1048105076645927e-05 4.08036944451689e-06 5.386830796319083e-06 2.7799786079363145e-06
1.4033875787578756 2.10511755913744e-05 4.080844375249469e-06 5.3927680759688005e-06 2.7838172881527687e-06
1.4037569756975694 2.1054243177698348e-05 4.081320363939831e-06 5.3987066797522e-06 2.7876574379036275e-06
1.4041263726372637 2.1057307838675912e-05 4.081797409851661e-06 5.404646604979828e-06 2.791499054970185e-06
1.4044957695769575 2.1060369577300253e-05 4.082275512205882e-06 5.410587849250738e-06 2.795342137328819e-06
1.4048651665166516 2.1063428395562817e-05 4.082754669808004e-06 5.416530411226335e-06 2.7991866837049558e-06
1.4052345634563457 2.106648429933792e-05 4.083234883047427e-06 5.422474285773299e-06 2.8030326901369355e-06
1.4056039603960393 2.1069537288796412e-05 4.083716150015056e-06 5.428419473072758e-06 2.8068801564364924e-06
1.4059733573357334 2.107258736973968e-05 4.084198471051765e-06 5.43436596828352e-06 2.8107290788397695e-06
1.4063427542754272 2.107563454424396e-05 4.084681845030488e-06 5.440313769670321e-06 2.814579455803651e-06
1.4067121512151213 2.1078678815315174e-05 4.085166271172314e-06 5.44626287495293e-06 2.8184312853844334e-06
1.4070815481548151 2.1081720185932663e-05 4.085651748709452e-06 5.452213281649692e-06 2.8222845655053236e-06
1.4074509450945094 2.1084758660056333e-05 4.086138277251026e-06 5.458164986574025e-06 2.8261392935788814e-06
1.4078203420342033 2.1087794240713836e-05 4.086625856047617e-06 5.464117987209734e-06 2.8299954675027854e-06
1.408189738973897 2.10908269308904e-05 4.087114484326244e-06 5.470072281197156e-06 2.8338530852812065e-06
1.4085591359135912 2.1093856734520623e-05 4.087604161688284e-06 5.476027865375943e-06 2.8377121443448482e-06
1.408928532853285 2.109688365278511e-05 4.0880948866618565e-06 5.4819847387864105e-06 2.841572643705461e-06
1.409297929792979 2.109990769147401e-05 4.0885866595877935e-06 5.487942896612738e-06 2.8454345796129152e-06
1.4096673267326731 2.110292885362201e-05 4.089079479714436e-06 5.493902336459178e-06 2.8492979500447313e-06
1.410036723672367 2.110594713844405e-05 4.089573344787356e-06 5.499863059255191e-06 2.8531627553544085e-06
1.4104061206120608 2.1108962554667735e-05 4.0900682563250405e-06 5.505825057380637e-06 2.857028989798607e-06
1.410775517551755 2.111197510243145e-05 4.090564212427983e-06 5.511788331109214e-06 2.8608966532556634e-06
1.411144914491449 2.1114984784806705e-05 4.091061212381044e-06 5.517752877801582e-06 2.864765743538876e-06
1.4115143114311428 2.1117991605691077e-05 4.091559255769122e-06 5.5237186944727126e-06 2.8686362581963943e-06
1.4118837083708369 2.1120995567197147e-05 4.092058341504537e-06 5.5296857792925965e-06 2.8725081956214624e-06
1.412253105310531 2.1123996674246455e-05 4.092558469590548e-06 5.535654128188741e-06 2.8763815525934644e-06
1.4126225022502248 2.11269949289061e-05 4.093059638905063e-06 5.5416237396079455e-06 2.8802563276926903e-06
1.4129918991899186 2.1129990334194395e-05 4.093561848710524e-06 5.547594611083945e-06 2.8841325188495063e-06
1.4133612961296127 2.1132982893143988e-05 4.094065098275345e-06 5.553566740142781e-06 2.888010123988926e-06
1.4137306930693068 2.113597261069786e-05 4.094569387610505e-06 5.559540122698914e-06 2.8918891398796796e-06
1.4141000900090008 2.1138959487012316e-05 4.095074714865606e-06 5.5655147587136565e-06 2.895769566193292e-06
1.414469486948695 2.1141943527964827e-05 4.095581080409054e-06 5.571490643434771e-06 2.8996513992139287e-06
1.4148388838883887 2.1144924735655576e-05 4.096088483158094e-06 5.577467775069002e-06 2.9035346373594355e-06
1.4152082808280826 2.1147903113122764e-05 4.096596922387282e-06 5.583446151151568e-06 2.9074192785608406e-06
1.4155776777677764 2.1150878663368185e-05 4.09710639734762e-06 5.589425769370153e-06 2.9113053208517194e-06
1.4159470747074705 2.1153851388497133e-05 4.097616906954991e-06 5.595406628056457e-06 2.915192762734138e-06
1.4163164716471646 2.1156821294404964e-05 4.098128451610956e-06 5.601388722101169e-06 2.9190816002509525e-06
1.4166858685868586 2.115978838222461e-05 4.098641029836299e-06 5.607372050900272e-06 2.9229718326562033e-06
1.4170552655265525 2.1162752654987663e-05 4.099154640918178e-06 5.613356611892639e-06 2.926863457815755e-06
1.4174246624662463 2.116571411573805e-05 4.099669284137732e-06 5.619342402629144e-06 2.9307564736705807e-06
1.4177940594059404 2.116867276847521e-05 4.100184959148681e-06 5.625329419848292e-06 2.9346508775775605e-06
1.4181634563456342 2.117162861719425e-05 4.100701665615807e-06 5.631317660069974e-06 2.9385466667467053e-06
1.4185328532853283 2.1174581662087044e-05 4.101219401700013e-06 5.637307123616426e-06 2.9424438410928667e-06
1.4189022502250224 2.1177531908100557e-05 4.101738167446617e-06 5.643297806088367e-06 2.9463423971708156e-06
1.4192716471647164 2.118047935824697e-05 4.102257962112818e-06 5.649289705305882e-06 2.9502423331031266e-06
1.4196410441044105 2.118342401471089e-05 4.102778784680304e-06 5.65528281922014e-06 2.9541436471331073e-06
1.420010441044104 2.118636588237544e-05 4.103300635137358e-06 5.66127714395123e-06 2.958046336165974e-06
1.4203798379837982 2.118930496238635e-05 4.103823512035434e-06 5.667272678805628e-06 2.961950399397305e-06
1.420749234923492 2.119224125879383e-05 4.104347415075195e-06 5.673269420152491e-06 2.965855833932856e-06
1.421118631863186 2.11951747755739e-05 4.104872343906759e-06 5.679267364776084e-06 2.969762637160001e-06
1.4214880288028802 2.1198105514833994e-05 4.105398297454643e-06 5.685266511170305e-06 2.9736708076892914e-06
1.4218574257425742 2.1201033478672748e-05 4.105925274657057e-06 5.691266857613369e-06 2.9775803439880894e-06
1.422226822682268 2.1203958671136622e-05 4.106453275201156e-06 5.697268400718342e-06 2.981491243325537e-06
1.422596219621962 2.1206881095253026e-05 4.106982298384775e-06 5.70327113797634e-06 2.9854035036016318e-06
1.422965616561656 2.120980075408934e-05 4.107512343511206e-06 5.7092750669589765e-06 2.989317122769193e-06
1.4233350135013498 2.121271765070865e-05 4.108043409885992e-06 5.715280185246029e-06 2.9932320987862623e-06
1.423704410441044 2.1215631788165437e-05 4.108575496826132e-06 5.721286490196776e-06 2.997148429463304e-06
1.424073807380738 2.121854316858574e-05 4.109108603273253e-06 5.727293980314814e-06 3.0010661134178707e-06
1.4244432043204318 2.122145179695518e-05 4.109642729290736e-06 5.733302651192902e-06 3.0049851471935255e-06
1.4248126012601257 2.122435767535667e-05 4.110177873805245e-06 5.739312501377759e-06 3.0089055294385964e-06
1.4251819981998195 2.122726080495225e-05 4.110714035401377e-06 5.745323530097167e-06 3.012827259297034e-06
1.4255513951395138 2.123016119168717e-05 4.1112512145115725e-06 5.751335732126064e-06 3.0167503327224906e-06
1.4259207920792076 2.1233058836768927e-05 4.11178940973973e-06 5.757349106653273e-06 3.0206747488312896e-06
1.4262901890189017 2.123595374415016e-05 4.112328620742813e-06 5.7633636504079936e-06 3.0246005049728922e-06
1.4266595859585958 2.123884591788245e-05 4.112868847217471e-06 5.769379360025448e-06 3.028527598428321e-06
1.4270289828982896 2.1241735357245703e-05 4.113410087032945e-06 5.77539623648615e-06 3.0324560295992252e-06
1.4273983798379837 2.124462206910398e-05 4.1139523409708025e-06 5.781414273782894e-06 3.0363857938736483e-06
1.4277677767776775 2.124750605468712e-05 4.114495607663926e-06 5.78743347087289e-06 3.0403168902114203e-06
1.4281371737173716 2.1250387316988294e-05 4.115039886389667e-06 5.793453825669974e-06 3.0442493167980462e-06
1.4285065706570654 2.1253265859142272e-05 4.115585176508243e-06 5.799475335497523e-06 3.048183071415324e-06
1.4288759675967595 2.125614168516657e-05 4.116131477719579e-06 5.805497996808221e-06 3.0521181512228364e-06
1.4292453645364536 2.125901479719346e-05 4.116678788985003e-06 5.811521808144543e-06 3.056054554864364e-06
1.4296147614761474 2.126188519736068e-05 4.117227109282493e-06 5.8175467678204375e-06 3.059992280830215e-06
1.4299841584158413 2.126475288971492e-05 4.1177764383268455e-06 5.823572872267215e-06 3.0639313262636254e-06
1.430353555355535 2.1267617877330485e-05 4.118326775445779e-06 5.829600119108899e-06 3.06787168915124e-06
1.4307229522952294 2.1270480163292934e-05 4.11887811997732e-06 5.835628505848487e-06 3.0718133673976602e-06
1.4310923492349232 2.127333974879685e-05 4.119430470548315e-06 5.841658031624306e-06 3.0757563600875514e-06
1.4314617461746173 2.127619663977961e-05 4.119983827589892e-06 5.847688691243885e-06 3.079700663191195e-06
1.4318311431143111 2.127905083551966e-05 4.120538188988531e-06 5.853720485862737e-06 3.0836462772319884e-06
1.4322005400540052 2.1281902342920573e-05 4.121093555553228e-06 5.859753409218436e-06 3.0875931974186614e-06
1.432569936993699 2.128475116225351e-05 4.121649925561032e-06 5.865787461378852e-06 3.0915414235007883e-06
1.4329393339333931 2.128759729751319e-05 4.12220729869126e-06 5.871822639198035e-06 3.095490952907848e-06
1.4333087308730872 2.1290440751821272e-05 4.12276567431672e-06 5.8778589399279774e-06 3.0994417833730384e-06
1.433678127812781 2.1293281527346267e-05 4.123325051441838e-06 5.883896361884988e-06 3.1033939133872517e-06
1.434047524752475 2.1296119628105288e-05 4.123885429768471e-06 5.8899349016725946e-06 3.107347340209248e-06
1.434416921692169 2.1298955056232824e-05 4.1244468082815125e-06 5.895974557765265e-06 3.1113020624378252e-06
1.434786318631863 2.1301787812992625e-05 4.125009185657028e-06 5.90201532915704e-06 3.115258079058854e-06
1.4351557155715569 2.1304617905195738e-05 4.125572562644954e-06 5.908057210032216e-06 3.1192153855823753e-06
1.435525112511251 2.130744533319073e-05 4.126136937580494e-06 5.9141002001836144e-06 3.1231739815710577e-06
1.435894509450945 2.131027010002772e-05 4.126702309800933e-06 5.92014429719047e-06 3.1271338649821e-06
1.4362639063906388 2.1313092209791903e-05 4.127268679042184e-06 5.926189497600891e-06 3.1310950330327904e-06
1.436633303330333 2.131591166270541e-05 4.127836043580551e-06 5.932235801579885e-06 3.135057485543565e-06
1.4370027002700267 2.131872846569675e-05 4.128404404225714e-06 5.938283202969784e-06 3.1390212177866057e-06
1.4373720972097208 2.132154261996742e-05 4.1289737596306135e-06 5.9443317009636535e-06 3.1429862288849993e-06
1.4377414941494149 2.1324354126735844e-05 4.129544108456317e-06 5.950381294746852e-06 3.1469525179562516e-06
1.4381108910891087 2.1327162991009464e-05 4.130115450783224e-06 5.956431980082378e-06 3.1509200816487786e-06
1.4384802880288028 2.132996921398665e-05 4.130687785274446e-06 5.962483756058846e-06 3.154888919016307e-06
1.4388496849684966 2.1332772801674533e-05 4.131261112388425e-06 5.96853661744752e-06 3.1588590259941065e-06
1.4392190819081905 2.1335573752393288e-05 4.131835429703588e-06 5.97459056621759e-06 3.162830403702832e-06
1.4395884788478843 2.133837207213185e-05 4.132410737677887e-06 5.980645597046057e-06 3.1668030480148997e-06
1.4399578757875786 2.1341167763050245e-05 4.132987035337187e-06 5.986701708192047e-06 3.1707769573835187e-06
1.4403272727272725 2.1343960830174327e-05 4.133564322769223e-06 5.992758895411484e-06 3.1747521284490724e-06
1.4406966696669663 2.134675127090813e-05 4.134142597222954e-06 5.998817161498442e-06 3.1787285629301453e-06
1.4410660666066606 2.1349539093137828e-05 4.134721859871954e-06 6.004876499230387e-06 3.182706255334066e-06
1.4414354635463544 2.1352324298090465e-05 4.1353021093885255e-06 6.010936907935534e-06 3.186685204875815e-06
1.4418048604860485 2.1355106889790216e-05 4.13588334549182e-06 6.016998384259877e-06 3.190665408839316e-06
1.4421742574257423 2.1357886868573157e-05 4.136465566548552e-06 6.023060927963817e-06 3.1946468667697965e-06
1.4425436543654364 2.136066423847675e-05 4.137048772273099e-06 6.029124535922759e-06 3.1986295761059315e-06
1.4429130513051305 2.136343900268078e-05 4.1376329620939376e-06 6.035189205169496e-06 3.202613534428949e-06
1.4432824482448243 2.136621116424538e-05 4.138218135367454e-06 6.041254933442768e-06 3.2065987398017786e-06
1.4436518451845182 2.136898072821914e-05 4.138804292206233e-06 6.047321716255472e-06 3.2105851886980126e-06
1.4440212421242122 2.137174769205113e-05 4.139391429901132e-06 6.053389556287365e-06 3.2145728827607662e-06
1.444390639063906 2.1374512061710832e-05 4.1399795489004495e-06 6.059458448370025e-06 3.2185618179639572e-06
1.4447600360036 2.1377273840330086e-05 4.140568648609926e-06 6.065528389824765e-06 3.222551992085014e-06
1.4451294329432942 2.1380033031977996e-05 4.141158728774499e-06 6.071599377157885e-06 3.2265434023102204e-06
1.445498829882988 2.138278963602388e-05 4.141749787401726e-06 6.0776714113782485e-06 3.230536049072512e-06
1.445868226822682 2.138554365650244e-05 4.142341824231329e-06 6.083744489026088e-06 3.2345299295827415e-06
1.446237623762376 2.1388295097542023e-05 4.142934839034375e-06 6.0898186065581605e-06 3.238525040990804e-06
1.44660702070207 2.139104396229996e-05 4.143528831235107e-06 6.095893761168799e-06 3.242521380986892e-06
1.446976417641764 2.1393790251957188e-05 4.144123799504761e-06 6.101969952406341e-06 3.246518948938995e-06
1.447345814581458 2.1396533969661744e-05 4.144719743263654e-06 6.108047177485679e-06 3.2505177425521323e-06
1.447715211521152 2.1399275117661515e-05 4.1453166616017865e-06 6.114125434531968e-06 3.254517760185693e-06
1.448084608460846 2.1402013699965125e-05 4.145914554239105e-06 6.120204720363366e-06 3.258518999238525e-06
1.44845400540054 2.140474972073241e-05 4.146513420973764e-06 6.126285031179572e-06 3.2625214566841117e-06
1.4488234023402338 2.1407483180233288e-05 4.147113260164001e-06 6.132366367110435e-06 3.266525132324174e-06
1.4491927992799278 2.1410214081611196e-05 4.147714071223319e-06 6.138448725627151e-06 3.2705300240368255e-06
1.4495621962196217 2.141294242801968e-05 4.148315853576006e-06 6.144532104069602e-06 3.274536129610747e-06
1.4499315931593155 2.141566822354169e-05 4.148918606987357e-06 6.150616498838732e-06 3.278543446158288e-06
1.4503009900990098 2.1418391469449065e-05 4.149522330188495e-06 6.156701909189398e-06 3.28255197284632e-06
1.4506703870387037 2.1421112167885945e-05 4.150127022232117e-06 6.162788333492201e-06 3.2865617082053983e-06
1.4510397839783975 2.1423830323028983e-05 4.150732682928251e-06 6.168875767943456e-06 3.290572649204647e-06
1.4514091809180916 2.142654593892717e-05 4.151339312023381e-06 6.174964209224985e-06 3.2945847931477886e-06
1.4517785778577856 2.142925901590554e-05 4.1519469079136445e-06 6.181053657327191e-06 3.2985981397412705e-06
1.4521479747974797 2.1431969556189063e-05 4.152555469694294e-06 6.187144110436939e-06 3.302612687387726e-06
1.4525173717371735 2.14346775647616e-05 4.153164997450292e-06 6.193235564411066e-06 3.3066284327911936e-06
1.4528867686768676 2.143738304486177e-05 4.153775490662043e-06 6.19932801616923e-06 3.310645373450311e-06
1.4532561656165617 2.1440085996705587e-05 4.1543869476750215e-06 6.20542146618679e-06 3.314663509406638e-06
1.4536255625562553 2.1442786424500627e-05 4.154999368315387e-06 6.211515910643778e-06 3.31868283761599e-06
1.4539949594959494 2.1445484331332814e-05 4.155612751991308e-06 6.217611346978181e-06 3.3227033559355707e-06
1.4543643564356434 2.144817971944899e-05 4.156227097806467e-06 6.2237077734909856e-06 3.3267250628439645e-06
1.4547337533753373 2.145087259200556e-05 4.15684240519985e-06 6.229805187437326e-06 3.3307479560718314e-06
1.4551031503150311 2.145356295022252e-05 4.157458672902536e-06 6.235903588168124e-06 3.3347720348550673e-06
1.4554725472547254 2.1456250798266014e-05 4.15807590072738e-06 6.242002971914672e-06 3.3387972961849433e-06
1.455841944194419 2.1458936138352976e-05 4.1586940877740246e-06 6.24810333690084e-06 3.3428237384898607e-06
1.456211341134113 2.146161897548004e-05 4.159313234140049e-06 6.254204678987458e-06 3.346851358472808e-06
1.4565807380738072 2.1464299309110526e-05 4.159933337942717e-06 6.260306998739896e-06 3.3508801562713555e-06
1.4569501350135012 2.1466977142322965e-05 4.160554398592047e-06 6.26641029374709e-06 3.3549101298450166e-06
1.457319531953195 2.146965247929217e-05 4.161176415901236e-06 6.272514560362317e-06 3.3589412762673926e-06
1.4576889288928891 2.1472325324104543e-05 4.161799389651903e-06 6.27861979502387e-06 3.3629735926721305e-06
1.458058325832583 2.1474995676161712e-05 4.162423317937492e-06 6.284725998619992e-06 3.3670070794195838e-06
1.4584277227722768 2.147766353952044e-05 4.163048200520707e-06 6.290833167865956e-06 3.371041733833765e-06
1.458797119711971 2.148032891745602e-05 4.163674036905806e-06 6.2969412996860296e-06 3.375077553413786e-06
1.459166516651665 2.148299181210593e-05 4.164300826170274e-06 6.303050392527585e-06 3.3791145367432085e-06
1.459535913591359 2.1485652226677095e-05 4.164928567779919e-06 6.309160443748656e-06 3.3831526816192593e-06
1.4599053105310529 2.1488310162429084e-05 4.165557260507107e-06 6.315271452466114e-06 3.3871919871187254e-06
1.460274707470747 2.1490965624477777e-05 4.166186904509408e-06 6.321383414083488e-06 3.3912324496271103e-06
1.4606441044104408 2.149361861404521e-05 4.166817498543004e-06 6.327496327881477e-06 3.3952740683341205e-06
1.4610135013501349 2.149626913432527e-05 4.167449042072919e-06 6.333610191239439e-06 3.3993168410517234e-06
1.4613828982898287 2.1498917187585013e-05 4.168081534243885e-06 6.339725002133942e-06 3.4033607660381466e-06
1.4617522952295228 2.1501562776016397e-05 4.168714974165504e-06 6.345840758858156e-06 3.407405841770378e-06
1.4621216921692168 2.1504205901852296e-05 4.169349360955771e-06 6.351957459915759e-06 3.4114520668668195e-06
1.462491089108911 2.1506846572096635e-05 4.16998469545983e-06 6.35807509864592e-06 3.4154994362237046e-06
1.4628604860486043 2.1509484784205245e-05 4.170620975094407e-06 6.3641936779938575e-06 3.4195479516898334e-06
1.4632298829882986 2.1512120542353097e-05 4.171258199686719e-06 6.370313194223849e-06 3.423597610275652e-06
1.4635992799279929 2.1514753850620285e-05 4.171896369024065e-06 6.376433643939531e-06 3.4276484092252466e-06
1.4639686768676865 2.1517384712224992e-05 4.172535482593736e-06 6.382555024271434e-06 3.4317003461795946e-06
1.4643380738073806 2.1520013127502128e-05 4.173175538851971e-06 6.388677335336352e-06 3.4357534209379655e-06
1.4647074707470746 2.1522639098691857e-05 4.173816536935221e-06 6.39480057540347e-06 3.4398076319594333e-06
1.4650768676867685 2.152526263087908e-05 4.174458476999988e-06 6.400924739805321e-06 3.4438629755789252e-06
1.4654462646264623 2.152788372533229e-05 4.175101357837837e-06 6.407049827819366e-06 3.4479194509840787e-06
1.4658156615661564 2.1530502385245247e-05 4.175745178928779e-06 6.413175836739903e-06 3.4519770559278035e-06
1.4661850585058505 2.153311861293428e-05 4.176389939447712e-06 6.41930276453025e-06 3.4560357886573194e-06
1.4665544554455443 2.1535732410554724e-05 4.177035638504032e-06 6.425430609679215e-06 3.460095647785228e-06
1.4669238523852384 2.153834378228377e-05 4.177682275931797e-06 6.431559368467163e-06 3.4641566303297895e-06
1.4672932493249324 2.1540952731286723e-05 4.178329851202553e-06 6.437689038225164e-06 3.4682187340701226e-06
1.4676626462646265 2.1543559256058463e-05 4.1789783621413946e-06 6.443819620768283e-06 3.4722819600462636e-06
1.46803204320432 2.1546163362616617e-05 4.179627809234865e-06 6.449951110594478e-06 3.4763463039814135e-06
1.4684014401440142 2.15487650532029e-05 4.180278191631391e-06 6.456083505999224e-06 3.480411764351764e-06
1.4687708370837085 2.1551364331995685e-05 4.180929509166721e-06 6.462216803273161e-06 3.4844783381825185e-06
1.469140234023402 2.155396119836165e-05 4.181581759978706e-06 6.468351003459684e-06 3.488546025950115e-06
1.4695096309630962 2.1556555655520356e-05 4.182234943570674e-06 6.4744861037307104e-06 3.492614825323242e-06
1.46987902790279 2.15591477075987e-05 4.182889059759112e-06 6.480622100555188e-06 3.496684733450013e-06
1.470248424842484 2.156173735876153e-05 4.183544108378092e-06 6.486758990240602e-06 3.5007557473664376e-06
1.470617821782178 2.15643246065462e-05 4.184200086932239e-06 6.492896775516539e-06 3.504827868781752e-06
1.470987218721872 2.156690945789524e-05 4.1848569962295694e-06 6.4990354501663314e-06 3.50890109288763e-06
1.471356615661566 2.1569491913208754e-05 4.185514834790911e-06 6.505175013943988e-06 3.5129754192378726e-06
1.47172601260126 2.157207197568033e-05 4.186173602103466e-06 6.511315464426417e-06 3.5170508457771655e-06
1.472095409540954 2.1574649649449924e-05 4.186833298003807e-06 6.517456797709691e-06 3.5211273693977566e-06
1.4724648064806478 2.157722493489314e-05 4.187493920997085e-06 6.523599013952764e-06 3.5252049899314194e-06
1.4728342034203417 2.1579797835215477e-05 4.1881554705886485e-06 6.52974211035774e-06 3.5292837050663213e-06
1.4732036003600355 2.1582368353631527e-05 4.188817946283228e-06 6.535886084245809e-06 3.5333635125719875e-06
1.4735729972997298 2.15849364942872e-05 4.18948134791721e-06 6.542030931835499e-06 3.5374444094231733e-06
1.473942394239424 2.158750225562077e-05 4.190145673323688e-06 6.548176655328105e-06 3.5415263969322194e-06
1.4743117911791177 2.159006564284072e-05 4.190810922719227e-06 6.554323249597425e-06 3.545609471109449e-06
1.4746811881188118 2.159262665905397e-05 4.191477095569119e-06 6.560470712323048e-06 3.5496936299726697e-06
1.4750505850585056 2.159518530561445e-05 4.192144190736639e-06 6.566619042543506e-06 3.553778872546394e-06
1.4754199819981997 2.1597741584787525e-05 4.192812207406147e-06 6.572768238339732e-06 3.5578651971607505e-06
1.4757893789378935 2.1600295500755457e-05 4.19348114542762e-06 6.578918296033258e-06 3.5619526008584933e-06
1.4761587758775876 2.1602847053845567e-05 4.194151003310629e-06 6.585069215742896e-06 3.566041083448187e-06
1.4765281728172817 2.160539625016439e-05 4.194821781577217e-06 6.591220991774297e-06 3.5701306405089623e-06
1.4768975697569755 2.1607943089093305e-05 4.195493478405332e-06 6.597373625373273e-06 3.5742212726620173e-06
1.4772669666966691 2.1610487572929315e-05 4.196166093003372e-06 6.603527114352989e-06 3.5783129780531094e-06
1.4776363636363634 2.1613029705837756e-05 4.196839625213291e-06 6.609681455312737e-06 3.5824057539151448e-06
1.4780057605760573 2.161556949102581e-05 4.197514074552495e-06 6.615836645359242e-06 3.5864995978700363e-06
1.478375157515751 2.1618106930788187e-05 4.1981894402240975e-06 6.62199268256374e-06 3.5905945082395396e-06
1.4787445544554454 2.162064202450556e-05 4.198865720417573e-06 6.6281495681966585e-06 3.5946904856636026e-06
1.4791139513951397 2.1623174779264262e-05 4.1995429159984936e-06 6.6343072954134055e-06 3.598787524888779e-06
1.4794833483348333 2.162570519348605e-05 4.20022102482957e-06 6.640465866376721e-06 3.6028856272086716e-06
1.4798527452745271 2.162823327327463e-05 4.200900047436363e-06 6.6466252752746914e-06 3.606984788119164e-06
1.4802221422142212 2.16307590190024e-05 4.20157998236103e-06 6.652785522224928e-06 3.611085007428273e-06
1.480591539153915 2.163328243387444e-05 4.202260829122323e-06 6.6589466046029e-06 3.615186282941113e-06
1.4809609360936091 2.163580352019654e-05 4.202942586937985e-06 6.665108520363393e-06 3.6192886129005133e-06
1.4813303330333032 2.1638322282103384e-05 4.203625255646093e-06 6.671271266029257e-06 3.6233919944861104e-06
1.4816997299729973 2.1640838719110144e-05 4.204308833510623e-06 6.677434842141415e-06 3.6274964278350964e-06
1.4820691269126909 2.1643352835290664e-05 4.204993320346429e-06 6.683599245536263e-06 3.63160191034474e-06
1.482438523852385 2.1645864633958445e-05 4.205678715724098e-06 6.689764472995263e-06 3.635708439409167e-06
1.482807920792079 2.1648374115474548e-05 4.206365018193789e-06 6.695930524666949e-06 3.6398160148592325e-06
1.483177317731773 2.165088128588229e-05 4.207052228255042e-06 6.702097395061139e-06 3.6439246324109647e-06
1.483546714671467 2.165338614372137e-05 4.207740343841719e-06 6.70826508589738e-06 3.648034293052828e-06
1.483916111611161 2.1655888694118985e-05 4.208429365141379e-06 6.714433592534281e-06 3.652144993123287e-06
1.4842855085508548 2.1658388938331247e-05 4.2091192910128764e-06 6.72060291443714e-06 3.6562567319451913e-06
1.484654905490549 2.166088688066384e-05 4.2098101213733735e-06 6.726773047220243e-06 3.66036950606816e-06
1.4850243024302427 2.166338252143425e-05 4.210501854762133e-06 6.732943991350002e-06 3.664483315544109e-06
1.4853936993699368 2.166587586291117e-05 4.211194490395494e-06 6.73911574497736e-06 3.668598158751341e-06
1.4857630963096309 2.16683669084036e-05 4.211888027846289e-06 6.745288305033532e-06 3.672714033185929e-06
1.4861324932493247 2.167085566299922e-05 4.212582467289166e-06 6.751461667047654e-06 3.676830935302246e-06
1.4865018901890188 2.1673342126158893e-05 4.213277806984001e-06 6.757635831916996e-06 3.6809488654866762e-06
1.4868712871287126 2.1675826299207824e-05 4.21397404583209e-06 6.763810798682261e-06 3.6850678227707107e-06
1.4872406840684065 2.167830818825e-05 4.21467118435363e-06 6.769986561804109e-06 3.6891878028296863e-06
1.4876100810081003 2.168078779368242e-05 4.21536922113646e-06 6.776163121189603e-06 3.69330880533064e-06
1.4879794779477946 2.1683265118722947e-05 4.216068155722502e-06 6.78234047412493e-06 3.6974308280155117e-06
1.488348874887489 2.1685740163812327e-05 4.21676798671774e-06 6.788518620480915e-06 3.701553870525418e-06
1.4887182718271823 2.168821293310488e-05 4.217468713981029e-06 6.794697556802417e-06 3.7056779300516975e-06
1.4890876687668764 2.169068342985796e-05 4.218170337078224e-06 6.8008772799569006e-06 3.7098030040480093e-06
1.4894570657065704 2.169315165636698e-05 4.21887285524053e-06 6.80705778822542e-06 3.7139290909809145e-06
1.4898264626462645 2.1695617613058845e-05 4.219576267075463e-06 6.813239081506931e-06 3.7180561905109677e-06
1.4901958595859583 2.169808130410552e-05 4.22028057245444e-06 6.819421156078841e-06 3.722184299645465e-06
1.4905652565256524 2.1700542731786327e-05 4.220985770608686e-06 6.825604010247032e-06 3.7263134168688074e-06
1.4909346534653465 2.170300189939108e-05 4.221691861116498e-06 6.831787640855548e-06 3.7304435396160805e-06
1.4913040504050403 2.170545880729288e-05 4.222398842567354e-06 6.8379720482567965e-06 3.7345746678625734e-06
1.4916734473447342 2.170791345782737e-05 4.223106714220821e-06 6.844157230323979e-06 3.738706799793911e-06
1.4920428442844282 2.171036585609744e-05 4.223815476263181e-06 6.850343182472553e-06 3.742839931781898e-06
1.492412241224122 2.1712816002548492e-05 4.224525127316757e-06 6.856529904606989e-06 3.746974063491823e-06
1.492781638163816 2.1715263899482438e-05 4.225235666630478e-06 6.862717394898723e-06 3.7511091933150642e-06
1.4931510351035102 2.17177095501162e-05 4.225947093758921e-06 6.868905650534757e-06 3.7552453189251107e-06
1.4935204320432045 2.17201529568186e-05 4.226659407977107e-06 6.875094669496229e-06 3.759382438579975e-06
1.493889828982898 2.172259412276905e-05 4.227372608826401e-06 6.881284449140452e-06 3.7635205500711714e-06
1.494259225922592 2.1725033049371507e-05 4.228086695258448e-06 6.887474988487266e-06 3.767659652414037e-06
1.494628622862286 2.1727469738947488e-05 4.228801666535852e-06 6.893666285445339e-06 3.771799743818304e-06
1.49499801980198 2.1729904192850328e-05 4.229517521594262e-06 6.89985833922199e-06 3.7759408234306253e-06
1.495367416741674 2.1732336416194155e-05 4.230234260627703e-06 6.906051145105156e-06 3.7800828875326976e-06
1.495736813681368 2.173476641038331e-05 4.230951882593205e-06 6.912244702122637e-06 3.784225935145303e-06
1.496106210621062 2.173719417677244e-05 4.231670386433915e-06 6.918439009235568e-06 3.7883699652457274e-06
1.4964756075607557 2.173961971860017e-05 4.232389771717593e-06 6.924634063757844e-06 3.7925149755934706e-06
1.4968450045004498 2.1742043037264893e-05 4.233110037406195e-06 6.9308298646088216e-06 3.7966609651353717e-06
1.4972144014401438 2.1744464136981165e-05 4.2338311833957695e-06 6.937026407929046e-06 3.800807930779542e-06
1.4975837983798377 2.174688301905859e-05 4.234553208617001e-06 6.943223692987384e-06 3.8049558717174717e-06
1.4979531953195315 2.1749299685865023e-05 4.235276112356782e-06 6.949421717667527e-06 3.8091047861392114e-06
1.4983225922592258 2.1751714139706835e-05 4.235999893880192e-06 6.955620480174313e-06 3.8132546724596944e-06
1.4986919891989197 2.1754126383841884e-05 4.236724552768126e-06 6.961819977558369e-06 3.817405528255663e-06
1.4990613861386135 2.1756536421534453e-05 4.237450088605584e-06 6.9680202071193945e-06 3.821557351275068e-06
1.4994307830783076 2.175894425131697e-05 4.238176499410747e-06 6.974221170643074e-06 3.8257101425682424e-06
1.4998001800180016 2.1761349879284383e-05 4.238903785709479e-06 6.980422862370683e-06 3.829863897649469e-06
1.5001695769576957 2.1763753304948884e-05 4.239631945847408e-06 6.986625283290642e-06 3.8340186169770295e-06
1.5005389738973895 2.1766154534392317e-05 4.240360980344246e-06 6.992828427660774e-06 3.838174296075228e-06
1.5009083708370836 2.176855356615332e-05 4.241090887227322e-06 6.999032297402404e-06 3.8423309360898634e-06
1.5012777677767777 2.1770950405388544e-05 4.241821666712718e-06 7.005236887778285e-06 3.846488533279188e-06
1.5016471647164713 2.177334505157848e-05 4.242553317142568e-06 7.011442199699042e-06 3.850647088050595e-06
1.5020165616561654 2.1775737510873557e-05 4.243285839061856e-06 7.017648227350574e-06 3.854806595875053e-06
1.5023859585958594 2.177812778268921e-05 4.244019230791956e-06 7.023854971846127e-06 3.858967057302619e-06
1.5027553555355533 2.178051587037409e-05 4.2447534919584215e-06 7.030062430037451e-06 3.863128469768132e-06
1.5031247524752471 2.178290177523012e-05 4.245488621506967e-06 7.0362706012487976e-06 3.867290832503455e-06
1.5034941494149412 2.178528550343341e-05 4.246224619991055e-06 7.042479479517528e-06 3.871454140875218e-06
1.5038635463546353 2.178766705255866e-05 4.246961485137025e-06 7.048689067846427e-06 3.875618396820325e-06
1.504232943294329 2.179004642679251e-05 4.247699216843946e-06 7.054899362433671e-06 3.879783597284691e-06
1.5046023402340232 2.1792423628515216e-05 4.248437814422102e-06 7.061110361065239e-06 3.883949740391511e-06
1.5049717371737172 2.1794798660979817e-05 4.249177277464789e-06 7.067322061088411e-06 3.8881168239207915e-06
1.505341134113411 2.179717152558654e-05 4.249917604960533e-06 7.073534461358684e-06 3.89228484677736e-06
1.5057105310531052 2.1799542224624164e-05 4.2506587961886205e-06 7.079747560278682e-06 3.8964538075135685e-06
1.506079927992799 2.180191076046432e-05 4.251400850461535e-06 7.085961355519255e-06 3.900623704172724e-06
1.506449324932493 2.1804277135451235e-05 4.25214376707781e-06 7.092175845305878e-06 3.904794535182568e-06
1.506818721872187 2.180664135278852e-05 4.2528875456200734e-06 7.098391026914847e-06 3.90896629827641e-06
1.507188118811881 2.1809003413934954e-05 4.25363218510255e-06 7.104606899158007e-06 3.913138992326877e-06
1.507557515751575 2.1811363321234445e-05 4.254377684830364e-06 7.1108234600034285e-06 3.917312615583689e-06
1.507926912691269 2.1813721076003157e-05 4.255124043772693e-06 7.117040708803519e-06 3.921487167299072e-06
1.5082963096309627 2.1816076684414243e-05 4.255871262481678e-06 7.12325863947469e-06 3.925662642752045e-06
1.5086657065706568 2.181843014313001e-05 4.256619338418439e-06 7.129477255953831e-06 3.929839044571824e-06
1.5090351035103509 2.1820781459216484e-05 4.257368272423287e-06 7.135696551438848e-06 3.934016367499609e-06
1.5094045004500447 2.182313063120233e-05 4.258118062568579e-06 7.141916527959862e-06 3.938194612764385e-06
1.5097738973897388 2.182547766521067e-05 4.258868709389083e-06 7.148137179618393e-06 3.942373775773786e-06
1.5101432943294328 2.182782256077951e-05 4.259620211287901e-06 7.154358507349793e-06 3.9465538569549695e-06
1.510512691269127 2.183016532210885e-05 4.260372568176424e-06 7.160580507233836e-06 3.95073485316874e-06
1.5108820882088203 2.183250594871504e-05 4.261125778453534e-06 7.166803180369088e-06 3.954916764956696e-06
1.5112514851485146 2.1834844445785437e-05 4.261879842353803e-06 7.173026521625544e-06 3.959099588299179e-06
1.5116208820882089 2.1837180814695334e-05 4.262634758878973e-06 7.179250530323001e-06 3.96328332242389e-06
1.5119902790279025 2.1839515056847624e-05 4.263390527040545e-06 7.185475205364209e-06 3.967467966269994e-06
1.5123596759675966 2.1841847176482845e-05 4.2641471467685936e-06 7.191700542793717e-06 3.971653516671349e-06
1.5127290729072906 2.1844177174044092e-05 4.264904616767574e-06 7.1979265427066e-06 3.9758399734347475e-06
1.5130984698469845 2.184650505285227e-05 4.265662936671384e-06 7.204153201904311e-06 3.980027333959557e-06
1.5134678667866783 2.1848830813315915e-05 4.266422105179162e-06 7.210380520785021e-06 3.984215598264243e-06
1.5138372637263724 2.185115446064013e-05 4.267182122530282e-06 7.216608494208119e-06 3.9884047623184945e-06
1.5142066606660665 2.1853475994358064e-05 4.267942987145572e-06 7.222837123024653e-06 3.992594826494636e-06
1.5145760576057603 2.185579541866994e-05 4.268704698942075e-06 7.2290664035949985e-06 3.996785787846243e-06
1.5149454545454544 2.185811273501331e-05 4.269467256955324e-06 7.235296334673726e-06 4.0009776452083595e-06
1.5153148514851482 2.1860427945675096e-05 4.270230660491757e-06 7.241526914603375e-06 4.005170397092903e-06
1.5156842484248425 2.1862741053092376e-05 4.270994908907064e-06 7.247758141048794e-06 4.0093640415361045e-06
1.516053645364536 2.1865052060488304e-05 4.2717600018097554e-06 7.253990011317286e-06 4.0135585762904e-06
1.5164230423042302 2.186736096835996e-05 4.272525937936775e-06 7.260222525350212e-06 4.017754001055836e-06
1.5167924392439245 2.186966778002881e-05 4.273292716930295e-06 7.266455679967373e-06 4.021950313243427e-06
1.517161836183618 2.1871972495886044e-05 4.274060337497844e-06 7.2726894754876656e-06 4.0261475128195695e-06
1.5175312331233122 2.1874275120212983e-05 4.27482879958913e-06 7.278923907803934e-06 4.030345596509795e-06
1.517900630063006 2.187657565726686e-05 4.275598103143235e-06 7.28515897296506e-06 4.034544561146912e-06
1.5182700270027 2.1878874104666503e-05 4.276368245991258e-06 7.2913946739811266e-06 4.038744408688875e-06
1.518639423942394 2.18811704666142e-05 4.2771392280579e-06 7.297631006964475e-06 4.042945136016064e-06
1.519008820882088 2.1883464745546304e-05 4.277911048707335e-06 7.303867969599027e-06 4.047146741177521e-06
1.519378217821782 2.1885756945645576e-05 4.278683707859533e-06 7.31010555827977e-06 4.051349221249175e-06
1.519747614761476 2.188804706552264e-05 4.2794572036672105e-06 7.31634377480421e-06 4.05555257730541e-06
1.52011701170117 2.18903351094069e-05 4.280231536065749e-06 7.3225826152641855e-06 4.059756806209742e-06
1.5204864086408638 2.189262107870395e-05 4.28100670409697e-06 7.328822078621807e-06 4.063961906944568e-06
1.520855805580558 2.189490497769989e-05 4.281782707715955e-06 7.335062160907943e-06 4.068167876328144e-06
1.5212252025202515 2.1897186805868795e-05 4.282559545356294e-06 7.341302863235622e-06 4.072374714921885e-06
1.5215945994599458 2.18994665665493e-05 4.283337216673461e-06 7.347544182428703e-06 4.0765824201379895e-06
1.52196399639964 2.1901744261139185e-05 4.28411572071242e-06 7.353786117606146e-06 4.080790991067235e-06
1.5223333933393337 2.1904019894862297e-05 4.284895057725351e-06 7.360028663756868e-06 4.085000423762757e-06
1.5227027902790276 2.1906293466273208e-05 4.285675225861912e-06 7.366271822771173e-06 4.089210719367962e-06
1.5230721872187216 2.190856497962195e-05 4.286456225069159e-06 7.372515590858983e-06 4.093421874826108e-06
1.5234415841584157 2.1910834437296626e-05 4.287238054707213e-06 7.3787599659130735e-06 4.097633888333569e-06
1.5238109810981095 2.1913101839767896e-05 4.288020713533709e-06 7.385004947699362e-06 4.101846759473873e-06
1.5241803780378036 2.1915367192206643e-05 4.288804201787484e-06 7.39125053166713e-06 4.106060484619471e-06
1.5245497749774977 2.191763049320711e-05 4.289588517639349e-06 7.397496719552046e-06 4.110275064806871e-06
1.5249191719171915 2.191989174704914e-05 4.290373661047448e-06 7.40374350727777e-06 4.114490496779259e-06
1.5252885688568854 2.192215095419492e-05 4.291159630776168e-06 7.409990895026992e-06 4.118706780410084e-06
1.5256579657965794 2.1924408120788133e-05 4.291946427363544e-06 7.416238876641783e-06 4.122923910911348e-06
1.5260273627362737 2.192666324539373e-05 4.292734048984283e-06 7.422487454298764e-06 4.127141889628048e-06
1.526396759675967 2.192891633042469e-05 4.29352249501227e-06 7.428736625750546e-06 4.131360714658062e-06
1.5267661566156614 2.193116737919797e-05 4.294311765106929e-06 7.434986388001414e-06 4.135580383538067e-06
1.5271355535553557 2.1933416394976847e-05 4.29510185891194e-06 7.441236738247419e-06 4.139800893939231e-06
1.527504950495049 2.193566337730471e-05 4.295892774912131e-06 7.447487677456138e-06 4.144022246323677e-06
1.5278743474347432 2.1937908329544627e-05 4.29668451278146e-06 7.453739202323392e-06 4.148244438012235e-06
1.5282437443744372 2.1940151254024825e-05 4.2974770718747575e-06 7.459991311102352e-06 4.1524674674531214e-06
1.5286131413141313 2.194239215220497e-05 4.298270451278633e-06 7.466244002621133e-06 4.156691333535224e-06
1.5289825382538251 2.194463102831724e-05 4.299064650938874e-06 7.472497273004442e-06 4.160916033141108e-06
1.5293519351935192 2.1946867881912027e-05 4.2998596693508845e-06 7.478751123094572e-06 4.165141566646707e-06
1.529721332133213 2.194910271723677e-05 4.300655506468341e-06 7.485005548998192e-06 4.169367930921455e-06
1.530090729072907 2.1951335533871948e-05 4.301452160797373e-06 7.491260551539238e-06 4.173595126327696e-06
1.530460126012601 2.195356633887927e-05 4.302249633164967e-06 7.49751612379284e-06 4.177823147497411e-06
1.530829522952295 2.1955795128030386e-05 4.303047920901979e-06 7.503772270736175e-06 4.182051997856079e-06
1.531198919891989 2.1958021907472065e-05 4.303847024552922e-06 7.510028986343346e-06 4.186281672702338e-06
1.531568316831683 2.196024667865308e-05 4.304646943206383e-06 7.516286269483807e-06 4.190512170954884e-06
1.531937713771377 2.19624694448961e-05 4.305447676534393e-06 7.522544117310758e-06 4.194743490251495e-06
1.5323071107110708 2.196469020480604e-05 4.306249222751136e-06 7.528802531495287e-06 4.198975631591045e-06
1.532676507650765 2.1966908963548512e-05 4.307051582100367e-06 7.535061507389143e-06 4.203208591273542e-06
1.5330459045904588 2.196912572354489e-05 4.307854753973372e-06 7.541321042636027e-06 4.207442367320721e-06
1.5334153015301528 2.1971340484332508e-05 4.3086587368813625e-06 7.547581138403313e-06 4.2116769603377155e-06
1.5337846984698469 2.197355325116774e-05 4.3094635310900124e-06 7.553841789410258e-06 4.2159123661803595e-06
1.5341540954095407 2.197576402347809e-05 4.3102691350828834e-06 7.560102997077828e-06 4.22014858563578e-06
1.5345234923492346 2.19779728047333e-05 4.31107554857301e-06 7.566364757755029e-06 4.224385615776897e-06
1.5348928892889286 2.19801795962447e-05 4.311882770626506e-06 7.572627071008065e-06 4.228623456012855e-06
1.5352622862286227 2.19823844033217e-05 4.312690801524739e-06 7.578889931369551e-06 4.232862102066755e-06
1.5356316831683166 2.1984587222633192e-05 4.313499638906476e-06 7.585153342866931e-06 4.237101556668858e-06
1.5360010801080106 2.1986788060374176e-05 4.314309283332652e-06 7.591417299563498e-06 4.241341815173514e-06
1.536370477047705 2.1988986916993824e-05 4.315119733601761e-06 7.597681801351511e-06 4.245582877258434e-06
1.5367398739873983 2.1991183795868756e-05 4.315930989410057e-06 7.6039468452198175e-06 4.2498247404441145e-06
1.5371092709270924 2.199337869840448e-05 4.316743049851684e-06 7.610212430117429e-06 4.2540674037077546e-06
1.5374786678667864 2.1995571625098e-05 4.317555913747089e-06 7.616478556029495e-06 4.258310866790387e-06
1.5378480648064805 2.199776258025765e-05 4.318369581076109e-06 7.62274521875768e-06 4.2625551263425915e-06
1.5382174617461744 2.199995156718624e-05 4.319184051516219e-06 7.629012415376058e-06 4.266800179947653e-06
1.5385868586858684 2.200213858448971e-05 4.319999323314897e-06 7.635280147889232e-06 4.271046028840799e-06
1.5389562556255625 2.2004323635534023e-05 4.320815396167076e-06 7.641548413040305e-06 4.275292670372606e-06
1.5393256525652563 2.2006506722670973e-05 4.321632269465734e-06 7.647817208988401e-06 4.279540102925946e-06
1.5396950495049502 2.200868784830102e-05 4.32244994261458e-06 7.654086533570055e-06 4.2837883246572586e-06
1.5400644464446442 2.2010867015781792e-05 4.323268415306982e-06 7.660356383681168e-06 4.288037333022654e-06
1.5404338433843383 2.201304422465446e-05 4.324087686084143e-06 7.666626760276384e-06 4.292287128484667e-06
1.5408032403240322 2.201521947822476e-05 4.32490775462958e-06 7.672897660441624e-06 4.296537708633703e-06
1.5411726372637262 2.2017392777993587e-05 4.325728620077404e-06 7.67916908291709e-06 4.300789072298389e-06
1.54154203420342 2.2019564128193707e-05 4.3265502823933164e-06 7.685441023867554e-06 4.30504121638371e-06
1.541911431143114 2.2021733527476564e-05 4.32737273985292e-06 7.691713485013993e-06 4.309294141929082e-06
1.542280828082808 2.202390098010017e-05 4.328195992427268e-06 7.697986462362052e-06 4.313547845727468e-06
1.542650225022502 2.202606648750341e-05 4.329020039242792e-06 7.7042599549993e-06 4.317802326852468e-06
1.543019621962196 2.2028230053089568e-05 4.329844880008269e-06 7.710533959509799e-06 4.3220575825399735e-06
1.54338901890189 2.203039167636677e-05 4.330670513268961e-06 7.716808477048597e-06 4.326313613395842e-06
1.543758415841584 2.203255136161688e-05 4.33149693900856e-06 7.723083503605491e-06 4.3305704161999615e-06
1.544127812781278 2.203470911027736e-05 4.3323241563515805e-06 7.729359038139853e-06 4.3348279899367144e-06
1.5444972097209717 2.2036864923872907e-05 4.333152164446875e-06 7.735635079254886e-06 4.3390863333390545e-06
1.5448666066606658 2.203901880565584e-05 4.333980962973435e-06 7.74191162424563e-06 4.343345444144517e-06
1.5452360036003598 2.20411707562034e-05 4.334810550798141e-06 7.748188672802865e-06 4.347605321888834e-06
1.545605400540054 2.2043320778843364e-05 4.335640927617956e-06 7.75446622187157e-06 4.351865964062627e-06
1.5459747974797478 2.20454688740372e-05 4.3364720922782265e-06 7.760744271680296e-06 4.356127370581783e-06
1.5463441944194418 2.204761504612538e-05 4.33730404477266e-06 7.767022817752831e-06 4.360389537898356e-06
1.5467135913591357 2.2049759295608845e-05 4.338136783956865e-06 7.773301860141455e-06 4.3646524658037485e-06
1.5470829882988295 2.205190162393715e-05 4.3389703089710265e-06 7.7795813978179e-06 4.368916153290894e-06
1.5474523852385236 2.205404203351342e-05 4.339804619238008e-06 7.785861428664627e-06 4.3731805985485225e-06
1.5478217821782176 2.2056180529585567e-05 4.340639715030946e-06 7.79214194757192e-06 4.37744579754209e-06
1.5481911791179117 2.205831710885036e-05 4.341475594076718e-06 7.79842295856221e-06 4.38171175301394e-06
1.5485605760576056 2.206045177750021e-05 4.342312256931305e-06 7.804704455580932e-06 4.3859784602259946e-06
1.5489299729972994 2.2062584535162396e-05 4.343149702188883e-06 7.810986439164984e-06 4.390245919350544e-06
1.5492993699369937 2.206471538606233e-05 4.343987929827386e-06 7.817268905651001e-06 4.394514127409899e-06
1.5496687668766873 2.206684433073144e-05 4.344826938717298e-06 7.823551854809787e-06 4.398783083999223e-06
1.5500381638163814 2.2068971369710924e-05 4.345666727736199e-06 7.829835286546816e-06 4.403052788807502e-06
1.5504075607560754 2.207109650819058e-05 4.346507297142659e-06 7.836119195818782e-06 4.40732323784826e-06
1.5507769576957695 2.207321974578204e-05 4.347348645540128e-06 7.842403583470598e-06 4.411594431510348e-06
1.5511463546354634 2.207534108773136e-05 4.348190773198507e-06 7.848688444264478e-06 4.415866365668375e-06
1.5515157515751572 2.2077460531672044e-05 4.349033678151705e-06 7.854973781590866e-06 4.420139042582675e-06
1.5518851485148513 2.2079578082919217e-05 4.34987736068176e-06 7.861259589737586e-06 4.424412457793912e-06
1.552254545454545 2.208169374099601e-05 4.350721819378307e-06 7.86754586992517e-06 4.428686611957962e-06
1.5526239423942392 2.2083807511127347e-05 4.351567054514899e-06 7.873832617217249e-06 4.432961501159448e-06
1.5529933393339332 2.208591939199286e-05 4.352413064425455e-06 7.880119833276329e-06 4.437237126404874e-06
1.5533627362736273 2.208802938694635e-05 4.3532598488256745e-06 7.886407514922837e-06 4.4415134850955795e-06
1.553732133213321 2.2090137498365948e-05 4.354107407150543e-06 7.892695660230384e-06 4.445790575554022e-06
1.554101530153015 2.209224372866829e-05 4.354955738842993e-06 7.898984267103762e-06 4.4500683959833356e-06
1.554470927092709 2.209434807836388e-05 4.355804842788927e-06 7.90527333551253e-06 4.454346946120355e-06
1.5548403240324031 2.2096450549903165e-05 4.3566547184362105e-06 7.91156286305169e-06 4.458626223950721e-06
1.555209720972097 2.2098551145692247e-05 4.357505365232529e-06 7.917852847777213e-06 4.462906227783357e-06
1.555579117911791 2.210064986809644e-05 4.358356782613108e-06 7.924143287793296e-06 4.467186955963369e-06
1.5559485148514849 2.210274672051369e-05 4.359208970303421e-06 7.930434179601208e-06 4.471468405665559e-06
1.5563179117911787 2.2104841700622046e-05 4.360061926373186e-06 7.936725526465988e-06 4.475750579067015e-06
1.5566873087308728 2.210693481273684e-05 4.360915650824362e-06 7.943017324107543e-06 4.480033472752664e-06
1.5570567056705669 2.210902605927029e-05 4.361770143102137e-06 7.949309570308979e-06 4.484317084841243e-06
1.557426102610261 2.21111154435772e-05 4.362625402933896e-06 7.955602262039179e-06 4.488601412836069e-06
1.5577954995499548 2.2113202965232525e-05 4.363481428941634e-06 7.961895400239507e-06 4.4928864571995916e-06
1.5581648964896488 2.211528862572558e-05 4.364338220307183e-06 7.96818898377817e-06 4.497172216853827e-06
1.558534293429343 2.2117372428383253e-05 4.365195776754141e-06 7.974483009656723e-06 4.501458689326295e-06
1.5589036903690363 2.2119454376611084e-05 4.3660540980177264e-06 7.980777474518659e-06 4.505745871890592e-06
1.5592730873087306 2.2121534469967277e-05 4.3669131827211954e-06 7.987072379341227e-06 4.510033765036238e-06
1.5596424842484249 2.2123612710852667e-05 4.367773030319241e-06 7.993367722071791e-06 4.514322366997083e-06
1.5600118811881187 2.212568910172973e-05 4.368633640281726e-06 7.999663500595536e-06 4.518611675960223e-06
1.5603812781278126 2.2127763644992534e-05 4.369495012058684e-06 8.005959712732921e-06 4.522901690070952e-06
1.5607506750675064 2.2129836341178415e-05 4.370357144561484e-06 8.012256358335333e-06 4.52719240898521e-06
1.5611200720072005 2.2131907193640283e-05 4.371220037519228e-06 8.018553434252631e-06 4.531483830122964e-06
1.5614894689468943 2.213397620387449e-05 4.372083690130199e-06 8.024850939499443e-06 4.535775952507955e-06
1.5618588658865884 2.2136043373350792e-05 4.372948101577421e-06 8.031148872847452e-06 4.540068774996112e-06
1.5622282628262825 2.2138108706361997e-05 4.373813271865992e-06 8.037447230186867e-06 4.544362294289412e-06
1.5625976597659763 2.214017220062076e-05 4.374679199101677e-06 8.043746014543916e-06 4.548656512403419e-06
1.5629670567056704 2.214223386139084e-05 4.3755458835646825e-06 8.050045220546707e-06 4.552951425110406e-06
1.5633364536453642 2.2144293689185764e-05 4.3764133241728665e-06 8.056344848226765e-06 4.557247032194156e-06
1.5637058505850585 2.2146351688351622e-05 4.3772815209428445e-06 8.06264489328766e-06 4.5615433302229684e-06
1.564075247524752 2.2148407856554992e-05 4.378150471977571e-06 8.068945358817876e-06 4.565840321259756e-06
1.5644446444644462 2.2150462199066377e-05 4.379020177563068e-06 8.075246239575328e-06 4.570138001166076e-06
1.5648140414041405 2.2152514715497323e-05 4.379890636357933e-06 8.081547536393101e-06 4.574436370331432e-06
1.5651834383438343 2.215456541203036e-05 4.380761848910592e-06 8.087849243095533e-06 4.578735423918829e-06
1.5655528352835282 2.215661428539915e-05 4.381633813066971e-06 8.094151363882725e-06 4.583035164815887e-06
1.565922232223222 2.2158661339978932e-05 4.382506528847052e-06 8.100453894154684e-06 4.587335589377344e-06
1.566291629162916 2.21607065771881e-05 4.383379995445564e-06 8.106756833181293e-06 4.591636696809904e-06
1.56666102610261 2.216274999952792e-05 4.384254212346736e-06 8.113060178424339e-06 4.595938485003326e-06
1.567030423042304 2.216479161031041e-05 4.385129179283535e-06 8.119363926937068e-06 4.600240951519809e-06
1.567399819981998 2.216683140726531e-05 4.386004894394671e-06 8.125668081774436e-06 4.604544098399447e-06
1.567769216921692 2.2168869396591613e-05 4.386881358224453e-06 8.131972636476748e-06 4.608847920602878e-06
1.5681386138613858 2.21709055769416e-05 4.387758569180853e-06 8.138277593159619e-06 4.613152419467564e-06
1.5685080108010798 2.217293995358091e-05 4.388636527543698e-06 8.14458294645853e-06 4.6174575907665216e-06
1.568877407740774 2.217497252609621e-05 4.389515231987977e-06 8.15088869739631e-06 4.621763435026294e-06
1.5692468046804675 2.217700329598901e-05 4.390394681727213e-06 8.157194844758329e-06 4.626069951111777e-06
1.5696162016201618 2.2179032266640893e-05 4.391274876514034e-06 8.163501385395995e-06 4.6303771364408305e-06
1.569985598559856 2.2181059439536524e-05 4.392155815559406e-06 8.16980831811214e-06 4.63468498989176e-06
1.5703549954995497 2.218308481613975e-05 4.393037498074882e-06 8.176115641875849e-06 4.638993510460397e-06
1.5707243924392436 2.2185108398905143e-05 4.393919923550439e-06 8.182423354495465e-06 4.64330269627997e-06
1.5710937893789376 2.218713018931917e-05 4.394803091201206e-06 8.188731454780905e-06 4.6476125462342704e-06
1.5714631863186317 2.218915019075728e-05 4.395687000774984e-06 8.195039939458072e-06 4.65192305765288e-06
1.5718325832583255 2.219116840187417e-05 4.396571650698756e-06 8.201348810676459e-06 4.656234231899494e-06
1.5722019801980196 2.219318482604467e-05 4.397457040724142e-06 8.20765806516747e-06 4.660546066307965e-06
1.5725713771377137 2.2195199466619207e-05 4.398343170599106e-06 8.213967699828376e-06 4.664858558328791e-06
1.5729407740774075 2.2197212324242296e-05 4.399230039298735e-06 8.220277714201834e-06 4.669171707401044e-06
1.5733101710171014 2.21992234012425e-05 4.400117646290096e-06 8.22658810638541e-06 4.673485511867092e-06
1.5736795679567954 2.2201232699155903e-05 4.401005990814368e-06 8.23289887528995e-06 4.677799970679441e-06
1.5740489648964897 2.2203240218567823e-05 4.401895071833836e-06 8.239210020535199e-06 4.682115083334592e-06
1.5744183618361831 2.220524596467953e-05 4.402784889625227e-06 8.245521537108525e-06 4.68643084585153e-06
1.5747877587758774 2.22072499371269e-05 4.403675442890807e-06 8.251833425756415e-06 4.690747258564185e-06
1.5751571557155712 2.220925213740306e-05 4.404566730863825e-06 8.258145685442996e-06 4.695064320464582e-06
1.575526552655265 2.2211252567962084e-05 4.405458753046822e-06 8.264458314003391e-06 4.6993820297050755e-06
1.5758959495949592 2.2213251231195755e-05 4.406351508917617e-06 8.270771309200715e-06 4.703700384390711e-06
1.5762653465346532 2.221524812958804e-05 4.407244997987469e-06 8.277084668835408e-06 4.708019382648057e-06
1.5766347434743473 2.2217243261800444e-05 4.408139218696458e-06 8.283398394821229e-06 4.712339025679817e-06
1.5770041404140414 2.2219236632157782e-05 4.409034171072262e-06 8.289712482920577e-06 4.716659310091013e-06
1.5773735373537352 2.2221228242140248e-05 4.409929854351058e-06 8.296026932125031e-06 4.720980234893847e-06
1.577742934293429 2.222321809513061e-05 4.410826268287543e-06 8.302341739036915e-06 4.725301797329121e-06
1.5781123312331231 2.222520619169534e-05 4.411723411864999e-06 8.308656903596618e-06 4.729623997120767e-06
1.578481728172817 2.222719253238973e-05 4.412621284063559e-06 8.314972425770782e-06 4.733946834011864e-06
1.578851125112511 2.22291771187074e-05 4.413519884119335e-06 8.321288304264616e-06 4.738270306813846e-06
1.579220522052205 2.223115995593989e-05 4.4144192123227605e-06 8.327604533700732e-06 4.7425944112823486e-06
1.5795899189918992 2.2233141044615286e-05 4.415319267658057e-06 8.333921114214206e-06 4.746919147279574e-06
1.5799593159315928 2.2235120384358908e-05 4.416220048844748e-06 8.3402380466029e-06 4.751244515179863e-06
1.5803287128712868 2.223709797854372e-05 4.417121555646463e-06 8.346555327628527e-06 4.755570512336305e-06
1.580698109810981 2.2239073829662505e-05 4.418023787580819e-06 8.352872954966367e-06 4.759897136786651e-06
1.5810675067506748 2.224104794011165e-05 4.418926744144993e-06 8.359190926538125e-06 4.764224386746717e-06
1.5814369036903688 2.2243020309505576e-05 4.419830424068863e-06 8.3655092433063e-06 4.768552262707223e-06
1.581806300630063 2.2244990939375213e-05 4.420734826610894e-06 8.371827904095926e-06 4.77288076356231e-06
1.5821756975697567 2.224695983402775e-05 4.421639951791668e-06 8.3781469045583e-06 4.777209885837329e-06
1.5825450945094506 2.224892699497851e-05 4.4225457988656345e-06 8.384466243542148e-06 4.7815396284436615e-06
1.5829144914491446 2.225089242279075e-05 4.423452366826302e-06 8.390785920885716e-06 4.785869991035791e-06
1.5832838883888387 2.225285611896421e-05 4.424359654928495e-06 8.397105935461093e-06 4.790200972542052e-06
1.5836532853285326 2.2254818085941184e-05 4.425267662688294e-06 8.403426285151071e-06 4.7945325711490915e-06
1.5840226822682266 2.225677832619248e-05 4.426176389619343e-06 8.409746967528584e-06 4.798864784824011e-06
1.5843920792079207 2.22587368421451e-05 4.4270858352330974e-06 8.41606798049877e-06 4.803197611769389e-06
1.5847614761476143 2.2260693633412877e-05 4.427995998274533e-06 8.422389325051972e-06 4.807531052497823e-06
1.5851308730873084 2.2262648702460036e-05 4.428906878262751e-06 8.428710998915892e-06 4.8118651050857456e-06
1.5855002700270024 2.2264602051721217e-05 4.429818474710469e-06 8.435032999853216e-06 4.816199767635255e-06
1.5858696669666963 2.226655368367377e-05 4.430730787142281e-06 8.441355325574295e-06 4.820535038209724e-06
1.5862390639063904 2.2268503598844145e-05 4.4316438145579245e-06 8.447677976128904e-06 4.82487091661506e-06
1.5866084608460844 2.2270451798768318e-05 4.432557556226432e-06 8.454000950224092e-06 4.829207401663183e-06
1.5869778577857785 2.227239828589788e-05 4.433472011667479e-06 8.460324245608242e-06 4.833544491445609e-06
1.5873472547254723 2.2274343063605742e-05 4.434387180654361e-06 8.466647859067093e-06 4.837882183329691e-06
1.5877166516651662 2.2276286131535987e-05 4.435303061950203e-06 8.472971791580632e-06 4.842220477820945e-06
1.5880860486048602 2.2278227491183676e-05 4.436219654817107e-06 8.479296041905745e-06 4.846559373768571e-06
1.5884554455445543 2.228016714503569e-05 4.437136958781499e-06 8.485620607622617e-06 4.850898869143868e-06
1.5888248424842482 2.228210509737987e-05 4.43805497387597e-06 8.491945484700366e-06 4.855238960693608e-06
1.5891942394239422 2.228404134597096e-05 4.438973698352551e-06 8.49827067611674e-06 4.859579650424575e-06
1.589563636363636 2.228597589425547e-05 4.439893131997555e-06 8.50459617830242e-06 4.863920935451444e-06
1.58993303330333 2.228790874459757e-05 4.44081327433384e-06 8.510921989542403e-06 4.868262814246801e-06
1.590302430243024 2.2289839898608063e-05 4.441734124637424e-06 8.517248108051267e-06 4.872605285273212e-06
1.590671827182718 2.2291769357725437e-05 4.442655682181886e-06 8.52357453309307e-06 4.876948347738633e-06
1.591041224122412 2.22936971234842e-05 4.443577946239103e-06 8.529901263258484e-06 4.881292000374482e-06
1.591410621062106 2.2295623198353276e-05 4.444500916350266e-06 8.536228296439122e-06 4.88563624137094e-06
1.5917800180018 2.229754758382757e-05 4.44542459178587e-06 8.542555631413765e-06 4.889981069593546e-06
1.592149414941494 2.229947028143217e-05 4.446348971825409e-06 8.54888326693137e-06 4.894326483884446e-06
1.592518811881188 2.230139129269239e-05 4.447274055749071e-06 8.55521120174563e-06 4.898672483089665e-06
1.5928882088208818 2.230331061909929e-05 4.448199842845235e-06 8.561539434927425e-06 4.9030190662799205e-06
1.5932576057605758 2.230522826408225e-05 4.449126332890248e-06 8.567867962794824e-06 4.907366230490259e-06
1.59362700270027 2.230714422912392e-05 4.450053525177364e-06 8.574196784578956e-06 4.911713974904051e-06
1.5939963996399638 2.2309058514819173e-05 4.450981418732559e-06 8.580525899877082e-06 4.916062299008898e-06
1.5943657965796576 2.231097112267984e-05 4.451910012837544e-06 8.586855307467846e-06 4.920411201669675e-06
1.5947351935193517 2.2312882054235305e-05 4.4528393067886826e-06 8.59318500624841e-06 4.924760681833332e-06
1.5951045904590455 2.231479131380334e-05 4.453769300620582e-06 8.599514991892069e-06 4.929110736034383e-06
1.5954739873987396 2.2316698901970888e-05 4.454699993368157e-06 8.605845264156931e-06 4.933461363874409e-06
1.5958433843384336 2.2318604818399345e-05 4.455631383832497e-06 8.612175824069564e-06 4.937812565895358e-06
1.5962127812781275 2.232050906738562e-05 4.456563472038e-06 8.618506667182022e-06 4.942164338547636e-06
1.5965821782178216 2.232241164955054e-05 4.4574962570400456e-06 8.624837793368244e-06 4.946516681512669e-06
1.5969515751575154 2.232431256826213e-05 4.45842973861832e-06 8.63116919930806e-06 4.950869592081847e-06
1.5973209720972097 2.2326211822226927e-05 4.459363915324945e-06 8.637500887051464e-06 4.955223071568236e-06
1.5976903690369035 2.232810941487528e-05 4.460298786952968e-06 8.643832853073288e-06 4.95957711711571e-06
1.5980597659765974 2.2330005347673925e-05 4.461234352795569e-06 8.650165096503261e-06 4.963931727838818e-06
1.5984291629162914 2.2331899624090307e-05 4.4621706126486205e-06 8.65649761363074e-06 4.968286900748702e-06
1.5987985598559855 2.2333792243728263e-05 4.463107565310535e-06 8.662830405567696e-06 4.972642636452109e-06
1.5991679567956794 2.233568320809037e-05 4.464045210080103e-06 8.669163471275897e-06 4.9769989339438355e-06
1.5995373537353732 2.2337572518758503e-05 4.464983546261166e-06 8.675496809187862e-06 4.981355791842149e-06
1.5999067506750673 2.2339460180952173e-05 4.4659225741390335e-06 8.681830414177506e-06 4.985713206069586e-06
1.6002761476147611 2.234134619341118e-05 4.466862292272378e-06 8.688164287992053e-06 4.990071177726156e-06
1.6006455445544552 2.2343230557652413e-05 4.467802699968954e-06 8.694498429584107e-06 4.994429705799814e-06
1.6010149414941492 2.234511327520813e-05 4.468743796528579e-06 8.700832837599435e-06 4.998788789061739e-06
1.601384338433843 2.234699435040164e-05 4.469685582000742e-06 8.707167507857436e-06 5.003148424146263e-06
1.6017537353735372 2.234887378384953e-05 4.470628055434042e-06 8.713502439837317e-06 5.0075086104587586e-06
1.602123132313231 2.2350751575163007e-05 4.471571215649682e-06 8.719837634816363e-06 5.0118693487251225e-06
1.602492529252925 2.235262772777216e-05 4.4725150624464894e-06 8.726173089281793e-06 5.016230636095932e-06
1.6028619261926191 2.2354502243187387e-05 4.473459595129816e-06 8.732508802056404e-06 5.020592471468922e-06
1.603231323132313 2.2356375123893083e-05 4.474404813256384e-06 8.738844770780274e-06 5.02495485285641e-06
1.603600720072007 2.235824636952173e-05 4.475350715650867e-06 8.745180996574962e-06 5.029317780873858e-06
1.603970117011701 2.236011598347535e-05 4.476297302107287e-06 8.751517475962616e-06 5.0336812526983456e-06
1.604339513951395 2.2361983967301072e-05 4.47724457193634e-06 8.757854207590446e-06 5.038045267101211e-06
1.6047089108910888 2.236385032345116e-05 4.478192524705446e-06 8.76419118942677e-06 5.04240982232815e-06
1.6050783078307829 2.236571505158572e-05 4.479141159227709e-06 8.770528422142427e-06 5.0467749186764324e-06
1.605447704770477 2.2367578155115835e-05 4.480090475318109e-06 8.776865902540046e-06 5.051140553519572e-06
1.6058171017101708 2.23694396336416e-05 4.481040471794328e-06 8.783203631653091e-06 5.055506727414014e-06
1.6061864986498646 2.23712994906575e-05 4.481991148469587e-06 8.789541605757774e-06 5.0598734373580024e-06
1.6065558955895587 2.2373157729520126e-05 4.482942505144175e-06 8.795879821723314e-06 5.064240680774693e-06
1.6069252925292528 2.2375014348010303e-05 4.483894540161327e-06 8.802218282535196e-06 5.068608459692731e-06
1.6072946894689466 2.2376869349526764e-05 4.484847253335417e-06 8.80855698501736e-06 5.0729767715012335e-06
1.607664086408641 2.23787227365628e-05 4.48580064422628e-06 8.814895926676161e-06 5.077345614118323e-06
1.6080334833483347 2.2380574511557477e-05 4.486754712388202e-06 8.821235105219219e-06 5.0817149856059416e-06
1.6084028802880286 2.2382424674197213e-05 4.487709456670645e-06 8.827574521602066e-06 5.0860848864626315e-06
1.6087722772277224 2.2384273225067945e-05 4.488664876155358e-06 8.833914175669699e-06 5.09045531635628e-06
1.6091416741674165 2.2386120168523443e-05 4.489620970889997e-06 8.840254062942437e-06 5.094826271705728e-06
1.6095110711071106 2.238796550697981e-05 4.490577740435206e-06 8.846594181303445e-06 5.099197750697866e-06
1.6098804680468044 2.2389809238286795e-05 4.491535183158724e-06 8.852934533545104e-06 5.103569755225145e-06
1.6102498649864985 2.239165136773132e-05 4.492493299355374e-06 8.859275114178373e-06 5.107942280944438e-06
1.6106192619261923 2.239349189398184e-05 4.493452087627308e-06 8.865615925419932e-06 5.112315329298638e-06
1.6109886588658864 2.239533082235833e-05 4.494411548260385e-06 8.871956961456367e-06 5.116688895713167e-06
1.6113580558055802 2.239716814970477e-05 4.495371679392802e-06 8.87829822661146e-06 5.1210629832151795e-06
1.6117274527452743 2.239900388223248e-05 4.496332481544575e-06 8.884639714116466e-06 5.125437586509215e-06
1.6120968496849684 2.2400838019603905e-05 4.497293953581549e-06 8.890981425122998e-06 5.129812706234763e-06
1.6124662466246622 2.2402670562431008e-05 4.498256094593302e-06 8.897323359329767e-06 5.134188341956329e-06
1.6128356435643565 2.240450151505605e-05 4.4992189046219365e-06 8.903665512123196e-06 5.138564489997165e-06
1.61320504050405 2.240633087714353e-05 4.500182382538228e-06 8.910007884662684e-06 5.142941151003051e-06
1.613574437443744 2.240815865117023e-05 4.501146527910112e-06 8.916350474497686e-06 5.147318322922872e-06
1.613943834383438 2.24099848377084e-05 4.502111339830714e-06 8.922693281522485e-06 5.151696005461999e-06
1.614313231323132 2.2411809441137323e-05 4.503076818359601e-06 8.929036301229667e-06 5.156074195014977e-06
1.6146826282628262 2.241363245924013e-05 4.50404296188126e-06 8.935379536677246e-06 5.16045289367029e-06
1.61505202520252 2.241545389636936e-05 4.505009770448869e-06 8.941722983395914e-06 5.164832097851055e-06
1.615421422142214 2.241727375312416e-05 4.505977243167886e-06 8.948066641254023e-06 5.169211807242727e-06
1.615790819081908 2.241909203292699e-05 4.506945379843957e-06 8.954410506643312e-06 5.173592018926412e-06
1.6161602160216018 2.2420908733522112e-05 4.507914178884775e-06 8.96075458311381e-06 5.17797273534059e-06
1.6165296129612958 2.242272386025976e-05 4.50888364056691e-06 8.96709886453125e-06 5.182353951678772e-06
1.61689900990099 2.242453741277736e-05 4.509853763779676e-06 8.973443352258038e-06 5.186735668734037e-06
1.617268406840684 2.242634939543572e-05 4.510824548554347e-06 8.97978804137589e-06 5.191117882611087e-06
1.6176378037803778 2.242815980507415e-05 4.51179599307323e-06 8.986132936434608e-06 5.195500596504436e-06
1.618007200720072 2.2429968647941664e-05 4.512768097862634e-06 8.992478030614441e-06 5.199883805074602e-06
1.6183765976597655 2.24317759227438e-05 4.513740861549474e-06 8.99882332586475e-06 5.2042675095799364e-06
1.6187459945994596 2.2433581631987748e-05 4.514714283730684e-06 9.00516881986471e-06 5.208651708059024e-06
1.6191153915391536 2.2435385780008515e-05 4.515688364457501e-06 9.011514508164796e-06 5.213036396947975e-06
1.6194847884788477 2.243718836367108e-05 4.516663101903069e-06 9.01786039486568e-06 5.217421579124856e-06
1.6198541854185418 2.243898938730788e-05 4.517638496121711e-06 9.024206475524233e-06 5.2218072510305955e-06
1.6202235823582356 2.2440788851571916e-05 4.518614546237804e-06 9.03055274983928e-06 5.226193412230141e-06
1.6205929792979294 2.2442586760747272e-05 4.519591252300448e-06 9.036899213571726e-06 5.2305800593109646e-06
1.6209623762376235 2.244438311268288e-05 4.520568612733227e-06 9.043245869613871e-06 5.23496719424561e-06
1.6213317731773174 2.244617790987089e-05 4.521546627123161e-06 9.049592715529404e-06 5.239354814991521e-06
1.6217011701170114 2.2447971155723063e-05 4.522525295290168e-06 9.055939747879947e-06 5.243742918748594e-06
1.6220705670567055 2.244976285172416e-05 4.523504616594327e-06 9.062286965764543e-06 5.248131504613636e-06
1.6224399639963996 2.245155299758688e-05 4.524484589919419e-06 9.068634369774532e-06 5.252520572833951e-06
1.6228093609360934 2.2453341594885177e-05 4.52546521463189e-06 9.074981958619372e-06 5.256910122226237e-06
1.6231787578757872 2.245512864700859e-05 4.5264464905583805e-06 9.081329729037309e-06 5.261300150116368e-06
1.623548154815481 2.2456914155524177e-05 4.527428417055591e-06 9.087677679603812e-06 5.2656906552265575e-06
1.6239175517551754 2.2458698121005897e-05 4.52841099324848e-06 9.094025810275956e-06 5.270081637309634e-06
1.6242869486948692 2.2460480545038e-05 4.529394218499862e-06 9.100374119614682e-06 5.274473095077347e-06
1.6246563456345633 2.2462261429126288e-05 4.530378092174057e-06 9.10672260656552e-06 5.2788650275175234e-06
1.6250257425742574 2.24640407767644e-05 4.531362614105236e-06 9.11307126745464e-06 5.28325743165799e-06
1.6253951395139512 2.2465818587521775e-05 4.53234778318308e-06 9.119420103499594e-06 5.287650308197626e-06
1.625764536453645 2.246759486304777e-05 4.533333598779407e-06 9.125769113041788e-06 5.29204365569004e-06
1.6261339333933391 2.24693696048149e-05 4.534320060262762e-06 9.132118295224978e-06 5.296437473264837e-06
1.6265033303330332 2.247114281629198e-05 4.535307167455542e-06 9.13846764625963e-06 5.300831757869291e-06
1.626872727272727 2.2472914498081585e-05 4.536294919499765e-06 9.144817166089548e-06 5.305226509246479e-06
1.627242124212421 2.247468465079346e-05 4.53728331553118e-06 9.151166854505131e-06 5.309621727030399e-06
1.627611521152115 2.2476453276907724e-05 4.538272355155216e-06 9.15751670924946e-06 5.314017409306035e-06
1.6279809180918088 2.247822037704385e-05 4.53926203750324e-06 9.163866729959949e-06 5.318413555599605e-06
1.6283503150315028 2.2479985953682643e-05 4.540252362181392e-06 9.17021691438189e-06 5.32281016399731e-06
1.628719711971197 2.2481750009341027e-05 4.54124332879613e-06 9.17656726007474e-06 5.327207232451166e-06
1.629089108910891 2.248351254458626e-05 4.542234936478307e-06 9.182917766887687e-06 5.331604760640285e-06
1.6294585058505848 2.2485273559142108e-05 4.5432271841601616e-06 9.189268435739851e-06 5.336002749047092e-06
1.629827902790279 2.2487033057310107e-05 4.5442200718957705e-06 9.1956192622437e-06 5.340401194149499e-06
1.6301972997299727 2.248879104165189e-05 4.5452135992848e-06 9.201970243612202e-06 5.3448000936512365e-06
1.6305666966696666 2.249054750993555e-05 4.546207764795956e-06 9.208321383222691e-06 5.34919944988265e-06
1.6309360936093606 2.249230246464805e-05 4.547202568034151e-06 9.214672678678644e-06 5.3535992608287186e-06
1.6313054905490547 2.2494055910155973e-05 4.548198009059937e-06 9.221024125368002e-06 5.357999522803751e-06
1.6316748874887488 2.2495807846140345e-05 4.549194086802015e-06 9.22737572427402e-06 5.362400236338635e-06
1.6320442844284426 2.249755827321953e-05 4.5501908004039065e-06 9.233727475057168e-06 5.366801400977322e-06
1.6324136813681365 2.249930719388755e-05 4.551188149483641e-06 9.240079375468436e-06 5.371203014809151e-06
1.6327830783078303 2.2501054610642655e-05 4.552186133640227e-06 9.246431422952383e-06 5.375605075705939e-06
1.6331524752475244 2.2502800525002995e-05 4.553184752263274e-06 9.25278361647988e-06 5.380007582673616e-06
1.6335218721872184 2.2504544936698677e-05 4.554184004279281e-06 9.25913595670138e-06 5.384410536006786e-06
1.6338912691269123 2.25062878472591e-05 4.555183889072876e-06 9.265488442432004e-06 5.388813934600752e-06
1.6342606660666066 2.2508029260106665e-05 4.556184406484207e-06 9.271841070256948e-06 5.393217775668307e-06
1.6346300630063004 2.250976917494497e-05 4.5571855554494335e-06 9.278193841004705e-06 5.397622059631391e-06
1.6349994599459945 2.251150759706819e-05 4.558187336248784e-06 9.284546748899704e-06 5.402026781927062e-06
1.6353688568856883 2.2513244522387716e-05 4.559189746919938e-06 9.290899799411528e-06 5.406431946473914e-06
1.6357382538253822 2.2514979956246383e-05 4.560192787766764e-06 9.297252986855768e-06 5.410837548770787e-06
1.6361076507650762 2.251671389925707e-05 4.561196457932548e-06 9.3036063107739e-06 5.415243588278448e-06
1.6364770477047703 2.2518446354817792e-05 4.562200757264036e-06 9.309959767930563e-06 5.419650062337509e-06
1.6368464446444644 2.252017732076901e-05 4.56320568426014e-06 9.31631336138165e-06 5.424056973051389e-06
1.6372158415841582 2.252190679962328e-05 4.56421123853154e-06 9.322667088572622e-06 5.428464318292353e-06
1.637585238523852 2.252363479475664e-05 4.565217419913296e-06 9.329020946151048e-06 5.432872095318695e-06
1.637954635463546 2.252536130777137e-05 4.566224227814868e-06 9.335374932866012e-06 5.43728030297543e-06
1.63832403240324 2.252708633834961e-05 4.567231661170794e-06 9.341729049451435e-06 5.441688941620563e-06
1.638693429342934 2.2528809888982056e-05 4.568239719598727e-06 9.348083293534031e-06 5.4460980092557795e-06
1.639062826282628 2.253053196026679e-05 4.569248402280404e-06 9.35443766513734e-06 5.450507505685069e-06
1.639432223222322 2.2532252556613115e-05 4.57025770927102e-06 9.360792159312728e-06 5.454917426977709e-06
1.6398016201620158 2.2533971675811704e-05 4.57126763908078e-06 9.367146779348169e-06 5.45932777540766e-06
1.64017101710171 2.253568932036347e-05 4.572278191334868e-06 9.373501522864469e-06 5.463738548971497e-06
1.640540414041404 2.253740549369773e-05 4.573289365872501e-06 9.379856386303044e-06 5.468149744777519e-06
1.6409098109810978 2.253912019550324e-05 4.5743011616491625e-06 9.386211370556216e-06 5.4725613632972735e-06
1.6412792079207918 2.2540833429239245e-05 4.575313578511031e-06 9.39256647203306e-06 5.4769734016141664e-06
1.641648604860486 2.2542545193650352e-05 4.576326615199793e-06 9.398921692827052e-06 5.4813858611046645e-06
1.6420180018001798 2.254425549212398e-05 4.577340271546385e-06 9.405277029434891e-06 5.4857987389177165e-06
1.6423873987398736 2.254596432532668e-05 4.578354546746517e-06 9.411632481671515e-06 5.490212034707881e-06
1.6427567956795677 2.2547671695752075e-05 4.579369440418382e-06 9.417988047022637e-06 5.494625746375311e-06
1.6431261926192615 2.2549377604038387e-05 4.580384951752326e-06 9.424343725336676e-06 5.4990398735997e-06
1.6434955895589556 2.2551082051747613e-05 4.581401080142209e-06 9.430699515145686e-06 5.5034544150754395e-06
1.6438649864986496 2.25527850403992e-05 4.582417825005349e-06 9.437055415473542e-06 5.507869369848233e-06
1.6442343834383435 2.255448657441181e-05 4.583435186402014e-06 9.44341142136331e-06 5.512284733978574e-06
1.6446037803780376 2.2556186649727184e-05 4.584453162421513e-06 9.44976753821186e-06 5.51670051134388e-06
1.6449731773177314 2.2557885271652945e-05 4.585471753360141e-06 9.456123760374631e-06 5.52111669746722e-06
1.6453425742574257 2.255958243985028e-05 4.586490958183669e-06 9.462480088810856e-06 5.525533292871357e-06
1.6457119711971195 2.256127815778482e-05 4.587510776734333e-06 9.468836519779767e-06 5.529950294532348e-06
1.6460813681368136 2.2562972425145065e-05 4.588531207986295e-06 9.475193054208778e-06 5.534367702948818e-06
1.6464507650765074 2.2564665244445257e-05 4.589552251578225e-06 9.481549689726704e-06 5.538785516121804e-06
1.6468201620162013 2.2566356617236443e-05 4.590573906920804e-06 9.487906425035367e-06 5.5432037328671e-06
1.6471895589558954 2.256804654506951e-05 4.591596173424333e-06 9.494263258841956e-06 5.547622352004327e-06
1.6475589558955892 2.256973502859125e-05 4.592619050284813e-06 9.500620190860243e-06 5.552041373118457e-06
1.6479283528352833 2.257142206939008e-05 4.593642536912333e-06 9.506977219609264e-06 5.556460794893678e-06
1.6482977497749771 2.2573107668985112e-05 4.594666632736549e-06 9.513334344138714e-06 5.560880616395267e-06
1.6486671467146714 2.257479182992113e-05 4.595691337384428e-06 9.519691561742844e-06 5.565300835383893e-06
1.6490365436543652 2.25764745528151e-05 4.596716650049819e-06 9.526048872180737e-06 5.569721451478991e-06
1.649405940594059 2.25781558392239e-05 4.5977425701613726e-06 9.532406274315029e-06 5.574142463610681e-06
1.6497753375337532 2.25798356898026e-05 4.598769096912623e-06 9.538763767712104e-06 5.578563871259525e-06
1.650144734473447 2.258151410795408e-05 4.599796230159723e-06 9.54512134901997e-06 5.582985671679319e-06
1.650514131413141 2.2583191094374984e-05 4.600823969108231e-06 9.551479017760417e-06 5.587407864317101e-06
1.6508835283528351 2.2584866649610365e-05 4.601852312962455e-06 9.557836774091153e-06 5.591830449079406e-06
1.6512529252925292 2.2586540775311416e-05 4.602881261144708e-06 9.564194616315033e-06 5.596253424493804e-06
1.651622322232223 2.2588213473933485e-05 4.603910813289675e-06 9.570552542148291e-06 5.600676788626066e-06
1.651991719171917 2.2589884746114584e-05 4.60494096861578e-06 9.576910551491663e-06 5.605100541195887e-06
1.652361116111611 2.2591554595339865e-05 4.605971726966017e-06 9.583268640445792e-06 5.609524679063385e-06
1.6527305130513048 2.259322301938787e-05 4.607003086912143e-06 9.5896268124351e-06 5.613949204611869e-06
1.6530999099909989 2.2594890022637462e-05 4.60803504852217e-06 9.595985062712688e-06 5.61837411404908e-06
1.653469306930693 2.259655560481858e-05 4.60906761079202e-06 9.60234339205731e-06 5.6227994077701866e-06
1.6538387038703868 2.259821976841125e-05 4.610100773369138e-06 9.6087017981606e-06 5.6272250838221375e-06
1.6542081008100806 2.2599882515004205e-05 4.611134535676942e-06 9.615060279564372e-06 5.631651140905486e-06
1.6545774977497747 2.260154384522853e-05 4.612168896928844e-06 9.62141883604408e-06 5.636077578652413e-06
1.6549468946894688 2.2603203761582246e-05 4.613203856774935e-06 9.62777746527498e-06 5.640504395096353e-06
1.6553162916291626 2.260486226565839e-05 4.614239414632523e-06 9.634136165643586e-06 5.644931588828333e-06
1.655685688568857 2.2606519356185902e-05 4.615275569309028e-06 9.640494939533928e-06 5.649359161441469e-06
1.6560550855085507 2.2608175037579192e-05 4.616312320869501e-06 9.646853782005285e-06 5.65378710900277e-06
1.6564244824482446 2.260982931045604e-05 4.617349668529019e-06 9.653212692858576e-06 5.658215431162712e-06
1.6567938793879384 2.2611482175488736e-05 4.618387611517751e-06 9.65957167182915e-06 5.662644127523329e-06
1.6571632763276325 2.2613133637014644e-05 4.6194261498934005e-06 9.665930714225209e-06 5.667073194331232e-06
1.6575326732673266 2.261478369193845e-05 4.620465282047222e-06 9.672289824497702e-06 5.671502634754358e-06
1.6579020702070204 2.261643234372773e-05 4.621505007826412e-06 9.678648998778002e-06 5.675932445673638e-06
1.6582714671467145 2.261807959580425e-05 4.622545327089792e-06 9.685008233558208e-06 5.68036262423012e-06
1.6586408640864083 2.2619725446942127e-05 4.623586238643064e-06 9.691367530884518e-06 5.684793171775746e-06
1.6590102610261024 2.2621369899649853e-05 4.624627742148288e-06 9.69772688843072e-06 5.689224086343085e-06
1.6593796579657962 2.262301295550768e-05 4.625669837027858e-06 9.704086304623808e-06 5.693655366552589e-06
1.6597490549054903 2.26246546151479e-05 4.626712522508998e-06 9.710445779261003e-06 5.698087012052672e-06
1.6601184518451844 2.2626294881116595e-05 4.627755798252693e-06 9.716805309827808e-06 5.702519020739746e-06
1.6604878487848782 2.2627933753994128e-05 4.628799663488826e-06 9.72316489634478e-06 5.706951392424835e-06
1.6608572457245725 2.2629571235401327e-05 4.629844117653364e-06 9.72952453718873e-06 5.711384125689886e-06
1.661226642664266 2.263120732597296e-05 4.63088915997877e-06 9.73588423216936e-06 5.71581722019296e-06
1.6615960396039602 2.2632842029140684e-05 4.631934790332339e-06 9.742243977773088e-06 5.720250673069219e-06
1.661965436543654 2.2634475344619857e-05 4.632981007736473e-06 9.748603774853636e-06 5.724684484771658e-06
1.662334833483348 2.2636107274912408e-05 4.634027811845735e-06 9.754963620949872e-06 5.729118653236512e-06
1.6627042304230422 2.263773781977026e-05 4.635075201681328e-06 9.76132351672402e-06 5.733553178779464e-06
1.663073627362736 2.2639366983506783e-05 4.636123177326696e-06 9.767683457821784e-06 5.737988057886267e-06
1.66344302430243 2.264099476494288e-05 4.637171737592189e-06 9.774043445966478e-06 5.742423291680032e-06
1.663812421242124 2.2642621166569893e-05 4.638220882144954e-06 9.780403478868022e-06 5.74685887822024e-06
1.664181818181818 2.264424618905253e-05 4.639270610207856e-06 9.786763556011456e-06 5.751294816932577e-06
1.6645512151215118 2.2645869834874377e-05 4.640320921459617e-06 9.793123675272542e-06 5.755731105993989e-06
1.664920612061206 2.264749210471317e-05 4.641371815127367e-06 9.799483836121056e-06 5.760167744819054e-06
1.6652900090009 2.264911300010081e-05 4.642423290662874e-06 9.80584403736567e-06 5.7646047323035745e-06
1.6656594059405938 2.2650732521750155e-05 4.643475347315925e-06 9.81220427859529e-06 5.769042067944853e-06
1.6660288028802877 2.2652350672132966e-05 4.644527984740033e-06 9.818564557397782e-06 5.773479749716088e-06
1.6663981998199815 2.2653967453751582e-05 4.645581202594692e-06 9.824924871328551e-06 5.777917775564504e-06
1.6667675967596758 2.2655582865415007e-05 4.64663499971585e-06 9.831285222300764e-06 5.7823561467517755e-06
1.6671369936993696 2.2657196909614567e-05 4.647689375760419e-06 9.83764560788871e-06 5.786794861240246e-06
1.6675063906390637 2.2658809587959408e-05 4.648744330190481e-06 9.844006026663729e-06 5.791233917751591e-06
1.6678757875787578 2.266042090291048e-05 4.649799862657029e-06 9.850366476236978e-06 5.7956733142760885e-06
1.6682451845184516 2.2662030853305145e-05 4.650855972008839e-06 9.856726958497902e-06 5.8001130520576585e-06
1.6686145814581457 2.2663639441617443e-05 4.651912657903212e-06 9.86308747104653e-06 5.804553129077255e-06
1.6689839783978395 2.2665246670386263e-05 4.652969919999156e-06 9.86944801124639e-06 5.808993543143886e-06
1.6693533753375336 2.2666852539323316e-05 4.654027757347133e-06 9.875808580002007e-06 5.813434294751066e-06
1.6697227722772274 2.266845705282905e-05 4.655086170025546e-06 9.882169172554035e-06 5.8178753800875805e-06
1.6700921692169215 2.267006020776383e-05 4.656145156471481e-06 9.88852979338248e-06 5.822316802358716e-06
1.6704615661566156 2.267166200760586e-05 4.657204716545172e-06 9.894890438630408e-06 5.826758558449311e-06
1.6708309630963094 2.267326245583653e-05 4.658264850120982e-06 9.901251104590833e-06 5.831200645351651e-06
1.6712003600360033 2.2674861551188603e-05 4.659325556046965e-06 9.90761179345762e-06 5.835643064534119e-06
1.671569756975697 2.2676459295273493e-05 4.660386833792815e-06 9.913972503815096e-06 5.840085814728816e-06
1.6719391539153914 2.267805569060003e-05 4.6614486830161525e-06 9.92033323308014e-06 5.844528893784141e-06
1.6723085508550852 2.267965073783408e-05 4.66251110297685e-06 9.926693980925377e-06 5.848972301262013e-06
1.6726779477947793 2.2681244439468207e-05 4.663574093356181e-06 9.933054745090232e-06 5.853416035241129e-06
1.6730473447344731 2.268283679429342e-05 4.664637652996266e-06 9.93941552740475e-06 5.8578600969293226e-06
1.6734167416741672 2.268442780577654e-05 4.665701781772615e-06 9.945776324185818e-06 5.862304483335464e-06
1.673786138613861 2.268601747454834e-05 4.666766478953375e-06 9.952137135312856e-06 5.866749194171589e-06
1.6741555355535551 2.268760580408352e-05 4.667831744400796e-06 9.95849795693798e-06 5.871194226328032e-06
1.6745249324932492 2.2689192792189178e-05 4.6688975767853e-06 9.9648587924967e-06 5.875639582214821e-06
1.674894329432943 2.26907784423692e-05 4.669963975976512e-06 9.971219638107969e-06 5.880085258697474e-06
1.675263726372637 2.269236275524678e-05 4.671030941233574e-06 9.977580493513194e-06 5.884531255389823e-06
1.675633123312331 2.269394573243544e-05 4.672098472033994e-06 9.98394135731787e-06 5.888977571039818e-06
1.676002520252025 2.269552737641641e-05 4.67316656805116e-06 9.990302227132314e-06 5.893424203633731e-06
1.6763719171917189 2.2697107686941717e-05 4.6742352283513e-06 9.996663103699095e-06 5.897871153551364e-06
1.676741314131413 2.2698686665580253e-05 4.675304452406331e-06 1.0003023985683872e-05 5.90231841958468e-06
1.677110711071107 2.2700264313913712e-05 4.676374239691786e-06 1.000938487173474e-05 5.9067660005138875e-06
1.6774801080108008 2.270184063449206e-05 4.6774445898828245e-06 1.0015745759227516e-05 5.911213894154692e-06
1.677849504950495 2.270341562697096e-05 4.678515502045386e-06 1.0022106649188063e-05 5.915662101094582e-06
1.6782189018901887 2.270498929302757e-05 4.679586975663527e-06 1.0028467539999623e-05 5.9201106199184064e-06
1.6785882988298828 2.270656163418573e-05 4.680659010204223e-06 1.0034828430386191e-05 5.924559449463327e-06
1.6789576957695769 2.2708132652973536e-05 4.681731605352532e-06 1.0041189317909778e-05 5.929008587679989e-06
1.6793270927092707 2.270970234917124e-05 4.682804760166014e-06 1.0047550202992229e-05 5.933458034717536e-06
1.6796964896489648 2.2711270724256987e-05 4.683878474157422e-06 1.005391108503642e-05 5.937907789900353e-06
1.6800658865886586 2.27128377799528e-05 4.684952746770604e-06 1.0060271961756394e-05 5.942357851333876e-06
1.6804352835283525 2.271440351773045e-05 4.686027577504974e-06 1.0066632832415112e-05 5.94680821824339e-06
1.6808046804680463 2.2715967939258823e-05 4.687102965835151e-06 1.0072993695252742e-05 5.9512588891121365e-06
1.6811740774077406 2.2717531046063087e-05 4.6881789112324704e-06 1.0079354549007887e-05 5.955709862787947e-06
1.6815434743474345 2.2719092836999824e-05 4.689255412599064e-06 1.008571539564388e-05 5.9601611405759004e-06
1.6819128712871283 2.2720653316411155e-05 4.69033246999752e-06 1.0092076230329895e-05 5.964612718611589e-06
1.6822822682268226 2.272221248494021e-05 4.691410082722306e-06 1.0098437052973972e-05 5.969064596629729e-06
1.6826516651665164 2.2723770342362517e-05 4.692488249852435e-06 1.010479786417748e-05 5.973516774909833e-06
1.6830210621062105 2.2725326892110657e-05 4.693566971265188e-06 1.0111158660317964e-05 5.977969250502958e-06
1.6833904590459043 2.272688213298425e-05 4.694646245858852e-06 1.0117519443442617e-05 5.982422024778418e-06
1.6837598559855984 2.272843607029636e-05 4.695726073906134e-06 1.0123880207591126e-05 5.986875093008901e-06
1.6841292529252925 2.272998870096597e-05 4.6968064539122325e-06 1.0130240957155294e-05 5.991328458347082e-06
1.6844986498649863 2.2731540029400727e-05 4.697887385939403e-06 1.0136601687067494e-05 5.995782116755244e-06
1.6848680468046802 2.273309005439169e-05 4.698968868903957e-06 1.0142962399557403e-05 6.000236069734578e-06
1.685237443744374 2.2734638779379807e-05 4.700050902672424e-06 1.0149323090835286e-05 6.004690314215799e-06
1.685606840684068 2.2736186205052625e-05 4.701133486531644e-06 1.0155683760462506e-05 6.00914484968393e-06
1.685976237623762 2.2737732332983348e-05 4.70221661998722e-06 1.016204440729046e-05 6.0135996750646795e-06
1.6863456345634562 2.2739277163807988e-05 4.703300302331325e-06 1.0168405031100662e-05 6.018054790003884e-06
1.68671503150315 2.274082069823765e-05 4.704384532844232e-06 1.0174765631278704e-05 6.022510193859422e-06
1.687084428442844 2.274236294156252e-05 4.70546931180615e-06 1.0181126202045882e-05 6.026965882032905e-06
1.687453825382538 2.2743903888857427e-05 4.706554637344226e-06 1.018748674996792e-05 6.031421859341487e-06
1.6878232223222318 2.2745443546377185e-05 4.707640509932738e-06 1.0193847267987824e-05 6.0358781202171084e-06
1.688192619261926 2.2746981912924327e-05 4.708726928459979e-06 1.0200207757877094e-05 6.040334665834028e-06
1.68856201620162 2.274851899197348e-05 4.70981389281647e-06 1.0206568215964373e-05 6.044791493205379e-06
1.688931413141314 2.27500547822578e-05 4.710901401922815e-06 1.0212928644580428e-05 6.049248603909705e-06
1.689300810081008 2.2751589286359228e-05 4.711989455465876e-06 1.021928904093844e-05 6.053705995644219e-06
1.689670207020702 2.275312250493677e-05 4.713078052736911e-06 1.0225649404656062e-05 6.058163667937024e-06
1.6900396039603958 2.2754654442350192e-05 4.714167193817826e-06 1.023200973104116e-05 6.062621617018245e-06
1.6904090009000896 2.27561850946332e-05 4.715256877057159e-06 1.0238370025570617e-05 6.0670798468751196e-06
1.6907783978397837 2.275771446709897e-05 4.716347102698073e-06 1.0244730281973732e-05 6.071538352554086e-06
1.6911477947794775 2.2759242559493894e-05 4.717437869884887e-06 1.0251090501402244e-05 6.075997134733046e-06
1.6915171917191718 2.2760769373395744e-05 4.7185291780787245e-06 1.0257450682101222e-05 6.080456191905897e-06
1.6918865886588657 2.2762294911331897e-05 4.719621027002167e-06 1.0263810821829616e-05 6.08491552216163e-06
1.6922559855985595 2.2763819172093872e-05 4.720713415572377e-06 1.0270170922551242e-05 6.089375126816186e-06
1.6926253825382536 2.2765342158221535e-05 4.721806343471585e-06 1.027653098154502e-05 6.0938350036157125e-06
1.6929947794779476 2.2766863871307373e-05 4.722899810212083e-06 1.0282890997507509e-05 6.098295151375074e-06
1.6933641764176417 2.276838431391222e-05 4.723993815466332e-06 1.0289250967534609e-05 6.102755567708099e-06
1.6937335733573355 2.2769903484788837e-05 4.725088358192915e-06 1.0295610894120382e-05 6.107216254312493e-06
1.6941029702970296 2.2771421385556863e-05 4.726183437867475e-06 1.0301970775466353e-05 6.111677209647976e-06
1.6944723672367237 2.2772938017800625e-05 4.727279054018254e-06 1.0308330610442872e-05 6.116138432655217e-06
1.6948417641764173 2.2774453385943463e-05 4.728375206698302e-06 1.031469039380892e-05 6.1205999191661274e-06
1.6952111611161114 2.277596748689221e-05 4.7294718944673285e-06 1.0321050130076747e-05 6.125061672431848e-06
1.6955805580558054 2.2777480322255137e-05 4.730569116846274e-06 1.0327409817936246e-05 6.12952369126261e-06
1.6959499549954993 2.277899189643812e-05 4.731666873887482e-06 1.033376945217076e-05 6.1339859715081335e-06
1.6963193519351931 2.278050220822295e-05 4.732765164546273e-06 1.03401290351022e-05 6.1384485147439024e-06
1.6966887488748874 2.2782011259229307e-05 4.733863988320776e-06 1.0346488565093464e-05 6.1429113195447135e-06
1.6970581458145813 2.278351905195817e-05 4.7349633449070905e-06 1.03528480396386e-05 6.147374383812507e-06
1.697427542754275 2.278502558524597e-05 4.736063233249504e-06 1.0359207460687916e-05 6.151837708853761e-06
1.6977969396939692 2.278653086347048e-05 4.737163653422302e-06 1.0365566823372091e-05 6.156301290767719e-06
1.6981663366336632 2.278803488731789e-05 4.738264604744061e-06 1.0371926127313186e-05 6.160765129086201e-06
1.698535733573357 2.27895376555526e-05 4.739366086178631e-06 1.037828537487346e-05 6.1652292254149965e-06
1.6989051305130511 2.2791039170738456e-05 4.740468097394322e-06 1.0384644562999438e-05 6.1696935772607806e-06
1.699274527452745 2.27925394344619e-05 4.741570637929191e-06 1.0391003690581856e-05 6.1741581835782945e-06
1.6996439243924388 2.279403844833774e-05 4.742673707268847e-06 1.0397362755842094e-05 6.1786230428421015e-06
1.700013321332133 2.2795536213020137e-05 4.74377730476132e-06 1.0403721758769044e-05 6.1830881548484155e-06
1.700382718271827 2.279703273106036e-05 4.744881430101967e-06 1.0410080696642526e-05 6.187553517342652e-06
1.700752115211521 2.2798528001237775e-05 4.745986082236543e-06 1.0416439571506286e-05 6.192019131703219e-06
1.7011215121512149 2.2800022027021342e-05 4.747091261067786e-06 1.0422798379723333e-05 6.1964849949644955e-06
1.701490909090909 2.280151480817569e-05 4.748196965717697e-06 1.042915712185804e-05 6.200951107388594e-06
1.7018603060306028 2.280300634719316e-05 4.749303195902676e-06 1.043551579558578e-05 6.205417467006293e-06
1.7022297029702966 2.280449664386818e-05 4.750409950752438e-06 1.0441874401440945e-05 6.209884074056944e-06
1.7025990999099907 2.280598570161669e-05 4.751517230176579e-06 1.0448232936011953e-05 6.214350925738776e-06
1.7029684968496848 2.280747352019126e-05 4.752625033297431e-06 1.0454591399889164e-05 6.218818022333079e-06
1.7033378937893788 2.280896010026255e-05 4.753733359474472e-06 1.0460949793056104e-05 6.223285363633075e-06
1.703707290729073 2.281044544439392e-05 4.75484220838187e-06 1.0467308112471694e-05 6.227752947152428e-06
1.7040766876687667 2.28119295531888e-05 4.755951579382742e-06 1.0473666358365176e-05 6.23222077286451e-06
1.7044460846084606 2.2813412428315356e-05 4.757061471966139e-06 1.0480024528755776e-05 6.236688839095307e-06
1.7048154815481544 2.2814894070410303e-05 4.758171885490463e-06 1.0486382623672567e-05 6.241157145673077e-06
1.7051848784878485 2.2816374481089604e-05 4.759282819481296e-06 1.0492740641676472e-05 6.245625691315636e-06
1.7055542754275426 2.2817853661965368e-05 4.760394273435866e-06 1.0499098581013064e-05 6.250094474515156e-06
1.7059236723672366 2.2819331614606952e-05 4.761506246903262e-06 1.050545644062146e-05 6.254563494263058e-06
1.7062930693069305 2.282080833880185e-05 4.762618739009262e-06 1.0511814220904973e-05 6.259032750706148e-06
1.7066624662466243 2.282228383520587e-05 4.76373174912004e-06 1.051817192188642e-05 6.2635022436677525e-06
1.7070318631863184 2.2823758107247973e-05 4.764845277121245e-06 1.0524529539827907e-05 6.267971970110216e-06
1.7074012601260122 2.2825231155674265e-05 4.7659593223336575e-06 1.0530887074003048e-05 6.2724419293143545e-06
1.7077706570657063 2.2826702981073643e-05 4.767073884130359e-06 1.0537244524679116e-05 6.27691212128204e-06
1.7081400540054004 2.2828173585139026e-05 4.768188962011378e-06 1.054360188985435e-05 6.281382544323541e-06
1.7085094509450944 2.282964296846679e-05 4.769304555336804e-06 1.0549959169630857e-05 6.285853198322638e-06
1.7088788478847885 2.2831111132701588e-05 4.770420663614174e-06 1.0556316362227615e-05 6.290324081750803e-06
1.709248244824482 2.283257807947177e-05 4.771537286398648e-06 1.0562673466358435e-05 6.2947951934346356e-06
1.7096176417641762 2.28340438103142e-05 4.772654423193325e-06 1.056903048054112e-05 6.299266532066341e-06
1.70998703870387 2.283550832410741e-05 4.773772072998738e-06 1.0575387406754655e-05 6.303738098978652e-06
1.710356435643564 2.283697162428109e-05 4.774890235703523e-06 1.0581744241267126e-05 6.3082098911372875e-06
1.7107258325832582 2.2838433712464567e-05 4.776008910814378e-06 1.0588100982323583e-05 6.312681907033007e-06
1.711095229522952 2.28398945883967e-05 4.777128097527091e-06 1.0594457631050497e-05 6.317154147336302e-06
1.711464626462646 2.2841354252712343e-05 4.778247795199432e-06 1.0600814187362846e-05 6.32162661179503e-06
1.71183402340234 2.2842812708950165e-05 4.779368003693768e-06 1.060717064691103e-05 6.3260992969256015e-06
1.712203420342034 2.2844269957744144e-05 4.780488722370069e-06 1.0613527009611498e-05 6.330572202477109e-06
1.7125728172817278 2.2845725998856863e-05 4.781609950416139e-06 1.0619883276414135e-05 6.3350453289923385e-06
1.712942214221422 2.2847180833881435e-05 4.7827316873521466e-06 1.0626239445776266e-05 6.339518675116942e-06
1.713311611161116 2.284863446440965e-05 4.783853932720058e-06 1.0632595516313544e-05 6.343992239610495e-06
1.7136810081008098 2.2850086891152117e-05 4.784976685864702e-06 1.0638951487536346e-05 6.34846602192646e-06
1.7140504050405037 2.28515381175763e-05 4.786099946685808e-06 1.0645307355666382e-05 6.352940018994827e-06
1.7144198019801975 2.2852988141552507e-05 4.7872237139976486e-06 1.0651663123923648e-05 6.35741423310064e-06
1.7147891989198918 2.2854436967476463e-05 4.788347987885074e-06 1.0658018787424877e-05 6.361888660324956e-06
1.715158595859586 2.2855884593240008e-05 4.789472767153772e-06 1.0664374349211463e-05 6.366363302825032e-06
1.7155279927992797 2.285733102418832e-05 4.790598052059562e-06 1.0670729803106791e-05 6.370838155696082e-06
1.7158973897389738 2.2858776257292437e-05 4.791723841245934e-06 1.0677085153412998e-05 6.375313222055066e-06
1.7162667866786676 2.286022029595539e-05 4.792850134617576e-06 1.068344039659795e-05 6.379788499012196e-06
1.7166361836183617 2.286166314091324e-05 4.793976931533164e-06 1.0689795532151424e-05 6.3842639860054765e-06
1.7170055805580555 2.286310479468001e-05 4.795104231705417e-06 1.0696150557440944e-05 6.388739680842722e-06
1.7173749774977496 2.286454525606609e-05 4.796232034146705e-06 1.0702505474584817e-05 6.393215584965403e-06
1.7177443744374437 2.286598452767293e-05 4.7973603385555095e-06 1.070886028052704e-05 6.397691695871936e-06
1.7181137713771375 2.2867422610102207e-05 4.798489144334999e-06 1.0715214975568928e-05 6.402168013592341e-06
1.7184831683168311 2.2868859505935038e-05 4.7996184511623575e-06 1.0721569556517734e-05 6.406644535527779e-06
1.7188525652565254 2.2870295214935925e-05 4.80074825824395e-06 1.072792402436148e-05 6.411121262251227e-06
1.7192219621962193 2.287172973865563e-05 4.801878565123289e-06 1.0734278377788824e-05 6.41559819257764e-06
1.719591359135913 2.2873163078754923e-05 4.803009371347463e-06 1.0740632615192458e-05 6.420075325102439e-06
1.7199607560756074 2.2874595234999455e-05 4.804140676093238e-06 1.0746986737240817e-05 6.424552660169185e-06
1.7203301530153017 2.287602621080415e-05 4.805272479272936e-06 1.0753340740395098e-05 6.429030194880922e-06
1.7206995499549953 2.287745600595088e-05 4.80640478006658e-06 1.0759694625306549e-05 6.4335079295681674e-06
1.7210689468946891 2.2878884620188124e-05 4.80753757768587e-06 1.0766048392991932e-05 6.437985864827152e-06
1.7214383438343832 2.2880312057924187e-05 4.808670872185999e-06 1.0772402038235956e-05 6.442463996495972e-06
1.721807740774077 2.288173831890256e-05 4.8098046627616345e-06 1.0778755561904064e-05 6.446942325061658e-06
1.7221771377137711 2.2883163403818672e-05 4.810938948794441e-06 1.0785108963718944e-05 6.451420850133795e-06
1.7225465346534652 2.2884587314269117e-05 4.812073729841508e-06 1.0791462242329326e-05 6.455899570495935e-06
1.7229159315931593 2.288601004998822e-05 4.813209005084358e-06 1.0797815398456536e-05 6.460378486533196e-06
1.723285328532853 2.28874316154202e-05 4.814344774600826e-06 1.0804168427001618e-05 6.4648575941640456e-06
1.723654725472547 2.2888852008432524e-05 4.815481037245699e-06 1.0810521331258104e-05 6.469336895735055e-06
1.724024122412241 2.289027123250204e-05 4.816617792909084e-06 1.08168741072929e-05 6.473816388060962e-06
1.7243935193519349 2.2891689286464974e-05 4.81775504063664e-06 1.08232267572369e-05 6.478296072594594e-06
1.724762916291629 2.2893106173776723e-05 4.8188927802980745e-06 1.0829579277025268e-05 6.482775946056779e-06
1.725132313231323 2.2894521896034545e-05 4.820031011474775e-06 1.083593166547169e-05 6.487256007350389e-06
1.7255017101710168 2.289593645211456e-05 4.821169733169837e-06 1.0842283924176994e-05 6.491736257544627e-06
1.725871107110711 2.2897349843566908e-05 4.822308944975004e-06 1.08486360521858e-05 6.496216695711132e-06
1.7262405040504047 2.289876207299711e-05 4.823448646580045e-06 1.0854988046286645e-05 6.500697319235489e-06
1.7266099009900988 2.2900173141058044e-05 4.824588837370847e-06 1.0861339906277553e-05 6.505178127784677e-06
1.7269792979297929 2.29015830484253e-05 4.8257295167528185e-06 1.086769163209284e-05 6.509659121122125e-06
1.7273486948694867 2.2902991794885272e-05 4.826870683912182e-06 1.0874043224253364e-05 6.5141402994880415e-06
1.7277180918091808 2.290439938479817e-05 4.828012338931282e-06 1.088039467792623e-05 6.518621658995439e-06
1.7280874887488746 2.2905805817942723e-05 4.829154481012235e-06 1.0886745993806764e-05 6.5231032000097926e-06
1.7284568856885685 2.2907211095015948e-05 4.830297109552485e-06 1.0893097171643648e-05 6.527584922160774e-06
1.7288262826282623 2.2908615216691103e-05 4.83144022392944e-06 1.0899448211058482e-05 6.532066824987612e-06
1.7291956795679566 2.291001818458483e-05 4.832583823700391e-06 1.0905799110536475e-05 6.536548907155774e-06
1.7295650765076505 2.2911420001235117e-05 4.833727908599391e-06 1.0912149867443605e-05 6.541031166469798e-06
1.7299344734473443 2.2912820665487183e-05 4.834872477675155e-06 1.0918500483774635e-05 6.545513604287203e-06
1.7303038703870386 2.291422017985933e-05 4.836017530641942e-06 1.09248509567667e-05 6.549996218320959e-06
1.7306732673267324 2.291561854504807e-05 4.837163066902532e-06 1.0931201286179748e-05 6.554479008209517e-06
1.7310426642664265 2.2917015762666072e-05 4.83830908601741e-06 1.0937551470509471e-05 6.5589619726252364e-06
1.7314120612061203 2.2918411834349907e-05 4.8394555875337e-06 1.094390150805332e-05 6.563445110097434e-06
1.7317814581458144 2.291980675986949e-05 4.840602570681566e-06 1.0950251399698612e-05 6.567928421132128e-06
1.7321508550855085 2.292120054079691e-05 4.841750035016722e-06 1.0956601143998702e-05 6.5724119044466125e-06
1.7325202520252023 2.2922593178785196e-05 4.84289798010979e-06 1.0962950739394389e-05 6.576895558671727e-06
1.7328896489648962 2.2923984676316583e-05 4.844046405688679e-06 1.0969300183333953e-05 6.581379381674142e-06
1.7332590459045902 2.292537503139308e-05 4.8451953106348376e-06 1.097564947869332e-05 6.585863375498929e-06
1.733628442844284 2.29267642464735e-05 4.846344694692386e-06 1.0981998623114343e-05 6.590347538153849e-06
1.733997839783978 2.292815232227201e-05 4.847494557259256e-06 1.098834761618528e-05 6.594831869152746e-06
1.7343672367236722 2.292953926230325e-05 4.8486448982046e-06 1.0994696453611613e-05 6.599316365045473e-06
1.734736633663366 2.293092506441041e-05 4.849795716458746e-06 1.1001045139132078e-05 6.603801028508046e-06
1.73510603060306 2.29323097311863e-05 4.850947011739385e-06 1.1007393669730642e-05 6.608285857066684e-06
1.735475427542754 2.29336932651629e-05 4.85209878376767e-06 1.1013742042636627e-05 6.612770848426551e-06
1.7358448244824478 2.2935075666086413e-05 4.853251031800924e-06 1.102009025895202e-05 6.617256003251819e-06
1.736214221422142 2.29364569346472e-05 4.854403755235049e-06 1.1026438318308196e-05 6.621741321088987e-06
1.736583618361836 2.2937837072485963e-05 4.855556953611124e-06 1.1032786218854796e-05 6.626226800361293e-06
1.7369530153015298 2.293921607935328e-05 4.856710626188737e-06 1.1039133961698604e-05 6.630712441735792e-06
1.737322412241224 2.294059395870032e-05 4.857864772865646e-06 1.1045481542951591e-05 6.6351982420571914e-06
1.7376918091809177 2.294197071310788e-05 4.859019393356423e-06 1.105182895961994e-05 6.639684198867639e-06
1.7380612061206115 2.2943346338612717e-05 4.860174486271104e-06 1.1058176217661046e-05 6.644170316554253e-06
1.7384306030603058 2.294472083960732e-05 4.861330051646229e-06 1.106452331172128e-05 6.648656590849134e-06
1.7387999999999997 2.2946094215891372e-05 4.8624860887374345e-06 1.1070870242686966e-05 6.653143022257761e-06
1.739169396939694 2.294746647092348e-05 4.863642597426959e-06 1.1077217006498751e-05 6.657629607501551e-06
1.7395387938793878 2.2948837603515207e-05 4.864799576807237e-06 1.108356360542308e-05 6.6621163481405555e-06
1.7399081908190817 2.295020761527797e-05 4.865957026455884e-06 1.1089910037983811e-05 6.666603242869929e-06
1.7402775877587755 2.295157650694885e-05 4.867114945771254e-06 1.1096256303606733e-05 6.671090291086001e-06
1.7406469846984696 2.295294428196543e-05 4.868273334648581e-06 1.110260239842252e-05 6.6755774896472484e-06
1.7410163816381634 2.29543109382796e-05 4.869432192010217e-06 1.110894832559179e-05 6.680064840812787e-06
1.7413857785778577 2.295567647930669e-05 4.8705915177680014e-06 1.1115294081438447e-05 6.684552341580708e-06
1.7417551755175515 2.295704090395186e-05 4.87175131098638e-06 1.1121639667633988e-05 6.689039993079697e-06
1.7421245724572454 2.295840421564387e-05 4.872911571578942e-06 1.1127985080489428e-05 6.693527792297401e-06
1.7424939693969397 2.2959766415083407e-05 4.874072298960286e-06 1.113433031964614e-05 6.698015738789333e-06
1.7428633663366333 2.296112750204352e-05 4.8752334923565935e-06 1.1140675385724875e-05 6.702503832873328e-06
1.7432327632763271 2.2962487478139145e-05 4.876395151370305e-06 1.1147020277416092e-05 6.706992073364348e-06
1.7436021602160214 2.296384634501784e-05 4.877557275572652e-06 1.1153364993046584e-05 6.711480458811613e-06
1.7439715571557153 2.296520410423046e-05 4.878719864537346e-06 1.115970953122884e-05 6.715968987977243e-06
1.7443409540954091 2.2966560754692436e-05 4.879882917355608e-06 1.1166053893798723e-05 6.720457662108444e-06
1.7447103510351032 2.2967916299858985e-05 4.881046433912524e-06 1.1172398076709346e-05 6.7249464779332665e-06
1.745079747974797 2.296927073947797e-05 4.882210413492428e-06 1.1178742081112553e-05 6.729435436155089e-06
1.745449144914491 2.297062407608897e-05 4.883374855832601e-06 1.1185085904247564e-05 6.73392453448513e-06
1.7458185418541852 2.2971976308585816e-05 4.884539760006173e-06 1.1191429547820998e-05 6.738413774079697e-06
1.746187938793879 2.297332744040163e-05 4.885705125914317e-06 1.1197773007981093e-05 6.742903151807979e-06
1.7465573357335733 2.2974677470389928e-05 4.886870952683232e-06 1.120411628698118e-05 6.747392669223583e-06
1.7469267326732671 2.2976026402005248e-05 4.88803724019922e-06 1.121045938077916e-05 6.75188232305674e-06
1.747296129612961 2.2977374234133026e-05 4.889203987558561e-06 1.1216802291267423e-05 6.756372114599633e-06
1.747665526552655 2.2978720968354275e-05 4.890371194347029e-06 1.1223145017030776e-05 6.760862042592251e-06
1.748034923492349 2.298006660724817e-05 4.8915388603123074e-06 1.122948755526288e-05 6.765352104710318e-06
1.7484043204320427 2.298141115056677e-05 4.892706984709848e-06 1.1235829906802077e-05 6.769842301432193e-06
1.748773717371737 2.2982754599926115e-05 4.893875567115159e-06 1.1242172070030149e-05 6.7743326313496365e-06
1.7491431143114309 2.298409695605334e-05 4.895044606963338e-06 1.1248514044583438e-05 6.7788230940144355e-06
1.749512511251125 2.2985438219599847e-05 4.896214103694242e-06 1.1254855830364464e-05 6.783313689174781e-06
1.7498819081908188 2.298677839223834e-05 4.897384056857471e-06 1.126119742535527e-05 6.78780441513087e-06
1.7502513051305126 2.298811747740688e-05 4.898554466375307e-06 1.1267538825862594e-05 6.792295268865208e-06
1.750620702070207 2.2989455471181336e-05 4.899725330890451e-06 1.127388003759566e-05 6.796786254597825e-06
1.7509900990099008 2.2990792377971344e-05 4.900896650444246e-06 1.1280221055166033e-05 6.8012773680282185e-06
1.7513594959495946 2.2992128197548147e-05 4.902068424324057e-06 1.1286561879568028e-05 6.805768609747737e-06
1.751728892889289 2.2993462933392512e-05 4.903240652422802e-06 1.1292902506724173e-05 6.810259976457757e-06
1.7520982898289823 2.2994796584345497e-05 4.904413333845836e-06 1.129924293861534e-05 6.814751469519577e-06
1.7524676867686764 2.299612915016518e-05 4.9055864678817615e-06 1.130558317625652e-05 6.819243089540252e-06
1.7528370837083709 2.2997460635279645e-05 4.906760054594378e-06 1.1311923214402528e-05 6.823734832320347e-06
1.7532064806480645 2.299879103850394e-05 4.907934093087009e-06 1.1318263055074138e-05 6.828226699251388e-06
1.7535758775877588 2.300012036240304e-05 4.909108583110476e-06 1.1324602695491235e-05 6.832718688028305e-06
1.7539452745274526 2.3001448606790264e-05 4.910283523929427e-06 1.1330942136276766e-05 6.837210798972296e-06
1.7543146714671465 2.3002775773207816e-05 4.911458915153963e-06 1.1337281376253808e-05 6.841703030998728e-06
1.7546840684068403 2.3004101862406143e-05 4.912634756215959e-06 1.1343620414891046e-05 6.8461953835377885e-06
1.7550534653465344 2.3005426876943425e-05 4.91381104684721e-06 1.134995924925255e-05 6.8506878541718635e-06
1.7554228622862282 2.300675081565231e-05 4.914987786182431e-06 1.1356297881515428e-05 6.855180444405626e-06
1.7557922592259223 2.3008073680176117e-05 4.916164973813702e-06 1.136263631004742e-05 6.859673152820083e-06
1.7561616561656164 2.3009395472077377e-05 4.917342609339617e-06 1.136897453348602e-05 6.864165978194755e-06
1.7565310531053102 2.3010716193980516e-05 4.9185206924836775e-06 1.137531254865316e-05 6.868658917933205e-06
1.7569004500450045 2.30120358446953e-05 4.919699222402222e-06 1.1381650357925218e-05 6.873151973685886e-06
1.757269846984698 2.3013354424966756e-05 4.920878198511657e-06 1.1387987960622731e-05 6.877645144777701e-06
1.757639243924392 2.3014671937292035e-05 4.922057620576816e-06 1.1394325354229464e-05 6.88213842909703e-06
1.7580086408640865 2.30159883833347e-05 4.9232374881764185e-06 1.1400662536924434e-05 6.886631825087016e-06
1.75837803780378 2.3017303760986698e-05 4.924417800310528e-06 1.1406999512236448e-05 6.891125335289143e-06
1.7587474347434742 2.3018618074669057e-05 4.925598557020753e-06 1.141333627476579e-05 6.895618955389549e-06
1.759116831683168 2.3019931324179947e-05 4.926779757582206e-06 1.1419672825172808e-05 6.900112685739232e-06
1.759486228622862 2.302124350925418e-05 4.927961401320959e-06 1.142600916471293e-05 6.904606527124309e-06
1.759855625562556 2.3022554634317603e-05 4.929143488259539e-06 1.143234528780584e-05 6.909100475099295e-06
1.76022502250225 2.302386469727766e-05 4.930326017407053e-06 1.1438681197974049e-05 6.913594532200966e-06
1.7605944194419438 2.302517369979614e-05 4.9315089883477e-06 1.1445016893408076e-05 6.918088696881765e-06
1.760963816381638 2.302648164439221e-05 4.932692400832505e-06 1.1451352371404356e-05 6.922582966892362e-06
1.761333213321332 2.302778853086747e-05 4.9338762541440565e-06 1.145768763263891e-05 6.927077342596733e-06
1.7617026102610258 2.302909435990945e-05 4.935060547758389e-06 1.1464022677015563e-05 6.931571823744681e-06
1.76207200720072 2.3030399134082147e-05 4.93624528139665e-06 1.14703575014392e-05 6.936066407802522e-06
1.7624414041404135 2.3031702851290227e-05 4.937430454079272e-06 1.1476692109458073e-05 6.9405610973275086e-06
1.7628108010801076 2.3033005517811056e-05 4.938616066124151e-06 1.1483026493018208e-05 6.94505588597028e-06
1.763180198019802 2.3034307130647432e-05 4.939802116419478e-06 1.1489360656954267e-05 6.9495507772747885e-06
1.7635495949594957 2.303560769046524e-05 4.9409886044013856e-06 1.1495694600878884e-05 6.954045770783105e-06
1.7639189918991898 2.303690720078685e-05 4.942175529958521e-06 1.150202832050732e-05 6.9585408630403705e-06
1.7642883888388836 2.303820566137824e-05 4.94336289239337e-06 1.150836181673812e-05 6.9630360545746684e-06
1.7646577857785777 2.3039503073891587e-05 4.944550691314623e-06 1.151469508795188e-05 6.9675313439747194e-06
1.7650271827182715 2.3040799438024087e-05 4.945738926037961e-06 1.1521028135309682e-05 6.972026731962952e-06
1.7653965796579656 2.3042094756409293e-05 4.946927596299168e-06 1.1527360955633736e-05 6.9765222159402555e-06
1.7657659765976594 2.304338902883272e-05 4.9481167013894645e-06 1.1533693549641564e-05 6.981017796302853e-06
1.7661353735373535 2.304468225870859e-05 4.949306241239083e-06 1.1540025913683535e-05 6.9855134700611975e-06
1.7665047704770471 2.304597444213916e-05 4.950496214557584e-06 1.1546358053420212e-05 6.99000924141723e-06
1.7668741674167412 2.304726558542481e-05 4.951686621663871e-06 1.155268996075825e-05 6.99450510398774e-06
1.7672435643564357 2.3048555685515574e-05 4.95287746145406e-06 1.1559021640638052e-05 6.999001061400109e-06
1.767612961296129 2.30498447486957e-05 4.954068734244358e-06 1.156535308498422e-05 7.003497107284598e-06
1.7679823582358232 2.3051132769186084e-05 4.95526043847125e-06 1.1571684302158674e-05 7.007993247915443e-06
1.7683517551755177 2.3052419753252612e-05 4.956452574489201e-06 1.1578015284440512e-05 7.012489477180634e-06
1.7687211521152113 2.3053705699732365e-05 4.9576451414378296e-06 1.158434603375436e-05 7.016985796408399e-06
1.7690905490549054 2.3054990610256584e-05 4.95883813894845e-06 1.1590676548685576e-05 7.021482204338625e-06
1.7694599459945992 2.3056274485551168e-05 4.960031566460712e-06 1.1597006828621193e-05 7.025978700346656e-06
1.769829342934293 2.3057557326298298e-05 4.961225423448737e-06 1.1603336873341926e-05 7.030475284096091e-06
1.7701987398739871 2.3058839133231703e-05 4.962419709375568e-06 1.1609666682398305e-05 7.034971955080754e-06
1.7705681368136812 2.3060119908886635e-05 4.963614423986816e-06 1.16159962529156e-05 7.039468710926529e-06
1.770937533753375 2.3061399654871847e-05 4.964809566893499e-06 1.1622325583344908e-05 7.043965550275861e-06
1.771306930693069 2.306267836917078e-05 4.966005137120078e-06 1.162865467686185e-05 7.048462475419773e-06
1.771676327632763 2.3063956054295372e-05 4.967201134430576e-06 1.163498353078725e-05 7.052959484126103e-06
1.7720457245724568 2.306523271190576e-05 4.968397558426464e-06 1.1641312143346858e-05 7.057456574872472e-06
1.772415121512151 2.306650834364653e-05 4.969594408705168e-06 1.1647640512784498e-05 7.061953746149789e-06
1.772784518451845 2.306778294741361e-05 4.970791684324872e-06 1.165396864272941e-05 7.066451000582836e-06
1.7731539153915388 2.3069056526695643e-05 4.971989385173097e-06 1.1660296528946153e-05 7.070948334752182e-06
1.7735233123312328 2.307032908221195e-05 4.973187510716521e-06 1.1666624171014646e-05 7.075445748174696e-06
1.773892709270927 2.3071600615584963e-05 4.974386060572642e-06 1.1672951567376042e-05 7.079943239485325e-06
1.774262106210621 2.3072871125701744e-05 4.9755850338868855e-06 1.1679278719754007e-05 7.084440809868234e-06
1.7746315031503148 2.3074140615088827e-05 4.976784430470021e-06 1.168560562579522e-05 7.088938457326794e-06
1.7750009000900089 2.30754090844408e-05 4.977984249768748e-06 1.1691932284944924e-05 7.093436181281753e-06
1.775370297029703 2.307667653543212e-05 4.979184491390608e-06 1.1698258695420854e-05 7.09793398020372e-06
1.7757396939693968 2.3077942968737897e-05 4.980385154800285e-06 1.1704584856867672e-05 7.102431853659156e-06
1.7761090909090904 2.307920838414849e-05 4.981586239339213e-06 1.1710910770215411e-05 7.106929802201574e-06
1.7764784878487847 2.308047278333538e-05 4.98278774461687e-06 1.1717236433681374e-05 7.111427824301134e-06
1.7768478847884783 2.308173616787754e-05 4.98398967025066e-06 1.1723561845781248e-05 7.115925918650246e-06
1.7772172817281724 2.3082998539411604e-05 4.985192015865259e-06 1.1729887004948872e-05 7.1204240838780435e-06
1.777586678667867 2.3084259896853863e-05 4.986394780620303e-06 1.1736211912884565e-05 7.124922321151512e-06
1.7779560756075603 2.308552024271944e-05 4.9875979643087445e-06 1.174253656708502e-05 7.1294206283654e-06
1.7783254725472546 2.3086779577707515e-05 4.988801566383702e-06 1.1748860967011614e-05 7.1339190049534714e-06
1.7786948694869484 2.3088037903474586e-05 4.990005586455415e-06 1.1755185110907824e-05 7.138417449405624e-06
1.7790642664266425 2.3089295218870145e-05 4.991210023740919e-06 1.1761509001074174e-05 7.14291596332809e-06
1.7794336633663366 2.3090551527396613e-05 4.9924148781312205e-06 1.1767832633258305e-05 7.1474145432869005e-06
1.7798030603060304 2.309180682697819e-05 4.993620148674454e-06 1.1774156010767372e-05 7.151913191676632e-06
1.7801724572457245 2.3093061122911376e-05 4.99482583555431e-06 1.178047912708386e-05 7.156411903308112e-06
1.7805418541854183 2.3094314413190385e-05 4.996031937831101e-06 1.1786801985421656e-05 7.160910680504235e-06
1.7809112511251122 2.3095566698506384e-05 4.9972384549835765e-06 1.179312458543026e-05 7.165409522835723e-06
1.781280648064806 2.3096817980499707e-05 4.998445386624563e-06 1.17994469253826e-05 7.169908428815465e-06
1.7816500450045003 2.3098068261702238e-05 4.999652732510598e-06 1.1805769002427329e-05 7.174407396084399e-06
1.782019441944194 2.30993175419322e-05 5.000860492003106e-06 1.1812090817482012e-05 7.1789064251872365e-06
1.782388838883888 2.3100565820945008e-05 5.002068664433485e-06 1.1818412371388062e-05 7.1834055166179374e-06
1.7827582358235825 2.3101813101339075e-05 5.003277249547816e-06 1.1824733661032624e-05 7.1879046678241626e-06
1.783127632763276 2.310305938379002e-05 5.004486246850528e-06 1.1831054686261867e-05 7.19240387851979e-06
1.7834970297029702 2.310430466992805e-05 5.005695655953413e-06 1.1837375445368558e-05 7.1969031472326056e-06
1.783866426642664 2.3105548957735416e-05 5.006905475929229e-06 1.1843695941610082e-05 7.20140247632085e-06
1.784235823582358 2.3106792250681717e-05 5.008115706666678e-06 1.1850016170779984e-05 7.2059018623838255e-06
1.7846052205220522 2.3108034551313e-05 5.009326347927047e-06 1.1856336130011337e-05 7.2104013030503085e-06
1.784974617461746 2.3109275856657424e-05 5.010537398655338e-06 1.1862655823951245e-05 7.214900801746977e-06
1.78534401440144 2.3110516171103138e-05 5.011748858887484e-06 1.186897524722852e-05 7.219400354170621e-06
1.785713411341134 2.311175549354341e-05 5.01296072782559e-06 1.187529440178503e-05 7.223899961668168e-06
1.7860828082808278 2.3112993824680257e-05 5.014173004961489e-06 1.1881613287273993e-05 7.228399623812712e-06
1.7864522052205216 2.311423116796073e-05 5.0153856902027575e-06 1.1887931899686057e-05 7.232899337348376e-06
1.786821602160216 2.311546752321744e-05 5.016598782882557e-06 1.18942502396034e-05 7.237399102576188e-06
1.7871909990999095 2.3116702890241877e-05 5.017812282370488e-06 1.190056830801048e-05 7.241898920093552e-06
1.7875603960396036 2.3117937270632236e-05 5.019026188283001e-06 1.1906886103254591e-05 7.246398788470183e-06
1.7879297929792977 2.311917066515169e-05 5.020240500103314e-06 1.1913203624740004e-05 7.250898707094808e-06
1.7882991899189915 2.3120403076335607e-05 5.021455217617837e-06 1.191952086978895e-05 7.255398673733747e-06
1.7886685868586858 2.312163450213401e-05 5.022670339888617e-06 1.1925837841566705e-05 7.259898690684327e-06
1.7890379837983796 2.312286494691822e-05 5.023885866948366e-06 1.1932154534723704e-05 7.264398753656831e-06
1.7894073807380737 2.3124094408690668e-05 5.02510179791472e-06 1.1938470952692571e-05 7.268898865139095e-06
1.7897767776777678 2.3125322891809827e-05 5.026318132773936e-06 1.194478708980124e-05 7.273399020609313e-06
1.7901461746174614 2.312655039332769e-05 5.027534870518064e-06 1.1951102950874237e-05 7.277899223625291e-06
1.7905155715571552 2.3127776916717386e-05 5.028752011018562e-06 1.1957418531534534e-05 7.28239947066123e-06
1.7908849684968495 2.312900246176052e-05 5.0299695536762416e-06 1.1963733832962287e-05 7.286899762457171e-06
1.7912543654365434 2.3130227031037715e-05 5.03118749819837e-06 1.1970048851746278e-05 7.291400096244526e-06
1.7916237623762372 2.3131450623412377e-05 5.032405843846366e-06 1.1976363590245477e-05 7.2959004736784025e-06
1.7919931593159315 2.313267324142769e-05 5.0336245903883706e-06 1.1982678045609197e-05 7.300400892398447e-06
1.7923625562556251 2.3133894884886524e-05 5.034843737168528e-06 1.1988992218487244e-05 7.3049013527598105e-06
1.7927319531953192 2.313511555543594e-05 5.036063283838063e-06 1.1995306107344995e-05 7.309401853415208e-06
1.7931013501350133 2.313633525472017e-05 5.037283230005429e-06 1.2001619710310114e-05 7.313902392771681e-06
1.793470747074707 2.313755398251567e-05 5.038503575056311e-06 1.200793302841501e-05 7.318402971463538e-06
1.7938401440144014 2.3138771739528396e-05 5.039724318478145e-06 1.2014246061163282e-05 7.322903588957732e-06
1.7942095409540952 2.313998852742637e-05 5.040945459905585e-06 1.2020558806823615e-05 7.327404243761493e-06
1.794578937893789 2.314120434783302e-05 5.042166998968469e-06 1.202687126372811e-05 7.331904934432741e-06
1.7949483348334832 2.314241920050661e-05 5.043388935054928e-06 1.2033183432939377e-05 7.336405661629063e-06
1.795317731773177 2.314363308622217e-05 5.044611267640436e-06 1.203949531370058e-05 7.340906424624084e-06
1.7956871287128708 2.314484600569093e-05 5.045833996240634e-06 1.2045806905688394e-05 7.345407223009125e-06
1.7960565256525651 2.3146057963265408e-05 5.047057120882651e-06 1.205211820356633e-05 7.349908052502811e-06
1.796425922592259 2.3147268955112007e-05 5.048280640405698e-06 1.2058429213006967e-05 7.354408917341928e-06
1.7967953195319528 2.31484789846942e-05 5.0495045547033794e-06 1.2064739929814676e-05 7.358909814129805e-06
1.7971647164716469 2.314968805270152e-05 5.05072886331159e-06 1.2071050353870076e-05 7.36341074260798e-06
1.7975341134113407 2.315089615986432e-05 5.051953565704382e-06 1.207736048448349e-05 7.367911702101332e-06
1.797903510351035 2.3152103307832644e-05 5.05317866152056e-06 1.2083670319959364e-05 7.3724126911448175e-06
1.7982729072907289 2.3153309496432067e-05 5.05440415014291e-06 1.2089979861113391e-05 7.3769137102150104e-06
1.7986423042304227 2.3154514726338977e-05 5.055630031064621e-06 1.2096289107505974e-05 7.381414758822e-06
1.799011701170117 2.3155719000086592e-05 5.056856304081677e-06 1.210259805648393e-05 7.3859158347489376e-06
1.7993810981098108 2.31569223184429e-05 5.058082968678609e-06 1.2108906707309276e-05 7.3904169372823545e-06
1.799750495049505 2.31581246803267e-05 5.059310024081142e-06 1.21152150618066e-05 7.394918067691579e-06
1.8001198919891988 2.3159326088166296e-05 5.060537470119848e-06 1.212152311780286e-05 7.399419224113747e-06
1.8004892889288926 2.316052654278183e-05 5.06176530626505e-06 1.2127830874328806e-05 7.403920405666122e-06
1.8008586858685864 2.316172604670484e-05 5.062993532269369e-06 1.2134138328389756e-05 7.408421609883261e-06
1.8012280828082807 2.316292459698452e-05 5.064222147150495e-06 1.2140445484737164e-05 7.412922840280228e-06
1.8015974797479744 2.3164122197094596e-05 5.065451150805156e-06 1.2146752339164204e-05 7.417424093450948e-06
1.8019668766876684 2.3165318847725392e-05 5.06668054273488e-06 1.215305889122442e-05 7.421925368899702e-06
1.8023362736273625 2.3166514550569648e-05 5.0679103225891895e-06 1.2159365139170905e-05 7.426426665122276e-06
1.8027056705670563 2.316770930540433e-05 5.0691404897328285e-06 1.2165671083738851e-05 7.4309279825409605e-06
1.8030750675067504 2.316890311290357e-05 5.070371043712828e-06 1.217197672484877e-05 7.435429320927795e-06
1.8034444644464445 2.3170095973874423e-05 5.071601984003436e-06 1.217828206155916e-05 7.439930679421199e-06
1.8038138613861383 2.317128789171688e-05 5.072833310536907e-06 1.2184587090101422e-05 7.444432054937173e-06
1.8041832583258324 2.3172478864434198e-05 5.07406502241556e-06 1.219089181350719e-05 7.448933449681812e-06
1.8045526552655264 2.3173668892728075e-05 5.075297119194035e-06 1.2197196231657776e-05 7.453434863398087e-06
1.80492205220522 2.317485798008831e-05 5.076529600725991e-06 1.2203500339990564e-05 7.457936292418477e-06
1.8052914491449144 2.3176046126323924e-05 5.077762466409595e-06 1.2209804139374224e-05 7.4624377372613595e-06
1.805660846084608 2.31772333330714e-05 5.078995715892336e-06 1.2216107628149202e-05 7.46693919648938e-06
1.806030243024302 2.3178419599186543e-05 5.080229348457814e-06 1.2222410808593224e-05 7.4714406717065e-06
1.8063996399639963 2.3179604926314115e-05 5.0814633637332186e-06 1.2228713678873694e-05 7.475942161349381e-06
1.8067690369036904 2.318078931705085e-05 5.082697761486384e-06 1.2235016235910434e-05 7.480443662885284e-06
1.807138433843384 2.318197277025092e-05 5.083932540980173e-06 1.2241318481827352e-05 7.4849451778077315e-06
1.807507830783078 2.318315528757485e-05 5.085167701869702e-06 1.2247620414933024e-05 7.4894467046543895e-06
1.807877227722772 2.318433686970692e-05 5.086403243688539e-06 1.225392203498293e-05 7.4939482430782745e-06
1.8082466246624664 2.3185517518323645e-05 5.087639166047646e-06 1.2260223339925246e-05 7.4984497913542656e-06
1.80861602160216 2.3186697234134572e-05 5.088875468487544e-06 1.2266524329481602e-05 7.502951349109365e-06
1.808985418541854 2.3187876017859296e-05 5.090112150525385e-06 1.2272825003187204e-05 7.5074529158343504e-06
1.809354815481548 2.318905386930665e-05 5.091349211571388e-06 1.227912536193489e-05 7.511954492066046e-06
1.8097242124212416 2.3190230790090547e-05 5.092586651253172e-06 1.2285425403934411e-05 7.516456076274269e-06
1.810093609360936 2.3191406782799013e-05 5.093824469363565e-06 1.2291725126300235e-05 7.520957666067973e-06
1.81046300630063 2.3192581847243998e-05 5.095062665267784e-06 1.2298024529577335e-05 7.525459261731267e-06
1.810832403240324 2.3193755982299747e-05 5.096301238266157e-06 1.2304323616050394e-05 7.529960864874959e-06
1.8112018001800176 2.319492919143393e-05 5.097540188258499e-06 1.231062238152664e-05 7.534462472100313e-06
1.811571197119712 2.3196101474465257e-05 5.098779514636808e-06 1.231692082671657e-05 7.538964083812266e-06
1.8119405940594056 2.3197272833932105e-05 5.100019217166148e-06 1.2323218948636904e-05 7.543465697551141e-06
1.8123099909990996 2.3198443267837143e-05 5.101259295023924e-06 1.2329516750704523e-05 7.54796731580952e-06
1.8126793879387937 2.319961277869304e-05 5.102499747972279e-06 1.2335814229974596e-05 7.5524689361577015e-06
1.8130487848784875 2.320078136727928e-05 5.103740575523252e-06 1.2342111385739338e-05 7.55697055790679e-06
1.8134181818181816 2.320194903426523e-05 5.104981777219855e-06 1.2348408217796628e-05 7.561472180742949e-06
1.813787578757876 2.3203115782257897e-05 5.106223352838127e-06 1.2354704723061035e-05 7.565973802127494e-06
1.8141569756975693 2.320428160826317e-05 5.107465301419944e-06 1.236100090627404e-05 7.57047542558299e-06
1.814526372637264 2.3205446516719645e-05 5.108707622957351e-06 1.2367296761626724e-05 7.574977046469797e-06
1.8148957695769572 2.3206610508321022e-05 5.1099503170004255e-06 1.2373592288885384e-05 7.579478664449987e-06
1.8152651665166517 2.3207773581977044e-05 5.111193382844855e-06 1.2379887490134349e-05 7.583980280987886e-06
1.8156345634563456 2.3208935739299853e-05 5.112436820125328e-06 1.238618236360369e-05 7.588481894567997e-06
1.8160039603960396 2.321009698286911e-05 5.113680628615318e-06 1.2392476906250088e-05 7.592983502684418e-06
1.8163733573357328 2.32112573097587e-05 5.114924807376968e-06 1.239877112273605e-05 7.597485108798886e-06
1.8167427542754275 2.3212416726148764e-05 5.116169356649267e-06 1.2405065004987046e-05 7.601986706508348e-06
1.8171121512151207 2.321357522824261e-05 5.117414275370817e-06 1.241135855879954e-05 7.606488300157381e-06
1.817481548154815 2.321473281854945e-05 5.118659563308776e-06 1.2417651781235068e-05 7.610989887320811e-06
1.8178509450945093 2.3215889498692727e-05 5.11990522014998e-06 1.2423944670856147e-05 7.61549146672419e-06
1.8182203420342031 2.3217045270379745e-05 5.1211512454986486e-06 1.2430237225412702e-05 7.619993036495206e-06
1.8185897389738968 2.321820013062377e-05 5.122397638439808e-06 1.2436529449841432e-05 7.624494600301192e-06
1.818959135913591 2.3219354083822917e-05 5.123644398983176e-06 1.2442821338555813e-05 7.628996153665508e-06
1.8193285328532849 2.3220507129809447e-05 5.12489152654192e-06 1.2449112892291158e-05 7.633497697012878e-06
1.8196979297929792 2.322165927020484e-05 5.126139020757837e-06 1.2455404109265245e-05 7.637999228817132e-06
1.820067326732673 2.3222810503899583e-05 5.1273868809617696e-06 1.246169499179187e-05 7.642500750714498e-06
1.8204367236723669 2.322396083344841e-05 5.128635106905651e-06 1.2467985536698589e-05 7.64700226010568e-06
1.8208061206120607 2.3225110259598047e-05 5.12988369813245e-06 1.247427574352412e-05 7.651503756484542e-06
1.821175517551755 2.3226258782150003e-05 5.131132654056859e-06 1.2480565613052945e-05 7.656005240313841e-06
1.8215449144914488 2.3227406403667253e-05 5.132381974455541e-06 1.2486855142270689e-05 7.66050670910905e-06
1.821914311431143 2.3228553123931672e-05 5.133631658764885e-06 1.2493144332163063e-05 7.665008163481257e-06
1.8222837083708368 2.322969894370878e-05 5.134881706510433e-06 1.2499433182075488e-05 7.669509602782145e-06
1.822653105310531 2.3230843863700207e-05 5.136132117235537e-06 1.2505721691615414e-05 7.67401102655872e-06
1.8230225022502249 2.323198788645432e-05 5.1373828907160254e-06 1.2512009857797888e-05 7.67851243234884e-06
1.8233918991899187 2.323313101091653e-05 5.1386340262508325e-06 1.251829768252825e-05 7.683013821488519e-06
1.8237612961296128 2.3234273237775337e-05 5.139885523383969e-06 1.2524585165438016e-05 7.687515193543837e-06
1.8241306930693064 2.3235414570504963e-05 5.141137382019374e-06 1.2530872302325084e-05 7.692016545104052e-06
1.8245000900090005 2.323655500800933e-05 5.142389601453855e-06 1.2537159095158504e-05 7.696517877555437e-06
1.8248694869486948 2.323769455010446e-05 5.143642181113422e-06 1.2543445544719e-05 7.701019191358299e-06
1.8252388838883888 2.3238833199332577e-05 5.144895120797554e-06 1.2549731648201749e-05 7.70552048418198e-06
1.8256082808280825 2.3239970955515874e-05 5.146148419910744e-06 1.2556017406204544e-05 7.710021756352725e-06
1.8259776777677763 2.324110782214937e-05 5.14740207833584e-06 1.2562302814323109e-05 7.714523004312145e-06
1.8263470747074704 2.3242243797161325e-05 5.148656095314051e-06 1.2568587876345223e-05 7.719024230835207e-06
1.826716471647164 2.3243378882257417e-05 5.149910470460447e-06 1.257487259004736e-05 7.72352543407061e-06
1.8270858685868585 2.324451307721805e-05 5.151165203224936e-06 1.2581156956437536e-05 7.728026614646723e-06
1.8274552655265524 2.3245646384589545e-05 5.152420293386935e-06 1.2587440972537198e-05 7.732527770105686e-06
1.8278246624662464 2.324677880603549e-05 5.153675740604344e-06 1.2593724636524596e-05 7.737028898890677e-06
1.8281940594059405 2.3247910340472485e-05 5.15493154418678e-06 1.2600007950375174e-05 7.741530002391983e-06
1.828563456345634 2.32490409885808e-05 5.156187703710258e-06 1.260629091391958e-05 7.746031080323238e-06
1.8289328532853284 2.325017075204944e-05 5.157444218790718e-06 1.2612573524959865e-05 7.750532130850574e-06
1.8293022502250225 2.325129963341112e-05 5.1587010892540695e-06 1.2618855780882827e-05 7.755033151782956e-06
1.829671647164716 2.3252427629731796e-05 5.159958314163881e-06 1.2625137686113372e-05 7.759534146420335e-06
1.8300410441044104 2.325355474450909e-05 5.161215893432068e-06 1.2631419236417144e-05 7.764035111325564e-06
1.830410441044104 2.3254680978439163e-05 5.162473826588357e-06 1.2637700431262876e-05 7.768536045946738e-06
1.830779837983798 2.3255806332290495e-05 5.163732113200362e-06 1.264398127018936e-05 7.77303694977758e-06
1.831149234923492 2.3256930805858912e-05 5.1649907526795136e-06 1.265026175385638e-05 7.77753782319317e-06
1.831518631863186 2.325805439987716e-05 5.166249744615479e-06 1.2656541882027702e-05 7.782038665855176e-06
1.83188802880288 2.3259177116886555e-05 5.16750908876453e-06 1.2662821651565278e-05 7.786539475187587e-06
1.832257425742574 2.326029895764747e-05 5.1687687846701045e-06 1.2669101061851372e-05 7.791040250571797e-06
1.832626822682268 2.3261419921008213e-05 5.170028831696319e-06 1.2675380115327484e-05 7.795540993745155e-06
1.832996219621962 2.3262540009606823e-05 5.171289229562879e-06 1.2681658808368285e-05 7.800041701771725e-06
1.833365616561656 2.3263659223177976e-05 5.172549977780063e-06 1.268793714242269e-05 7.804542375606684e-06
1.8337350135013497 2.3264777563426613e-05 5.173811075969116e-06 1.2694215115277866e-05 7.809043013405028e-06
1.834104410441044 2.326589503105112e-05 5.17507252369395e-06 1.2700492726583742e-05 7.813543614746962e-06
1.8344738073807376 2.3267011625883703e-05 5.176334320403893e-06 1.2706769977136712e-05 7.818044180106781e-06
1.834843204320432 2.3268127350463587e-05 5.17759646588417e-06 1.271304686397152e-05 7.82254470703494e-06
1.835212601260126 2.326924220463127e-05 5.178858959560333e-06 1.2719323387704109e-05 7.827045195873341e-06
1.83558199819982 2.3270356189097788e-05 5.18012180100179e-06 1.2725599547966328e-05 7.831545646188866e-06
1.8359513951395132 2.3271469305537917e-05 5.181384989878162e-06 1.2731875342942769e-05 7.83604605642782e-06
1.836320792079208 2.327258155281431e-05 5.182648525516941e-06 1.27381507747274e-05 7.840546428075818e-06
1.8366901890189016 2.3273692933524005e-05 5.183912407710821e-06 1.2744425840275813e-05 7.845046758621831e-06
1.8370595859585956 2.327480345018091e-05 5.185176636243337e-06 1.2750700536669336e-05 7.84954704565172e-06
1.8374289828982897 2.32759130980684e-05 5.186441209997936e-06 1.2756974870919272e-05 7.854047294477587e-06
1.837798379837984 2.327702188341411e-05 5.187706129194046e-06 1.2763248834826094e-05 7.858547498585471e-06
1.8381677767776776 2.3278129804161868e-05 5.188971393069657e-06 1.2769522431883398e-05 7.86304766054396e-06
1.8385371737173717 2.327923686381344e-05 5.190237001510679e-06 1.27757956576766e-05 7.867547776781397e-06
1.8389065706570653 2.3280343061274183e-05 5.191502953855801e-06 1.2782068514247012e-05 7.872047848743106e-06
1.83927596759676 2.328144839542534e-05 5.192769249469329e-06 1.27883410038569e-05 7.87654787803807e-06
1.8396453645364532 2.3282552871607035e-05 5.194035888425172e-06 1.279461311929454e-05 7.881047858930814e-06
1.8400147614761475 2.328365648688636e-05 5.195302869878653e-06 1.2800884865406025e-05 7.885547795036252e-06
1.8403841584158411 2.3284759243783383e-05 5.196570193590795e-06 1.2807156239089604e-05 7.890047683806782e-06
1.8407535553555352 2.328586114308127e-05 5.1978378591478215e-06 1.281342723989695e-05 7.894547524745617e-06
1.841122952295229 2.3286962184558317e-05 5.1991058659840205e-06 1.281969786854868e-05 7.899047318277402e-06
1.8414923492349236 2.3288062369888603e-05 5.2003742137761386e-06 1.2825968123244486e-05 7.903547062860309e-06
1.8418617461746167 2.3289161701611004e-05 5.201642902313683e-06 1.2832238001024813e-05 7.908046756047743e-06
1.842231143114311 2.3290260176837776e-05 5.2029119307150166e-06 1.283850750634098e-05 7.912546401165763e-06
1.842600540054005 2.3291357799003937e-05 5.204181298885812e-06 1.2844776635048946e-05 7.917045994844012e-06
1.842969936993699 2.3292454568857487e-05 5.205451006386862e-06 1.2851045386581196e-05 7.921545536501873e-06
1.8433393339333928 2.32935504862204e-05 5.206721052660971e-06 1.2857313761607108e-05 7.926045026524206e-06
1.843708730873087 2.329464555181182e-05 5.2079914373182575e-06 1.286358175995397e-05 7.930544464620743e-06
1.844078127812781 2.3295739767301056e-05 5.209262159989018e-06 1.2869849379476656e-05 7.93504384899837e-06
1.8444475247524752 2.3296833132511837e-05 5.210533220169347e-06 1.2876116621199768e-05 7.939543180301036e-06
1.844816921692169 2.3297925649071784e-05 5.21180461748509e-06 1.2882383483034798e-05 7.944042456779151e-06
1.8451863186318629 2.329901731954184e-05 5.213076351756652e-06 1.2888649962183674e-05 7.948541676102756e-06
1.845555715571557 2.330010814099716e-05 5.214348422135398e-06 1.2894916063337556e-05 7.953040841777678e-06
1.8459251125112508 2.3301198116013625e-05 5.215620828393043e-06 1.2901181783327576e-05 7.957539951202612e-06
1.8462945094509449 2.330228724530801e-05 5.216893570093568e-06 1.2907447121638696e-05 7.96203900383771e-06
1.846663906390639 2.3303375530571805e-05 5.21816664689692e-06 1.2913712076274184e-05 7.966537997996304e-06
1.8470333033303328 2.330446297157024e-05 5.2194400583000765e-06 1.2919976648350374e-05 7.97103693439443e-06
1.8474027002700268 2.3305549569072465e-05 5.22071380384732e-06 1.2926240837109724e-05 7.97553581231201e-06
1.847772097209721 2.330663532377965e-05 5.221987883155832e-06 1.2932504642417071e-05 7.980034631488986e-06
1.8481414941494143 2.3307720238307497e-05 5.223262295950838e-06 1.2938768060688396e-05 7.984533389016752e-06
1.8485108910891088 2.3308804311490803e-05 5.22453704164171e-06 1.2945031094471518e-05 7.989032086719752e-06
1.8488802880288029 2.3309887545053446e-05 5.225812119870713e-06 1.2951293741548189e-05 7.993530722747196e-06
1.8492496849684965 2.331096993785342e-05 5.227087530025633e-06 1.295755600426519e-05 7.99802929877617e-06
1.8496190819081904 2.331205149428876e-05 5.2283632720817696e-06 1.2963817876830703e-05 8.002527810165063e-06
1.8499884788478844 2.3313132213283384e-05 5.229639345437819e-06 1.2970079361491889e-05 8.007026258513559e-06
1.8503578757875785 2.331421209462748e-05 5.2309157495221725e-06 1.2976340458821036e-05 8.01152464413976e-06
1.8507272727272728 2.3315291140006983e-05 5.232192484053258e-06 1.2982601167185336e-05 8.016022965623034e-06
1.8510966696669664 2.3316369349239115e-05 5.23346954846431e-06 1.298886148712016e-05 8.020521223253028e-06
1.85146606660666 2.331744672574693e-05 5.234746942688445e-06 1.2995121414672865e-05 8.025019413796968e-06
1.8518354635463543 2.3318523268506107e-05 5.236024666056799e-06 1.3001380951500811e-05 8.029517538421051e-06
1.8522048604860484 2.331959897821256e-05 5.237302718166895e-06 1.3007640097317618e-05 8.03401559675501e-06
1.8525742574257424 2.332067385563325e-05 5.238581098571513e-06 1.3013898851378996e-05 8.038513588089876e-06
1.8529436543654365 2.3321747903280088e-05 5.239859807093567e-06 1.3020157210958084e-05 8.043011510149766e-06
1.85331305130513 2.332282111919904e-05 5.241138842980417e-06 1.3026415179148995e-05 8.047509365214088e-06
1.8536824482448244 2.3323893505947023e-05 5.242418206006398e-06 1.3032672752807305e-05 8.052007150699009e-06
1.8540518451845185 2.332496506423172e-05 5.243697895774364e-06 1.3038929931636852e-05 8.056504866226503e-06
1.854421242124212 2.332603579390393e-05 5.244977911755044e-06 1.304518671630578e-05 8.061002512182168e-06
1.8547906390639064 2.3327105697490225e-05 5.246258253721073e-06 1.305144310371698e-05 8.065500086018189e-06
1.8551600360036 2.332817477395204e-05 5.247538921063148e-06 1.30576990959197e-05 8.06999758918923e-06
1.8555294329432936 2.332924302397907e-05 5.248819913358148e-06 1.306395469246695e-05 8.07449502120935e-06
1.855898829882988 2.3330310450152265e-05 5.250101230385211e-06 1.3070209890183154e-05 8.078992379469784e-06
1.856268226822682 2.333137705230048e-05 5.251382871643209e-06 1.3076464689956068e-05 8.083489664517837e-06
1.856637623762376 2.3332442831146067e-05 5.252664836688258e-06 1.308271909111898e-05 8.087986875704541e-06
1.85700702070207 2.3333507786533502e-05 5.253947125022557e-06 1.3088973094541514e-05 8.09248401356388e-06
1.857376417641764 2.3334571921029e-05 5.2552297364253134e-06 1.3095226697069812e-05 8.096981075503414e-06
1.857745814581458 2.3335635236249432e-05 5.2565126705609145e-06 1.3101479896833649e-05 8.101478059933417e-06
1.858115211521152 2.3336697729312405e-05 5.257795926660235e-06 1.310773269874181e-05 8.10597497052647e-06
1.8584846084608455 2.3337759403679656e-05 5.259079504557805e-06 1.3113985098077277e-05 8.110471803486403e-06
1.85885400540054 2.3338820259158664e-05 5.26036340378198e-06 1.312023709594895e-05 8.114968559524436e-06
1.8592234023402336 2.333988029834405e-05 5.2616476240639625e-06 1.3126488688808749e-05 8.119465235758248e-06
1.859592799279928 2.3340939519211727e-05 5.262932164768097e-06 1.31327398805968e-05 8.12396183509426e-06
1.8599621962196216 2.3341997923443657e-05 5.264217025490407e-06 1.313899066882249e-05 8.12845835548538e-06
1.860331593159316 2.3343055512675108e-05 5.265502205981382e-06 1.3145241052128216e-05 8.13295479571515e-06
1.8607009900990092 2.3344112287593407e-05 5.266787705825603e-06 1.3151491030085204e-05 8.137451155311608e-06
1.861070387038704 2.334516824901245e-05 5.268073524568862e-06 1.3157740601730322e-05 8.141947433404033e-06
1.8614397839783976 2.334622339672445e-05 5.269359661744608e-06 1.316398976819986e-05 8.146443630725311e-06
1.8618091809180917 2.3347277731465767e-05 5.270646116919969e-06 1.3170238528825534e-05 8.15093974662487e-06
1.8621785778577853 2.334833125580124e-05 5.271932889875982e-06 1.3176486880459515e-05 8.15543577851471e-06
1.8625479747974796 2.3349383970475352e-05 5.273219980206366e-06 1.3182734822594486e-05 8.15993172586129e-06
1.8629173717371736 2.3350435872556813e-05 5.274507387128066e-06 1.318898236006672e-05 8.164427592290792e-06
1.8632867686768677 2.335148696736168e-05 5.275795110693713e-06 1.3195229485642948e-05 8.168923372038795e-06
1.8636561656165611 2.3352537251987604e-05 5.27708315012596e-06 1.3201476204122536e-05 8.173419068702872e-06
1.8640255625562556 2.3353586730842156e-05 5.278371505369006e-06 1.3207722509499556e-05 8.177914677477251e-06
1.8643949594959488 2.3354635400963016e-05 5.279660175668406e-06 1.3213968406848674e-05 8.182410202166421e-06
1.864764356435643 2.335568326583972e-05 5.280949160890244e-06 1.3220213891583716e-05 8.186905639065256e-06
1.8651337533753372 2.335673032441584e-05 5.282238460422198e-06 1.3226458965653316e-05 8.191400989561798e-06
1.8655031503150312 2.3357776579219577e-05 5.283528074071845e-06 1.3232703626142216e-05 8.195896251238783e-06
1.865872547254725 2.335882203194253e-05 5.284818001493864e-06 1.3238947870910387e-05 8.200391422304633e-06
1.8662419441944196 2.335986667963357e-05 5.286108241943425e-06 1.32451917050202e-05 8.204886506554395e-06
1.8666113411341128 2.3360910524863528e-05 5.2873987951791445e-06 1.3251435125142673e-05 8.209381501266315e-06
1.8669807380738077 2.3361953567511132e-05 5.288689660702572e-06 1.3257678131961375e-05 8.213876406838492e-06
1.867350135013501 2.3362995811902465e-05 5.289980838474997e-06 1.3263920719761256e-05 8.218371218682441e-06
1.867719531953195 2.336403725515205e-05 5.291272327735585e-06 1.3270162893346122e-05 8.22286594040066e-06
1.8680889288928888 2.3365077898879212e-05 5.292564128190657e-06 1.3276404651040707e-05 8.227360570546334e-06
1.868458325832583 2.3366117743882786e-05 5.29385623939521e-06 1.3282645991919056e-05 8.23185510827752e-06
1.868827722772277 2.3367156791797436e-05 5.295148661055983e-06 1.3288886914290496e-05 8.236349552134724e-06
1.869197119711971 2.336819504242852e-05 5.2964413926720775e-06 1.3295127418944128e-05 8.240843902598273e-06
1.8695665166516648 2.3369232496532063e-05 5.297734433850855e-06 1.3301367505381331e-05 8.245338159142421e-06
1.8699359135913587 2.33702691557626e-05 5.299027784276505e-06 1.3307607171702444e-05 8.249832320153271e-06
1.870305310531053 2.3371305019940973e-05 5.300321443450465e-06 1.3313846418682176e-05 8.254326386100314e-06
1.8706747074707468 2.337234008980897e-05 5.301615410981367e-06 1.3320085245846356e-05 8.258820356476726e-06
1.871044104410441 2.337337436702082e-05 5.302909686553231e-06 1.3326323651291984e-05 8.26331422966581e-06
1.8714135013501347 2.337440785048165e-05 5.304204269596631e-06 1.3332561637230398e-05 8.267808007252871e-06
1.8717828982898288 2.337544054366841e-05 5.30549915997391e-06 1.3338799199099023e-05 8.272301685548857e-06
1.8721522952295229 2.3376472446435304e-05 5.306794357167088e-06 1.3345036337454338e-05 8.276795264861873e-06
1.8725216921692167 2.33775035576822e-05 5.308089860636034e-06 1.3351273054695745e-05 8.281288746916069e-06
1.8728910891089103 2.337853387907706e-05 5.309385670069145e-06 1.3357509348909829e-05 8.285782130086273e-06
1.8732604860486048 2.3379563412253664e-05 5.310681785123349e-06 1.3363745218052009e-05 8.290275412654334e-06
1.8736298829882987 2.338059215884972e-05 5.311978205539627e-06 1.3369980660607671e-05 8.29476859328923e-06
1.8739992799279923 2.3381620116924545e-05 5.313274930602241e-06 1.3376215679591917e-05 8.299261674223718e-06
1.8743686768676864 2.3382647288096028e-05 5.314571960025398e-06 1.3382450273345156e-05 8.303754654022823e-06
1.8747380738073804 2.3383673673994e-05 5.315869293523095e-06 1.338868444018747e-05 8.308247531235329e-06
1.8751074707470743 2.338469927540397e-05 5.317166930658189e-06 1.339491817923058e-05 8.312740305047954e-06
1.8754768676867688 2.33857240930494e-05 5.318464871045248e-06 1.3401151490037434e-05 8.317232974982185e-06
1.8758462646264624 2.3386748125867424e-05 5.319763114128268e-06 1.3407384374792885e-05 8.321725542603186e-06
1.8762156615661565 2.338777137546977e-05 5.321061659594503e-06 1.3413616831674771e-05 8.326218006357314e-06
1.8765850585058503 2.33887938453528e-05 5.32236050730865e-06 1.341984885607985e-05 8.330710362523337e-06
1.876954455445544 2.338981553264112e-05 5.323659656518976e-06 1.3426080452685277e-05 8.335202614616549e-06
1.8773238523852385 2.339083643804818e-05 5.32495910684121e-06 1.343231162107253e-05 8.33969476217498e-06
1.8776932493249323 2.3391856565934694e-05 5.326258858237888e-06 1.3438542355470007e-05 8.344186800560094e-06
1.8780626462646264 2.339287591347391e-05 5.32755890993655e-06 1.344477266030352e-05 8.34867873310236e-06
1.87843204320432 2.339389448317489e-05 5.328859261751202e-06 1.3451002532697666e-05 8.353170557413754e-06
1.878801440144014 2.339491227487894e-05 5.330159913177952e-06 1.3457231973256208e-05 8.357662273840011e-06
1.879170837083708 2.339592929021664e-05 5.331460863936273e-06 1.346346098030706e-05 8.36215388093571e-06
1.8795402340234024 2.339694552906981e-05 5.33276211352648e-06 1.3469689554392575e-05 8.366645378998711e-06
1.879909630963096 2.339796099395456e-05 5.33406366173598e-06 1.34759176924491e-05 8.371136765502621e-06
1.88027902790279 2.3398975682023383e-05 5.3353655078281375e-06 1.3482145399131997e-05 8.375628043948853e-06
1.880648424842484 2.3399989596702832e-05 5.336667651663388e-06 1.3488372669947013e-05 8.380119210699464e-06
1.8810178217821776 2.3401002738761758e-05 5.337970092867103e-06 1.349459950440904e-05 8.384610265238098e-06
1.881387218721872 2.340201510894188e-05 5.339272831039296e-06 1.3500825901886733e-05 8.389101206943932e-06
1.881756615661566 2.3403026706154004e-05 5.340575865635705e-06 1.3507051864632544e-05 8.39359203743662e-06
1.88212601260126 2.340403753296813e-05 5.341879196396371e-06 1.3513277389149432e-05 8.398082753867515e-06
1.882495409540954 2.3405047590115104e-05 5.343182822974566e-06 1.351950247518502e-05 8.402573355893872e-06
1.882864806480648 2.3406056876550798e-05 5.344486744808533e-06 1.3525727124753417e-05 8.407063844958152e-06
1.8832342034203415 2.340706539572221e-05 5.345790961730709e-06 1.3531951333148573e-05 8.411554217264842e-06
1.883603600360036 2.340807314564731e-05 5.347095473107979e-06 1.3538175103861029e-05 8.41604447540308e-06
1.8839729972997297 2.3409080127981143e-05 5.3484002786686434e-06 1.3544398435189296e-05 8.42053461790482e-06
1.8843423942394235 2.341008634437463e-05 5.349705378110555e-06 1.355062132526546e-05 8.425024643179798e-06
1.8847117911791176 2.341109179558069e-05 5.351010771009418e-06 1.3556843773270236e-05 8.429514550467874e-06
1.885081188118812 2.341209648051965e-05 5.35231645683278e-06 1.3563065781459415e-05 8.434004341392167e-06
1.8854505850585053 2.341310040084273e-05 5.353622435281501e-06 1.3569287347966168e-05 8.43849401436236e-06
1.8858199819982 2.341410355729437e-05 5.354928705959482e-06 1.357550847216556e-05 8.442983568763947e-06
1.8861893789378932 2.3415105951536626e-05 5.356235268569981e-06 1.3581729152175309e-05 8.44747300299333e-06
1.8865587758775872 2.341610758248693e-05 5.357542122553986e-06 1.35879493900791e-05 8.451962318549045e-06
1.886928172817281 2.34171084526963e-05 5.35884926770887e-06 1.3594169182766255e-05 8.456451512865834e-06
1.8872975697569756 2.341810856293907e-05 5.360156703643177e-06 1.360038852958035e-05 8.460940585302763e-06
1.8876669666966697 2.3419107912115364e-05 5.361464429801847e-06 1.3606607432633044e-05 8.465429537379645e-06
1.8880363636363635 2.342010650097687e-05 5.3627724458221095e-06 1.3612825891483332e-05 8.469918368614674e-06
1.8884057605760567 2.342110433210438e-05 5.364080751447716e-06 1.361904390261881e-05 8.474407076146609e-06
1.8887751575157516 2.342210140529041e-05 5.365389346273496e-06 1.362526146728775e-05 8.478895660800024e-06
1.8891445544554453 2.3423097721332426e-05 5.366698229858674e-06 1.3631478584438247e-05 8.483384121642526e-06
1.8895139513951391 2.3424093280956223e-05 5.36800740184025e-06 1.363769525366952e-05 8.487872458223978e-06
1.8898833483348332 2.342508808396545e-05 5.369316861761482e-06 1.3643911475858822e-05 8.492360671095965e-06
1.8902527452745272 2.342608213206468e-05 5.3706266093325165e-06 1.3650127249065576e-05 8.496848758611709e-06
1.890622142214221 2.3427075425051853e-05 5.371936644068996e-06 1.365634257399622e-05 8.501336721198201e-06
1.8909915391539152 2.3428067966416878e-05 5.373246965836456e-06 1.3662557446056907e-05 8.505824555136212e-06
1.891360936093609 2.3429059753289954e-05 5.374557573934836e-06 1.3668771870011377e-05 8.510312264016692e-06
1.8917303330333035 2.3430050788206293e-05 5.375868468162092e-06 1.3674985842778246e-05 8.514799845296607e-06
1.8920997299729967 2.3431041070971964e-05 5.377179648067009e-06 1.3681199365238328e-05 8.51928729953093e-06
1.892469126912691 2.3432030604207064e-05 5.378491113396655e-06 1.3687412433817175e-05 8.523774623809554e-06
1.892838523852385 2.3433019386827814e-05 5.37980286360932e-06 1.369362505063288e-05 8.52826181965731e-06
1.893207920792079 2.343400741866027e-05 5.381114898286994e-06 1.3699837216726891e-05 8.532748887746726e-06
1.8935773177317727 2.34349947022666e-05 5.382427217173872e-06 1.3706048928608897e-05 8.53723582523263e-06
1.893946714671467 2.343598123932412e-05 5.383739819979003e-06 1.3712260184386236e-05 8.541722630504018e-06
1.8943161116111609 2.3436967027802016e-05 5.3850527061292255e-06 1.3718470987864667e-05 8.546209306391852e-06
1.8946855085508547 2.343795206938878e-05 5.386365875279906e-06 1.3724681336769606e-05 8.550695851004677e-06
1.8950549054905488 2.343893636486844e-05 5.387679327053995e-06 1.3730891230443072e-05 8.555182263700355e-06
1.8954243024302424 2.3439919915825488e-05 5.388993061185009e-06 1.3737100667317163e-05 8.559668543112635e-06
1.8957936993699365 2.344090272305072e-05 5.390307077268208e-06 1.3743309646541837e-05 8.564154688459006e-06
1.8961630963096308 2.3441884785452652e-05 5.391621374799049e-06 1.3749518170445311e-05 8.568640701420513e-06
1.8965324932493248 2.3442866104698875e-05 5.392935953462474e-06 1.3755726236967473e-05 8.573126580264265e-06
1.896901890189019 2.344384668153187e-05 5.394250812880085e-06 1.3761933845520377e-05 8.577612324402892e-06
1.8972712871287127 2.3444826517597173e-05 5.395565952763496e-06 1.3768140994263088e-05 8.582097932265526e-06
1.8976406840684064 2.3445805610927736e-05 5.396881372525979e-06 1.377434768673768e-05 8.586583406487546e-06
1.8980100810081009 2.3446783964989916e-05 5.398197072002153e-06 1.3780553918210806e-05 8.591068743246567e-06
1.8983794779477945 2.344776157783702e-05 5.3995130505803466e-06 1.3786759692017625e-05 8.595553945025265e-06
1.8987488748874883 2.3448738454691747e-05 5.400829308296093e-06 1.3792965001156645e-05 8.600039006212013e-06
1.8991182718271824 2.3449714591830345e-05 5.402145844364348e-06 1.3799169851444044e-05 8.604523931236064e-06
1.8994876687668765 2.3450689990862952e-05 5.40346265852684e-06 1.3805374241275174e-05 8.609008718702772e-06
1.8998570657065703 2.3451664652553345e-05 5.404779750381776e-06 1.3811578169858768e-05 8.61349336787432e-06
1.9002264626462644 2.3452638578572702e-05 5.406097119647682e-06 1.3817781635315617e-05 8.617977877150249e-06
1.9005958595859584 2.3453611771447425e-05 5.4074147660954e-06 1.3823984634398207e-05 8.622462243864723e-06
1.900965256525652 2.3454584226498227e-05 5.408732688914052e-06 1.3830187174642244e-05 8.62694647377851e-06
1.9013346534653464 2.3455555948103676e-05 5.4100508880260935e-06 1.3836389250025856e-05 8.63143056205793e-06
1.90170405040504 2.345652693609693e-05 5.411369363002979e-06 1.3842590861430649e-05 8.635914509259958e-06
1.9020734473447345 2.3457497193064303e-05 5.412688113593039e-06 1.3848792005337002e-05 8.64039831251396e-06
1.902442844284428 2.345846671609113e-05 5.414007139161812e-06 1.385499268682771e-05 8.64488197565676e-06
1.902812241224122 2.345943550956205e-05 5.415326439602572e-06 1.3861192899695628e-05 8.649365493716999e-06
1.903181638163816 2.346040357062948e-05 5.416646014289819e-06 1.3867392648926474e-05 8.653848870455634e-06
1.90355103510351 2.346137090271585e-05 5.417965863053918e-06 1.387359192984476e-05 8.658332102094268e-06
1.903920432043204 2.346233750569883e-05 5.419285985444503e-06 1.3879790743083815e-05 8.662815189004688e-06
1.9042898289828984 2.346330337848936e-05 5.420606380978886e-06 1.388598909100261e-05 8.667298132894538e-06
1.904659225922592 2.34642685254854e-05 5.421927049549706e-06 1.3892186967369306e-05 8.671780928772808e-06
1.905028622862286 2.3465232942868983e-05 5.423247990447202e-06 1.389838437854812e-05 8.676263581482898e-06
1.90539801980198 2.346619663685469e-05 5.424569203736144e-06 1.3904581315762614e-05 8.6807460840356e-06
1.9057674167416736 2.3467159602773527e-05 5.425890688596676e-06 1.3910777786386594e-05 8.685228442076915e-06
1.906136813681368 2.346812184311905e-05 5.427212444862827e-06 1.3916973787591863e-05 8.689710653250792e-06
1.906506210621062 2.3469083359597465e-05 5.428534472171872e-06 1.3923169316910546e-05 8.694192715521277e-06
1.906875607560756 2.347004415295712e-05 5.429856770189608e-06 1.392936437395282e-05 8.698674628448334e-06
1.9072450045004496 2.3471004222112737e-05 5.431179338412623e-06 1.3935558960904178e-05 8.703156393611751e-06
1.907614401440144 2.347196356962983e-05 5.432502176620095e-06 1.394175307446434e-05 8.707638008303933e-06
1.9079837983798376 2.3472922194473862e-05 5.433825284283426e-06 1.3947946716562438e-05 8.712119473914207e-06
1.908353195319532 2.3473880099150456e-05 5.435148661238871e-06 1.3954139884352993e-05 8.716600788072785e-06
1.9087225922592257 2.3474837282671427e-05 5.436472306900515e-06 1.3960332579332584e-05 8.721081951848665e-06
1.9090919891989195 2.3475793745716945e-05 5.437796220967293e-06 1.3966524801402537e-05 8.725562965019232e-06
1.9094613861386136 2.347674949089528e-05 5.4391204031600585e-06 1.3972716546835448e-05 8.730043824559593e-06
1.9098307830783077 2.3477704518006487e-05 5.440444853125547e-06 1.3978907816946922e-05 8.73452453134919e-06
1.9102001800180013 2.3478658826934747e-05 5.441769570363045e-06 1.398509861202069e-05 8.739005085504145e-06
1.910569576957696 2.347961241748966e-05 5.443094554491095e-06 1.3991288933184506e-05 8.743485487766434e-06
1.9109389738973892 2.348056529228951e-05 5.4444198052347294e-06 1.399747877669218e-05 8.747965735094847e-06
1.9113083708370835 2.348151745111588e-05 5.445745322210942e-06 1.4003668143714266e-05 8.752445828265568e-06
1.9116777677767776 2.348246889654128e-05 5.447071105168755e-06 1.4009857030758445e-05 8.756925764427598e-06
1.9120471647164716 2.348341962573447e-05 5.448397153457138e-06 1.4016045442479684e-05 8.761405547103298e-06
1.9124165616561652 2.3484369642116243e-05 5.449723466996369e-06 1.402223337475008e-05 8.765885172914826e-06
1.9127859585958595 2.3485318944637383e-05 5.451050045208969e-06 1.402842082917085e-05 8.770364643012868e-06
1.9131553555355527 2.348626753587029e-05 5.452376887905055e-06 1.4034607802619368e-05 8.774843954819122e-06
1.9135247524752477 2.3487215413853663e-05 5.453703994519481e-06 1.4040794298535756e-05 8.779323110901484e-06
1.9138941494149413 2.3488162581125933e-05 5.455031364830352e-06 1.4046980313670364e-05 8.78380210859071e-06
1.9142635463546351 2.3489109038437084e-05 5.456358998488054e-06 1.4053165847462288e-05 8.788280947319624e-06
1.9146329432943288 2.3490054786561745e-05 5.457686895110777e-06 1.40593508991338e-05 8.792759626361943e-06
1.915002340234023 2.3490999824423168e-05 5.45901505424657e-06 1.406553547107748e-05 8.797238147453862e-06
1.915371737173717 2.349194415459718e-05 5.4603434756180455e-06 1.4071719559614658e-05 8.80171650760639e-06
1.9157411341134112 2.3492887776006105e-05 5.46167215877335e-06 1.4077903167138096e-05 8.806194708556304e-06
1.916110531053105 2.3493830692118625e-05 5.463001103545858e-06 1.4084086288895055e-05 8.810672746461226e-06
1.916479927992799 2.349477290097892e-05 5.46433030937576e-06 1.4090268928332503e-05 8.8151506238959e-06
1.916849324932493 2.349571440332568e-05 5.465659775915768e-06 1.409645108492367e-05 8.819628340320838e-06
1.9172187218721868 2.349665520083231e-05 5.4669895028688455e-06 1.4102632756625284e-05 8.824105894014217e-06
1.917588118811881 2.3497595294257918e-05 5.468319489860376e-06 1.4108813942696194e-05 8.828583284277343e-06
1.917957515751575 2.349853468430609e-05 5.469649736569855e-06 1.4114994642840944e-05 8.833060510743143e-06
1.9183269126912688 2.3499473370870337e-05 5.470980242576264e-06 1.4121174857721776e-05 8.837537573806772e-06
1.918696309630963 2.3500411352889213e-05 5.472311007375513e-06 1.412735458935268e-05 8.84201447492698e-06
1.919065706570657 2.350134863558531e-05 5.473642030956725e-06 1.4133533830502386e-05 8.846491208311934e-06
1.9194351035103507 2.3502285217068015e-05 5.474973312741439e-06 1.4139712584354922e-05 8.850967776339305e-06
1.9198045004500448 2.3503221096240456e-05 5.476304852257264e-06 1.414589085317054e-05 8.85544418065193e-06
1.9201738973897384 2.3504156277458687e-05 5.477636649446252e-06 1.4152068631120212e-05 8.859920416550604e-06
1.9205432943294325 2.3505090757891975e-05 5.478968703653016e-06 1.4158245922730063e-05 8.864396487468732e-06
1.9209126912691268 2.350602454096749e-05 5.480301014739214e-06 1.4164422723486366e-05 8.868872389741901e-06
1.9212820882088208 2.350695762566761e-05 5.481633582208187e-06 1.4170599035350966e-05 8.873348124787574e-06
1.9216514851485147 2.350789001274132e-05 5.482966405721798e-06 1.4176774857789412e-05 8.877823692059892e-06
1.9220208820882083 2.350882170290015e-05 5.4842994849358016e-06 1.4182950190322345e-05 8.882299091056764e-06
1.9223902790279024 2.3509752697830108e-05 5.485632819559602e-06 1.4189125030900253e-05 8.886774320050762e-06
1.922759675967597 2.3510682997372983e-05 5.486966409147069e-06 1.4195299380084956e-05 8.89124937936828e-06
1.9231290729072903 2.3511612601382357e-05 5.488300253344045e-06 1.4201473238991902e-05 8.895724269742588e-06
1.9234984698469844 2.351254151153078e-05 5.489634351798325e-06 1.4207646605217846e-05 8.900198989186695e-06
1.9238678667866784 2.351346972851779e-05 5.490968704200382e-06 1.421381947849163e-05 8.904673537352403e-06
1.9242372637263725 2.351439725494961e-05 5.492303310308359e-06 1.4219991855272484e-05 8.909147911348651e-06
1.924606660666066 2.351532408613336e-05 5.493638169416674e-06 1.4226163743315206e-05 8.913622117122174e-06
1.9249760576057604 2.351625022734992e-05 5.494973281481173e-06 1.4232335135099615e-05 8.918096148660566e-06
1.9253454545454545 2.351717567755204e-05 5.496308646014079e-06 1.423850603264655e-05 8.922570007428324e-06
1.925714851485148 2.3518100437475893e-05 5.497644262680446e-06 1.4244676435451692e-05 8.92704369290353e-06
1.9260842484248424 2.3519024506972023e-05 5.498980131070707e-06 1.4250846344265217e-05 8.931517205552244e-06
1.926453645364536 2.3519947888632585e-05 5.500316250942638e-06 1.425701575556978e-05 8.93599054250013e-06
1.9268230423042303 2.352087058134002e-05 5.501652621869828e-06 1.4263184671870215e-05 8.940463705574607e-06
1.927192439243924 2.352179258858835e-05 5.5029892436553135e-06 1.4269353088177078e-05 8.944936690753046e-06
1.927561836183618 2.352271390665578e-05 5.504326115624312e-06 1.427552101051502e-05 8.94940950264167e-06
1.9279312331233125 2.352363453895989e-05 5.505663237668765e-06 1.4281688434565788e-05 8.953882137717462e-06
1.928300630063006 2.3524554485346232e-05 5.507000609351489e-06 1.4287855360911746e-05 8.958354596323558e-06
1.9286700270027 2.3525473746584404e-05 5.508338230312218e-06 1.4294021788817868e-05 8.962826877765772e-06
1.929039423942394 2.352639232432356e-05 5.509676100295285e-06 1.430018771647948e-05 8.96729898049944e-06
1.929408820882088 2.352731021750336e-05 5.5110142188216185e-06 1.4306353145962592e-05 8.971770906024905e-06
1.9297782178217815 2.3528227427803487e-05 5.512352585609082e-06 1.431251807522956e-05 8.976242652623426e-06
1.930147614761476 2.3529143955065185e-05 5.5136912002528585e-06 1.431868250506568e-05 8.980714220788493e-06
1.9305170117011696 2.353005980094767e-05 5.515030062438515e-06 1.432484643328045e-05 8.985185608690014e-06
1.930886408640864 2.353097496527516e-05 5.516369171825335e-06 1.4331009861055796e-05 8.98965681711468e-06
1.9312558055805575 2.3531889449758294e-05 5.517708528069856e-06 1.4337172785942506e-05 8.994127844037918e-06
1.931625202520252 2.3532803253278837e-05 5.519048130758931e-06 1.4343335210469005e-05 8.998598691306338e-06
1.931994599459946 2.3533716378445805e-05 5.520387979621556e-06 1.4349497130906354e-05 9.003069355888198e-06
1.93236399639964 2.3534628824157457e-05 5.521728074246947e-06 1.4355658549765453e-05 9.007539839616388e-06
1.9327333933393336 2.353554059213635e-05 5.523068414293538e-06 1.4361819464577738e-05 9.01201014045119e-06
1.933102790279028 2.3536451681293885e-05 5.524408999353253e-06 1.4367979877838126e-05 9.0164802602134e-06
1.9334721872187213 2.353736209507906e-05 5.525749829224882e-06 1.4374139784619387e-05 9.02095019492763e-06
1.9338415841584156 2.353827183335032e-05 5.527090903545054e-06 1.4380299185874029e-05 9.025419945208932e-06
1.9342109810981096 2.3539180894197536e-05 5.528432221745906e-06 1.438645808470542e-05 9.029889513385754e-06
1.9345803780378037 2.354008928102327e-05 5.529773783718511e-06 1.439261647682294e-05 9.034358895955528e-06
1.934949774977497 2.3540996993717532e-05 5.5311155890089286e-06 1.4398774362570236e-05 9.038828093083087e-06
1.935319171917192 2.3541904032993e-05 5.532457637326465e-06 1.4404931741684334e-05 9.043297104426493e-06
1.9356885688568852 2.354281039786704e-05 5.533799928180201e-06 1.4411088615949615e-05 9.04776593127642e-06
1.9360579657965795 2.354371609083572e-05 5.535142461357087e-06 1.4417244982182624e-05 9.05223457101041e-06
1.9364273627362731 2.3544621112673413e-05 5.536485236540022e-06 1.4423400839841803e-05 9.056703023077727e-06
1.9367967596759672 2.3545525463258943e-05 5.537828253277295e-06 1.442955618929755e-05 9.061171287663986e-06
1.9371661566156613 2.354642914328532e-05 5.539171511310899e-06 1.4435711030510531e-05 9.065639364595454e-06
1.9375355535553556 2.3547332151774272e-05 5.540515010122757e-06 1.4441865365075377e-05 9.070107255021297e-06
1.9379049504950487 2.35482344930493e-05 5.541858749613425e-06 1.4448019187002384e-05 9.074574954119343e-06
1.9382743474347432 2.3549136165161643e-05 5.543202729284785e-06 1.4454172499847335e-05 9.079042464555622e-06
1.938643744374437 2.355003716797256e-05 5.544546948753499e-06 1.446032530438513e-05 9.083509786816233e-06
1.939013141314131 2.3550937503143605e-05 5.545891407710322e-06 1.446647759844112e-05 9.087976919082775e-06
1.9393825382538248 2.3551837171386974e-05 5.547236105870778e-06 1.4472629381765708e-05 9.092443861023838e-06
1.939751935193519 2.35527361753406e-05 5.548581042935359e-06 1.4478780650390376e-05 9.096910609428544e-06
1.940121332133213 2.3553634512970685e-05 5.549926218473843e-06 1.4484931408392616e-05 9.101377167353943e-06
1.940490729072907 2.3554532185087924e-05 5.551271632078986e-06 1.4491081654620412e-05 9.105843533797786e-06
1.9408601260126008 2.3555429192426584e-05 5.552617283502341e-06 1.4497231388987805e-05 9.110309708547807e-06
1.9412295229522951 2.3556325536643208e-05 5.553963172372281e-06 1.4503380608946097e-05 9.114775689511075e-06
1.941598919891989 2.3557221217609184e-05 5.555309298341202e-06 1.4509529315451283e-05 9.119241477305688e-06
1.9419683168316828 2.3558116235160694e-05 5.556655661029391e-06 1.451567750933352e-05 9.123707072461896e-06
1.942337713771377 2.355901059185452e-05 5.558002260197254e-06 1.4521825187128588e-05 9.128172472144424e-06
1.942707110711071 2.355990428664725e-05 5.559349095431663e-06 1.452797235111486e-05 9.132637678014488e-06
1.9430765076507648 2.3560797321191927e-05 5.560696166394359e-06 1.4534118998941596e-05 9.137102688124643e-06
1.9434459045904589 2.3561689695373807e-05 5.562043472741835e-06 1.4540265131554282e-05 9.14156750308488e-06
1.9438153015301527 2.3562581409007133e-05 5.563391014064557e-06 1.4546410749631191e-05 9.146032123315892e-06

